Wave Computation on the Hyperbolic Double Doughnut

We compute the waves propagating on the compact surface of constant negative curvature and genus 2. We adopt a variational approach using finite elements. We have to implement the action of the fuchsian group by suitable boundary conditions of periodic type. A spectral analysis of the wave allows to compute the first eigenvalues of the Laplace-Beltrami operator. We test the exponential decay due to a localized dumping and the ergodicity of the geodesic flow.

==> DougPlot.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{center}
\begin{picture}(1500,1200)(-250,100)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%

\put(1140,341){\makebox(0,0)[l]{$P_5$}}
\put(1140,859){\makebox(0,0)[l]{$P_4$}}
\put(77,341){\makebox(0,0)[l]{$P_8$}}
\put(77,859){\makebox(0,0)[l]{$P_1$}}
\put(340,1146){\makebox(0,0)[l]{$P_2$}}
\put(850,1146){\makebox(0,0)[l]{$P_3$}}
\put(340,54){\makebox(0,0)[l]{$P_7$}}
\put(850,54){\makebox(0,0)[l]{$P_6$}}
\put(130,630){\makebox(0,0)[l]{$P$}}
\put(1080,630){\makebox(0,0)[l]{$P'$}}
\put(660,620){\makebox(0,0)[r]{$O$}}

\put(600.0,40.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(620.0,40.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(600.0,180.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(620.0,180.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(600.0,320.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(620.0,320.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(600.0,460.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(620.0,460.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(600.0,600.0){\rule[-0.200pt]{4.818pt}{0.400pt}}

\put(620.0,600.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(600.0,740.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(620.0,740.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(600.0,880.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(620.0,880.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(600.0,1020.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(620.0,1020.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(600.0,1160.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(600,1160){\makebox(0,0)[r]{$0.8$}}
\put(620.0,1160.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(60.0,580.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(60.0,600.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(200.0,580.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(200.0,600.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(340.0,580.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(340.0,600.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(480.0,580.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(480.0,600.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(620.0,580.0){\rule[-0.200pt]{0.400pt}{4.818pt}}

\put(620.0,600.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(760.0,580.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(760.0,600.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(900.0,580.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(900.0,600.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1040.0,580.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1040.0,600.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1180.0,580.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1180,539){\makebox(0,0){$0.8$}}
\put(1180.0,600.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(60.0,600.0){\rule[-0.200pt]{269.808pt}{0.400pt}}
\put(620.0,40.0){\rule[-0.200pt]{0.400pt}{269.808pt}}
\put(76,825){\usebox{\plotpoint}}
\put(76,824.67){\rule{5.059pt}{0.400pt}}
\multiput(76.00,824.17)(10.500,1.000){2}{\rule{2.529pt}{0.400pt}}
\put(97,826.17){\rule{4.900pt}{0.400pt}}
\multiput(97.00,825.17)(13.830,2.000){2}{\rule{2.450pt}{0.400pt}}
\multiput(121.00,828.59)(2.389,0.482){9}{\rule{1.900pt}{0.116pt}}
\multiput(121.00,827.17)(23.056,6.000){2}{\rule{0.950pt}{0.400pt}}
\multiput(148.00,834.59)(1.947,0.488){13}{\rule{1.600pt}{0.117pt}}
\multiput(148.00,833.17)(26.679,8.000){2}{\rule{0.800pt}{0.400pt}}
\multiput(178.00,842.58)(1.315,0.492){21}{\rule{1.133pt}{0.119pt}}
\multiput(178.00,841.17)(28.648,12.000){2}{\rule{0.567pt}{0.400pt}}
\multiput(209.00,854.58)(0.949,0.495){31}{\rule{0.853pt}{0.119pt}}
\multiput(209.00,853.17)(30.230,17.000){2}{\rule{0.426pt}{0.400pt}}
\multiput(241.00,871.58)(0.706,0.496){41}{\rule{0.664pt}{0.120pt}}
\multiput(241.00,870.17)(29.623,22.000){2}{\rule{0.332pt}{0.400pt}}
\multiput(272.00,893.58)(0.557,0.497){49}{\rule{0.546pt}{0.120pt}}
\multiput(272.00,892.17)(27.866,26.000){2}{\rule{0.273pt}{0.400pt}}
\multiput(301.58,919.00)(0.497,0.557){49}{\rule{0.120pt}{0.546pt}}
\multiput(300.17,919.00)(26.000,27.866){2}{\rule{0.400pt}{0.273pt}}
\multiput(327.58,948.00)(0.496,0.706){41}{\rule{0.120pt}{0.664pt}}
\multiput(326.17,948.00)(22.000,29.623){2}{\rule{0.400pt}{0.332pt}}
\multiput(349.58,979.00)(0.495,0.949){31}{\rule{0.119pt}{0.853pt}}
\multiput(348.17,979.00)(17.000,30.230){2}{\rule{0.400pt}{0.426pt}}
\multiput(366.58,1011.00)(0.492,1.315){21}{\rule{0.119pt}{1.133pt}}
\multiput(365.17,1011.00)(12.000,28.648){2}{\rule{0.400pt}{0.567pt}}
\multiput(378.59,1042.00)(0.488,1.947){13}{\rule{0.117pt}{1.600pt}}
\multiput(377.17,1042.00)(8.000,26.679){2}{\rule{0.400pt}{0.800pt}}
\multiput(386.59,1072.00)(0.482,2.389){9}{\rule{0.116pt}{1.900pt}}
\multiput(385.17,1072.00)(6.000,23.056){2}{\rule{0.400pt}{0.950pt}}
\put(392.17,1099){\rule{0.400pt}{4.900pt}}
\multiput(391.17,1099.00)(2.000,13.830){2}{\rule{0.400pt}{2.450pt}}
\put(393.67,1123){\rule{0.400pt}{5.059pt}}
\multiput(393.17,1123.00)(1.000,10.500){2}{\rule{0.400pt}{2.529pt}}
\multiput(395.00,1142.92)(0.497,-0.494){27}{\rule{0.500pt}{0.119pt}}
\multiput(395.00,1143.17)(13.962,-15.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(410.00,1127.92)(0.634,-0.494){27}{\rule{0.607pt}{0.119pt}}
\multiput(410.00,1128.17)(17.741,-15.000){2}{\rule{0.303pt}{0.400pt}}
\multiput(429.00,1112.92)(0.771,-0.494){27}{\rule{0.713pt}{0.119pt}}
\multiput(429.00,1113.17)(21.519,-15.000){2}{\rule{0.357pt}{0.400pt}}
\multiput(452.00,1097.92)(0.873,-0.494){27}{\rule{0.793pt}{0.119pt}}
\multiput(452.00,1098.17)(24.353,-15.000){2}{\rule{0.397pt}{0.400pt}}
\multiput(478.00,1082.92)(1.121,-0.494){25}{\rule{0.986pt}{0.119pt}}
\multiput(478.00,1083.17)(28.954,-14.000){2}{\rule{0.493pt}{0.400pt}}
\multiput(509.00,1068.92)(1.798,-0.491){17}{\rule{1.500pt}{0.118pt}}
\multiput(509.00,1069.17)(31.887,-10.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(544.00,1058.93)(2.781,-0.485){11}{\rule{2.214pt}{0.117pt}}
\multiput(544.00,1059.17)(32.404,-7.000){2}{\rule{1.107pt}{0.400pt}}
\put(581,1051.17){\rule{7.900pt}{0.400pt}}
\multiput(581.00,1052.17)(22.603,-2.000){2}{\rule{3.950pt}{0.400pt}}
\put(620,1051.17){\rule{7.900pt}{0.400pt}}
\multiput(620.00,1050.17)(22.603,2.000){2}{\rule{3.950pt}{0.400pt}}
\multiput(659.00,1053.59)(2.781,0.485){11}{\rule{2.214pt}{0.117pt}}
\multiput(659.00,1052.17)(32.404,7.000){2}{\rule{1.107pt}{0.400pt}}
\multiput(696.00,1060.58)(1.798,0.491){17}{\rule{1.500pt}{0.118pt}}
\multiput(696.00,1059.17)(31.887,10.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(731.00,1070.58)(1.121,0.494){25}{\rule{0.986pt}{0.119pt}}
\multiput(731.00,1069.17)(28.954,14.000){2}{\rule{0.493pt}{0.400pt}}
\multiput(762.00,1084.58)(0.873,0.494){27}{\rule{0.793pt}{0.119pt}}
\multiput(762.00,1083.17)(24.353,15.000){2}{\rule{0.397pt}{0.400pt}}
\multiput(788.00,1099.58)(0.771,0.494){27}{\rule{0.713pt}{0.119pt}}
\multiput(788.00,1098.17)(21.519,15.000){2}{\rule{0.357pt}{0.400pt}}
\multiput(811.00,1114.58)(0.634,0.494){27}{\rule{0.607pt}{0.119pt}}
\multiput(811.00,1113.17)(17.741,15.000){2}{\rule{0.303pt}{0.400pt}}
\multiput(830.00,1129.58)(0.497,0.494){27}{\rule{0.500pt}{0.119pt}}
\multiput(830.00,1128.17)(13.962,15.000){2}{\rule{0.250pt}{0.400pt}}
\put(844.67,1123){\rule{0.400pt}{5.059pt}}
\multiput(844.17,1133.50)(1.000,-10.500){2}{\rule{0.400pt}{2.529pt}}
\put(846.17,1099){\rule{0.400pt}{4.900pt}}
\multiput(845.17,1112.83)(2.000,-13.830){2}{\rule{0.400pt}{2.450pt}}
\multiput(848.59,1091.11)(0.482,-2.389){9}{\rule{0.116pt}{1.900pt}}
\multiput(847.17,1095.06)(6.000,-23.056){2}{\rule{0.400pt}{0.950pt}}
\multiput(854.59,1065.36)(0.488,-1.947){13}{\rule{0.117pt}{1.600pt}}
\multiput(853.17,1068.68)(8.000,-26.679){2}{\rule{0.400pt}{0.800pt}}
\multiput(862.58,1037.30)(0.492,-1.315){21}{\rule{0.119pt}{1.133pt}}
\multiput(861.17,1039.65)(12.000,-28.648){2}{\rule{0.400pt}{0.567pt}}
\multiput(874.58,1007.46)(0.495,-0.949){31}{\rule{0.119pt}{0.853pt}}
\multiput(873.17,1009.23)(17.000,-30.230){2}{\rule{0.400pt}{0.426pt}}
\multiput(891.58,976.25)(0.496,-0.706){41}{\rule{0.120pt}{0.664pt}}
\multiput(890.17,977.62)(22.000,-29.623){2}{\rule{0.400pt}{0.332pt}}
\multiput(913.58,945.73)(0.497,-0.557){49}{\rule{0.120pt}{0.546pt}}
\multiput(912.17,946.87)(26.000,-27.866){2}{\rule{0.400pt}{0.273pt}}
\multiput(939.00,917.92)(0.557,-0.497){49}{\rule{0.546pt}{0.120pt}}
\multiput(939.00,918.17)(27.866,-26.000){2}{\rule{0.273pt}{0.400pt}}
\multiput(968.00,891.92)(0.706,-0.496){41}{\rule{0.664pt}{0.120pt}}
\multiput(968.00,892.17)(29.623,-22.000){2}{\rule{0.332pt}{0.400pt}}
\multiput(999.00,869.92)(0.949,-0.495){31}{\rule{0.853pt}{0.119pt}}
\multiput(999.00,870.17)(30.230,-17.000){2}{\rule{0.426pt}{0.400pt}}
\multiput(1031.00,852.92)(1.315,-0.492){21}{\rule{1.133pt}{0.119pt}}
\multiput(1031.00,853.17)(28.648,-12.000){2}{\rule{0.567pt}{0.400pt}}
\multiput(1062.00,840.93)(1.947,-0.488){13}{\rule{1.600pt}{0.117pt}}
\multiput(1062.00,841.17)(26.679,-8.000){2}{\rule{0.800pt}{0.400pt}}
\multiput(1092.00,832.93)(2.389,-0.482){9}{\rule{1.900pt}{0.116pt}}
\multiput(1092.00,833.17)(23.056,-6.000){2}{\rule{0.950pt}{0.400pt}}
\put(1119,826.17){\rule{4.900pt}{0.400pt}}
\multiput(1119.00,827.17)(13.830,-2.000){2}{\rule{2.450pt}{0.400pt}}
\put(1143,824.67){\rule{5.059pt}{0.400pt}}
\multiput(1143.00,825.17)(10.500,-1.000){2}{\rule{2.529pt}{0.400pt}}
\multiput(1161.92,823.92)(-0.497,-0.494){27}{\rule{0.500pt}{0.119pt}}
\multiput(1162.96,824.17)(-13.962,-15.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1147.92,807.48)(-0.494,-0.634){27}{\rule{0.119pt}{0.607pt}}
\multiput(1148.17,808.74)(-15.000,-17.741){2}{\rule{0.400pt}{0.303pt}}
\multiput(1132.92,788.04)(-0.494,-0.771){27}{\rule{0.119pt}{0.713pt}}
\multiput(1133.17,789.52)(-15.000,-21.519){2}{\rule{0.400pt}{0.357pt}}
\multiput(1117.92,764.71)(-0.494,-0.873){27}{\rule{0.119pt}{0.793pt}}
\multiput(1118.17,766.35)(-15.000,-24.353){2}{\rule{0.400pt}{0.397pt}}
\multiput(1102.92,737.91)(-0.494,-1.121){25}{\rule{0.119pt}{0.986pt}}
\multiput(1103.17,739.95)(-14.000,-28.954){2}{\rule{0.400pt}{0.493pt}}
\multiput(1088.92,704.77)(-0.491,-1.798){17}{\rule{0.118pt}{1.500pt}}
\multiput(1089.17,707.89)(-10.000,-31.887){2}{\rule{0.400pt}{0.750pt}}
\multiput(1078.93,666.81)(-0.485,-2.781){11}{\rule{0.117pt}{2.214pt}}
\multiput(1079.17,671.40)(-7.000,-32.404){2}{\rule{0.400pt}{1.107pt}}
\put(1071.17,600){\rule{0.400pt}{7.900pt}}
\multiput(1072.17,622.60)(-2.000,-22.603){2}{\rule{0.400pt}{3.950pt}}
\put(1071.17,561){\rule{0.400pt}{7.900pt}}
\multiput(1070.17,583.60)(2.000,-22.603){2}{\rule{0.400pt}{3.950pt}}
\multiput(1073.59,551.81)(0.485,-2.781){11}{\rule{0.117pt}{2.214pt}}
\multiput(1072.17,556.40)(7.000,-32.404){2}{\rule{0.400pt}{1.107pt}}
\multiput(1080.58,517.77)(0.491,-1.798){17}{\rule{0.118pt}{1.500pt}}
\multiput(1079.17,520.89)(10.000,-31.887){2}{\rule{0.400pt}{0.750pt}}
\multiput(1090.58,484.91)(0.494,-1.121){25}{\rule{0.119pt}{0.986pt}}
\multiput(1089.17,486.95)(14.000,-28.954){2}{\rule{0.400pt}{0.493pt}}
\multiput(1104.58,454.71)(0.494,-0.873){27}{\rule{0.119pt}{0.793pt}}
\multiput(1103.17,456.35)(15.000,-24.353){2}{\rule{0.400pt}{0.397pt}}
\multiput(1119.58,429.04)(0.494,-0.771){27}{\rule{0.119pt}{0.713pt}}
\multiput(1118.17,430.52)(15.000,-21.519){2}{\rule{0.400pt}{0.357pt}}
\multiput(1134.58,406.48)(0.494,-0.634){27}{\rule{0.119pt}{0.607pt}}
\multiput(1133.17,407.74)(15.000,-17.741){2}{\rule{0.400pt}{0.303pt}}
\multiput(1149.00,388.92)(0.497,-0.494){27}{\rule{0.500pt}{0.119pt}}
\multiput(1149.00,389.17)(13.962,-15.000){2}{\rule{0.250pt}{0.400pt}}
\put(1143,373.67){\rule{5.059pt}{0.400pt}}
\multiput(1153.50,374.17)(-10.500,-1.000){2}{\rule{2.529pt}{0.400pt}}
\put(1119,372.17){\rule{4.900pt}{0.400pt}}
\multiput(1132.83,373.17)(-13.830,-2.000){2}{\rule{2.450pt}{0.400pt}}
\multiput(1111.11,370.93)(-2.389,-0.482){9}{\rule{1.900pt}{0.116pt}}
\multiput(1115.06,371.17)(-23.056,-6.000){2}{\rule{0.950pt}{0.400pt}}
\multiput(1085.36,364.93)(-1.947,-0.488){13}{\rule{1.600pt}{0.117pt}}
\multiput(1088.68,365.17)(-26.679,-8.000){2}{\rule{0.800pt}{0.400pt}}
\multiput(1057.30,356.92)(-1.315,-0.492){21}{\rule{1.133pt}{0.119pt}}
\multiput(1059.65,357.17)(-28.648,-12.000){2}{\rule{0.567pt}{0.400pt}}
\multiput(1027.46,344.92)(-0.949,-0.495){31}{\rule{0.853pt}{0.119pt}}
\multiput(1029.23,345.17)(-30.230,-17.000){2}{\rule{0.426pt}{0.400pt}}
\multiput(996.25,327.92)(-0.706,-0.496){41}{\rule{0.664pt}{0.120pt}}
\multiput(997.62,328.17)(-29.623,-22.000){2}{\rule{0.332pt}{0.400pt}}
\multiput(965.73,305.92)(-0.557,-0.497){49}{\rule{0.546pt}{0.120pt}}
\multiput(966.87,306.17)(-27.866,-26.000){2}{\rule{0.273pt}{0.400pt}}
\multiput(937.92,278.73)(-0.497,-0.557){49}{\rule{0.120pt}{0.546pt}}
\multiput(938.17,279.87)(-26.000,-27.866){2}{\rule{0.400pt}{0.273pt}}
\multiput(911.92,249.25)(-0.496,-0.706){41}{\rule{0.120pt}{0.664pt}}
\multiput(912.17,250.62)(-22.000,-29.623){2}{\rule{0.400pt}{0.332pt}}
\multiput(889.92,217.46)(-0.495,-0.949){31}{\rule{0.119pt}{0.853pt}}
\multiput(890.17,219.23)(-17.000,-30.230){2}{\rule{0.400pt}{0.426pt}}
\multiput(872.92,184.30)(-0.492,-1.315){21}{\rule{0.119pt}{1.133pt}}
\multiput(873.17,186.65)(-12.000,-28.648){2}{\rule{0.400pt}{0.567pt}}
\multiput(860.93,151.36)(-0.488,-1.947){13}{\rule{0.117pt}{1.600pt}}
\multiput(861.17,154.68)(-8.000,-26.679){2}{\rule{0.400pt}{0.800pt}}
\multiput(852.93,120.11)(-0.482,-2.389){9}{\rule{0.116pt}{1.900pt}}
\multiput(853.17,124.06)(-6.000,-23.056){2}{\rule{0.400pt}{0.950pt}}
\put(846.17,77){\rule{0.400pt}{4.900pt}}
\multiput(847.17,90.83)(-2.000,-13.830){2}{\rule{0.400pt}{2.450pt}}
\put(844.67,56){\rule{0.400pt}{5.059pt}}
\multiput(845.17,66.50)(-1.000,-10.500){2}{\rule{0.400pt}{2.529pt}}
\multiput(842.92,56.58)(-0.497,0.494){27}{\rule{0.500pt}{0.119pt}}
\multiput(843.96,55.17)(-13.962,15.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(827.48,71.58)(-0.634,0.494){27}{\rule{0.607pt}{0.119pt}}
\multiput(828.74,70.17)(-17.741,15.000){2}{\rule{0.303pt}{0.400pt}}
\multiput(808.04,86.58)(-0.771,0.494){27}{\rule{0.713pt}{0.119pt}}
\multiput(809.52,85.17)(-21.519,15.000){2}{\rule{0.357pt}{0.400pt}}
\multiput(784.71,101.58)(-0.873,0.494){27}{\rule{0.793pt}{0.119pt}}
\multiput(786.35,100.17)(-24.353,15.000){2}{\rule{0.397pt}{0.400pt}}
\multiput(757.91,116.58)(-1.121,0.494){25}{\rule{0.986pt}{0.119pt}}
\multiput(759.95,115.17)(-28.954,14.000){2}{\rule{0.493pt}{0.400pt}}
\multiput(724.77,130.58)(-1.798,0.491){17}{\rule{1.500pt}{0.118pt}}
\multiput(727.89,129.17)(-31.887,10.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(686.81,140.59)(-2.781,0.485){11}{\rule{2.214pt}{0.117pt}}
\multiput(691.40,139.17)(-32.404,7.000){2}{\rule{1.107pt}{0.400pt}}
\put(620,147.17){\rule{7.900pt}{0.400pt}}
\multiput(642.60,146.17)(-22.603,2.000){2}{\rule{3.950pt}{0.400pt}}
\put(581,147.17){\rule{7.900pt}{0.400pt}}
\multiput(603.60,148.17)(-22.603,-2.000){2}{\rule{3.950pt}{0.400pt}}
\multiput(571.81,145.93)(-2.781,-0.485){11}{\rule{2.214pt}{0.117pt}}
\multiput(576.40,146.17)(-32.404,-7.000){2}{\rule{1.107pt}{0.400pt}}
\multiput(537.77,138.92)(-1.798,-0.491){17}{\rule{1.500pt}{0.118pt}}
\multiput(540.89,139.17)(-31.887,-10.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(504.91,128.92)(-1.121,-0.494){25}{\rule{0.986pt}{0.119pt}}
\multiput(506.95,129.17)(-28.954,-14.000){2}{\rule{0.493pt}{0.400pt}}
\multiput(474.71,114.92)(-0.873,-0.494){27}{\rule{0.793pt}{0.119pt}}
\multiput(476.35,115.17)(-24.353,-15.000){2}{\rule{0.397pt}{0.400pt}}
\multiput(449.04,99.92)(-0.771,-0.494){27}{\rule{0.713pt}{0.119pt}}
\multiput(450.52,100.17)(-21.519,-15.000){2}{\rule{0.357pt}{0.400pt}}
\multiput(426.48,84.92)(-0.634,-0.494){27}{\rule{0.607pt}{0.119pt}}
\multiput(427.74,85.17)(-17.741,-15.000){2}{\rule{0.303pt}{0.400pt}}
\multiput(407.92,69.92)(-0.497,-0.494){27}{\rule{0.500pt}{0.119pt}}
\multiput(408.96,70.17)(-13.962,-15.000){2}{\rule{0.250pt}{0.400pt}}
\put(393.67,56){\rule{0.400pt}{5.059pt}}
\multiput(394.17,56.00)(-1.000,10.500){2}{\rule{0.400pt}{2.529pt}}
\put(392.17,77){\rule{0.400pt}{4.900pt}}
\multiput(393.17,77.00)(-2.000,13.830){2}{\rule{0.400pt}{2.450pt}}
\multiput(390.93,101.00)(-0.482,2.389){9}{\rule{0.116pt}{1.900pt}}
\multiput(391.17,101.00)(-6.000,23.056){2}{\rule{0.400pt}{0.950pt}}
\multiput(384.93,128.00)(-0.488,1.947){13}{\rule{0.117pt}{1.600pt}}
\multiput(385.17,128.00)(-8.000,26.679){2}{\rule{0.400pt}{0.800pt}}
\multiput(376.92,158.00)(-0.492,1.315){21}{\rule{0.119pt}{1.133pt}}
\multiput(377.17,158.00)(-12.000,28.648){2}{\rule{0.400pt}{0.567pt}}
\multiput(364.92,189.00)(-0.495,0.949){31}{\rule{0.119pt}{0.853pt}}
\multiput(365.17,189.00)(-17.000,30.230){2}{\rule{0.400pt}{0.426pt}}
\multiput(347.92,221.00)(-0.496,0.706){41}{\rule{0.120pt}{0.664pt}}
\multiput(348.17,221.00)(-22.000,29.623){2}{\rule{0.400pt}{0.332pt}}
\multiput(325.92,252.00)(-0.497,0.557){49}{\rule{0.120pt}{0.546pt}}
\multiput(326.17,252.00)(-26.000,27.866){2}{\rule{0.400pt}{0.273pt}}
\multiput(298.73,281.58)(-0.557,0.497){49}{\rule{0.546pt}{0.120pt}}
\multiput(299.87,280.17)(-27.866,26.000){2}{\rule{0.273pt}{0.400pt}}
\multiput(269.25,307.58)(-0.706,0.496){41}{\rule{0.664pt}{0.120pt}}
\multiput(270.62,306.17)(-29.623,22.000){2}{\rule{0.332pt}{0.400pt}}
\multiput(237.46,329.58)(-0.949,0.495){31}{\rule{0.853pt}{0.119pt}}
\multiput(239.23,328.17)(-30.230,17.000){2}{\rule{0.426pt}{0.400pt}}
\multiput(204.30,346.58)(-1.315,0.492){21}{\rule{1.133pt}{0.119pt}}
\multiput(206.65,345.17)(-28.648,12.000){2}{\rule{0.567pt}{0.400pt}}
\multiput(171.36,358.59)(-1.947,0.488){13}{\rule{1.600pt}{0.117pt}}
\multiput(174.68,357.17)(-26.679,8.000){2}{\rule{0.800pt}{0.400pt}}
\multiput(140.11,366.59)(-2.389,0.482){9}{\rule{1.900pt}{0.116pt}}
\multiput(144.06,365.17)(-23.056,6.000){2}{\rule{0.950pt}{0.400pt}}
\put(97,372.17){\rule{4.900pt}{0.400pt}}
\multiput(110.83,371.17)(-13.830,2.000){2}{\rule{2.450pt}{0.400pt}}
\put(76,373.67){\rule{5.059pt}{0.400pt}}
\multiput(86.50,373.17)(-10.500,1.000){2}{\rule{2.529pt}{0.400pt}}
\multiput(76.00,375.58)(0.497,0.494){27}{\rule{0.500pt}{0.119pt}}
\multiput(76.00,374.17)(13.962,15.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(91.58,390.00)(0.494,0.634){27}{\rule{0.119pt}{0.607pt}}
\multiput(90.17,390.00)(15.000,17.741){2}{\rule{0.400pt}{0.303pt}}
\multiput(106.58,409.00)(0.494,0.771){27}{\rule{0.119pt}{0.713pt}}
\multiput(105.17,409.00)(15.000,21.519){2}{\rule{0.400pt}{0.357pt}}
\multiput(121.58,432.00)(0.494,0.873){27}{\rule{0.119pt}{0.793pt}}
\multiput(120.17,432.00)(15.000,24.353){2}{\rule{0.400pt}{0.397pt}}
\multiput(136.58,458.00)(0.494,1.121){25}{\rule{0.119pt}{0.986pt}}
\multiput(135.17,458.00)(14.000,28.954){2}{\rule{0.400pt}{0.493pt}}
\multiput(150.58,489.00)(0.491,1.798){17}{\rule{0.118pt}{1.500pt}}
\multiput(149.17,489.00)(10.000,31.887){2}{\rule{0.400pt}{0.750pt}}
\multiput(160.59,524.00)(0.485,2.781){11}{\rule{0.117pt}{2.214pt}}
\multiput(159.17,524.00)(7.000,32.404){2}{\rule{0.400pt}{1.107pt}}
\put(167.17,561){\rule{0.400pt}{7.900pt}}
\multiput(166.17,561.00)(2.000,22.603){2}{\rule{0.400pt}{3.950pt}}
\put(167.17,600){\rule{0.400pt}{7.900pt}}
\multiput(168.17,600.00)(-2.000,22.603){2}{\rule{0.400pt}{3.950pt}}
\multiput(165.93,639.00)(-0.485,2.781){11}{\rule{0.117pt}{2.214pt}}
\multiput(166.17,639.00)(-7.000,32.404){2}{\rule{0.400pt}{1.107pt}}
\multiput(158.92,676.00)(-0.491,1.798){17}{\rule{0.118pt}{1.500pt}}
\multiput(159.17,676.00)(-10.000,31.887){2}{\rule{0.400pt}{0.750pt}}
\multiput(148.92,711.00)(-0.494,1.121){25}{\rule{0.119pt}{0.986pt}}
\multiput(149.17,711.00)(-14.000,28.954){2}{\rule{0.400pt}{0.493pt}}
\multiput(134.92,742.00)(-0.494,0.873){27}{\rule{0.119pt}{0.793pt}}
\multiput(135.17,742.00)(-15.000,24.353){2}{\rule{0.400pt}{0.397pt}}
\multiput(119.92,768.00)(-0.494,0.771){27}{\rule{0.119pt}{0.713pt}}
\multiput(120.17,768.00)(-15.000,21.519){2}{\rule{0.400pt}{0.357pt}}
\multiput(104.92,791.00)(-0.494,0.634){27}{\rule{0.119pt}{0.607pt}}
\multiput(105.17,791.00)(-15.000,17.741){2}{\rule{0.400pt}{0.303pt}}


\end{picture}
\end{center}

==> EnergyPlot.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
%\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
%\put(180.0,82.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(160,82){\makebox(0,0)[r]{$3$}}
%\put(1439.0,82.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(180.0,193.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(160,193){\makebox(0,0)[r]{$4$}}
%\put(1439.0,193.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(180.0,304.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(160,304){\makebox(0,0)[r]{$5$}}
%\put(1439.0,304.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(180.0,415.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(160,415){\makebox(0,0)[r]{$6$}}
%\put(1439.0,415.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(180.0,527.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(160,527){\makebox(0,0)[r]{$7$}}
%\put(1439.0,527.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(180.0,638.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(160,638){\makebox(0,0)[r]{$8$}}
%\put(1439.0,638.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(180.0,749.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(160,749){\makebox(0,0)[r]{$9$}}
%\put(1439.0,749.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(180.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(160,860){\makebox(0,0)[r]{$10$}}
%\put(1439.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(180.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(180,41){\makebox(0,0){$0$}}
%\put(180.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(363.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(363,41){\makebox(0,0){$20$}}
%\put(363.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(545.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(545,41){\makebox(0,0){$40$}}
%\put(545.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
%\put(728.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(728,41){\makebox(0,0){$60$}}
%\put(728.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(911.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(911,41){\makebox(0,0){$80$}}
%\put(911.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1094.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1094,41){\makebox(0,0){$100$}}
%\put(1094.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1276.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1276,41){\makebox(0,0){$120$}}
%\put(1276.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1459.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1459,41){\makebox(0,0){$140$}}
%\put(1459.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(180.0,82.0){\rule[-0.200pt]{0.400pt}{187.420pt}}
\put(180.0,82.0){\rule[-0.200pt]{308.111pt}{0.400pt}}
%\put(1459.0,82.0){\rule[-0.200pt]{0.400pt}{187.420pt}}
%\put(180.0,860.0){\rule[-0.200pt]{308.111pt}{0.400pt}}
%\put(1299,820){\makebox(0,0)[r]{"Ener1-2-3" u 2:3}}
%\put(1319.0,820.0){\rule[-0.200pt]{24.090pt}{0.400pt}}
\put(180,752){\usebox{\plotpoint}}
\put(180,752){\usebox{\plotpoint}}
\put(180,752){\usebox{\plotpoint}}
\put(180,752){\usebox{\plotpoint}}
\put(180,752){\usebox{\plotpoint}}
\put(180,752){\usebox{\plotpoint}}
\put(180,752){\usebox{\plotpoint}}
\put(180,752){\usebox{\plotpoint}}
\put(180,752){\usebox{\plotpoint}}
\put(180,752){\usebox{\plotpoint}}
\put(180,752){\usebox{\plotpoint}}
\put(180,752){\usebox{\plotpoint}}
\put(180,752){\usebox{\plotpoint}}
\put(180,752){\usebox{\plotpoint}}
\put(180,752){\usebox{\plotpoint}}
\put(180,752){\usebox{\plotpoint}}
\put(180,752){\usebox{\plotpoint}}
\put(180,752){\usebox{\plotpoint}}
\put(180,752){\usebox{\plotpoint}}
\put(180,752){\usebox{\plotpoint}}
\put(180,752){\usebox{\plotpoint}}
\put(180,752){\usebox{\plotpoint}}
\put(180,752){\usebox{\plotpoint}}
\put(180,752){\usebox{\plotpoint}}
\put(180,752){\usebox{\plotpoint}}
\put(180,752){\usebox{\plotpoint}}
\put(180,752){\usebox{\plotpoint}}
\put(180,752){\usebox{\plotpoint}}
\put(180,752){\usebox{\plotpoint}}
\put(180,752){\usebox{\plotpoint}}
\put(180,752){\usebox{\plotpoint}}
\put(180,752){\usebox{\plotpoint}}
\put(180,752){\usebox{\plotpoint}}
\put(180,752){\usebox{\plotpoint}}
\put(180,752){\usebox{\plotpoint}}
\put(180,752){\usebox{\plotpoint}}
\put(180,752){\usebox{\plotpoint}}
\put(180,752){\usebox{\plotpoint}}
\put(180,752){\usebox{\plotpoint}}
\put(180,752){\usebox{\plotpoint}}
\put(180,752){\usebox{\plotpoint}}
\put(180,752){\usebox{\plotpoint}}
\put(180,752){\usebox{\plotpoint}}
\put(180,752){\usebox{\plotpoint}}
\put(180,752){\usebox{\plotpoint}}
\put(180,752){\usebox{\plotpoint}}
\put(180,752){\usebox{\plotpoint}}
\put(180,752){\usebox{\plotpoint}}
\put(180,752){\usebox{\plotpoint}}
\put(180,752){\usebox{\plotpoint}}
\put(180,752){\usebox{\plotpoint}}
\put(180,752){\usebox{\plotpoint}}
\put(180,752){\usebox{\plotpoint}}
\put(180,752){\usebox{\plotpoint}}
\put(180.0,752.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(193.0,751.0){\usebox{\plotpoint}}
\put(193.0,751.0){\usebox{\plotpoint}}
\put(194.0,750.0){\usebox{\plotpoint}}
\put(194.0,750.0){\usebox{\plotpoint}}
\put(195.0,749.0){\usebox{\plotpoint}}
\put(195.0,749.0){\usebox{\plotpoint}}
\put(196.0,748.0){\usebox{\plotpoint}}
\put(196.0,748.0){\usebox{\plotpoint}}
\put(197.0,747.0){\usebox{\plotpoint}}
\put(197.0,747.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(199.0,746.0){\usebox{\plotpoint}}
\put(199.0,746.0){\usebox{\plotpoint}}
\put(200.0,745.0){\usebox{\plotpoint}}
\put(200.0,745.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(202.0,744.0){\usebox{\plotpoint}}
\put(202.0,744.0){\usebox{\plotpoint}}
\put(203.0,743.0){\usebox{\plotpoint}}
\put(203.0,743.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(205.0,742.0){\usebox{\plotpoint}}
\put(205.0,742.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(207.0,741.0){\usebox{\plotpoint}}
\put(207.0,741.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(209.0,740.0){\usebox{\plotpoint}}
\put(209.0,740.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(211.0,739.0){\usebox{\plotpoint}}
\put(211.0,739.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(213.0,738.0){\usebox{\plotpoint}}
\put(213.0,738.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(216.0,737.0){\usebox{\plotpoint}}
\put(216.0,737.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(218.0,736.0){\usebox{\plotpoint}}
\put(218.0,736.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(220.0,735.0){\usebox{\plotpoint}}
\put(220.0,735.0){\usebox{\plotpoint}}
\put(221.0,734.0){\usebox{\plotpoint}}
\put(221.0,734.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(223.0,733.0){\usebox{\plotpoint}}
\put(223.0,733.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(225.0,732.0){\usebox{\plotpoint}}
\put(225.0,732.0){\usebox{\plotpoint}}
\put(226.0,731.0){\usebox{\plotpoint}}
\put(226.0,731.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(228.0,730.0){\usebox{\plotpoint}}
\put(228.0,730.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(230.0,729.0){\usebox{\plotpoint}}
\put(230.0,729.0){\usebox{\plotpoint}}
\put(231.0,728.0){\usebox{\plotpoint}}
\put(231.0,728.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(233.0,727.0){\usebox{\plotpoint}}
\put(233.0,727.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(235.0,726.0){\usebox{\plotpoint}}
\put(235.0,726.0){\usebox{\plotpoint}}
\put(236.0,725.0){\usebox{\plotpoint}}
\put(236.0,725.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(238.0,724.0){\usebox{\plotpoint}}
\put(238.0,724.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(240.0,723.0){\usebox{\plotpoint}}
\put(240.0,723.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(242.0,722.0){\usebox{\plotpoint}}
\put(242.0,722.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(244.0,721.0){\usebox{\plotpoint}}
\put(244.0,721.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(246.0,720.0){\usebox{\plotpoint}}
\put(246.0,720.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(248.0,719.0){\usebox{\plotpoint}}
\put(248.0,719.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(250.0,718.0){\usebox{\plotpoint}}
\put(250.0,718.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(253.0,717.0){\usebox{\plotpoint}}
\put(253.0,717.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(256.0,716.0){\usebox{\plotpoint}}
\put(256.0,716.0){\usebox{\plotpoint}}
\put(257.0,715.0){\usebox{\plotpoint}}
\put(257.0,715.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(259.0,714.0){\usebox{\plotpoint}}
\put(259.0,714.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(261.0,713.0){\usebox{\plotpoint}}
\put(261.0,713.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(263.0,712.0){\usebox{\plotpoint}}
\put(263.0,712.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(266.0,711.0){\usebox{\plotpoint}}
\put(266.0,711.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(268.0,710.0){\usebox{\plotpoint}}
\put(268.0,710.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(271.0,709.0){\usebox{\plotpoint}}
\put(271.0,709.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(274.0,708.0){\usebox{\plotpoint}}
\put(274.0,708.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(276.0,707.0){\usebox{\plotpoint}}
\put(276.0,707.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(278.0,706.0){\usebox{\plotpoint}}
\put(278.0,706.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(280.0,705.0){\usebox{\plotpoint}}
\put(280.0,705.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(282.0,704.0){\usebox{\plotpoint}}
\put(282.0,704.0){\usebox{\plotpoint}}
\put(283.0,703.0){\usebox{\plotpoint}}
\put(283.0,703.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(285.0,702.0){\usebox{\plotpoint}}
\put(285.0,702.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(287.0,701.0){\usebox{\plotpoint}}
\put(288,699.67){\rule{0.241pt}{0.400pt}}
\multiput(288.00,700.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(287.0,701.0){\usebox{\plotpoint}}
\put(289,700){\usebox{\plotpoint}}
\put(289,700){\usebox{\plotpoint}}
\put(289,700){\usebox{\plotpoint}}
\put(289,700){\usebox{\plotpoint}}
\put(289,700){\usebox{\plotpoint}}
\put(289,700){\usebox{\plotpoint}}
\put(289,700){\usebox{\plotpoint}}
\put(289,700){\usebox{\plotpoint}}
\put(289,700){\usebox{\plotpoint}}
\put(289,700){\usebox{\plotpoint}}
\put(289,700){\usebox{\plotpoint}}
\put(289,700){\usebox{\plotpoint}}
\put(289,700){\usebox{\plotpoint}}
\put(289,700){\usebox{\plotpoint}}
\put(289,700){\usebox{\plotpoint}}
\put(289,700){\usebox{\plotpoint}}
\put(289,700){\usebox{\plotpoint}}
\put(289,700){\usebox{\plotpoint}}
\put(289,700){\usebox{\plotpoint}}
\put(289,700){\usebox{\plotpoint}}
\put(289,700){\usebox{\plotpoint}}
\put(289,700){\usebox{\plotpoint}}
\put(289,700){\usebox{\plotpoint}}
\put(289,700){\usebox{\plotpoint}}
\put(289,700){\usebox{\plotpoint}}
\put(289,700){\usebox{\plotpoint}}
\put(289,700){\usebox{\plotpoint}}
\put(289,700){\usebox{\plotpoint}}
\put(289,700){\usebox{\plotpoint}}
\put(289,700){\usebox{\plotpoint}}
\put(289,700){\usebox{\plotpoint}}
\put(289,700){\usebox{\plotpoint}}
\put(289,700){\usebox{\plotpoint}}
\put(289,700){\usebox{\plotpoint}}
\put(289,700){\usebox{\plotpoint}}
\put(289,700){\usebox{\plotpoint}}
\put(289,700){\usebox{\plotpoint}}
\put(289,700){\usebox{\plotpoint}}
\put(289,700){\usebox{\plotpoint}}
\put(289,700){\usebox{\plotpoint}}
\put(289,700){\usebox{\plotpoint}}
\put(289,700){\usebox{\plotpoint}}
\put(289,700){\usebox{\plotpoint}}
\put(289,700){\usebox{\plotpoint}}
\put(289,700){\usebox{\plotpoint}}
\put(289,700){\usebox{\plotpoint}}
\put(289,700){\usebox{\plotpoint}}
\put(289,700){\usebox{\plotpoint}}
\put(289,700){\usebox{\plotpoint}}
\put(289,700){\usebox{\plotpoint}}
\put(289,700){\usebox{\plotpoint}}
\put(289,700){\usebox{\plotpoint}}
\put(289,700){\usebox{\plotpoint}}
\put(289,700){\usebox{\plotpoint}}
\put(289,700){\usebox{\plotpoint}}
\put(289,700){\usebox{\plotpoint}}
\put(289,700){\usebox{\plotpoint}}
\put(289,700){\usebox{\plotpoint}}
\put(289,700){\usebox{\plotpoint}}
\put(289,700){\usebox{\plotpoint}}
\put(289,700){\usebox{\plotpoint}}
\put(289,700){\usebox{\plotpoint}}
\put(289,700){\usebox{\plotpoint}}
\put(289,700){\usebox{\plotpoint}}
\put(289,700){\usebox{\plotpoint}}
\put(289,700){\usebox{\plotpoint}}
\put(289,700){\usebox{\plotpoint}}
\put(289,700){\usebox{\plotpoint}}
\put(289,700){\usebox{\plotpoint}}
\put(289,700){\usebox{\plotpoint}}
\put(289,700){\usebox{\plotpoint}}
\put(289,700){\usebox{\plotpoint}}
\put(289,700){\usebox{\plotpoint}}
\put(289,700){\usebox{\plotpoint}}
\put(289,700){\usebox{\plotpoint}}
\put(289,700){\usebox{\plotpoint}}
\put(289,700){\usebox{\plotpoint}}
\put(289,700){\usebox{\plotpoint}}
\put(289,700){\usebox{\plotpoint}}
\put(289,700){\usebox{\plotpoint}}
\put(289,700){\usebox{\plotpoint}}
\put(289,700){\usebox{\plotpoint}}
\put(289,700){\usebox{\plotpoint}}
\put(289,700){\usebox{\plotpoint}}
\put(289,700){\usebox{\plotpoint}}
\put(289,700){\usebox{\plotpoint}}
\put(289,700){\usebox{\plotpoint}}
\put(289,700){\usebox{\plotpoint}}
\put(289,700){\usebox{\plotpoint}}
\put(289,700){\usebox{\plotpoint}}
\put(289,700){\usebox{\plotpoint}}
\put(289,700){\usebox{\plotpoint}}
\put(289,700){\usebox{\plotpoint}}
\put(289,700){\usebox{\plotpoint}}
\put(289,700){\usebox{\plotpoint}}
\put(289,700){\usebox{\plotpoint}}
\put(289,700){\usebox{\plotpoint}}
\put(289,700){\usebox{\plotpoint}}
\put(289,700){\usebox{\plotpoint}}
\put(289,700){\usebox{\plotpoint}}
\put(289,700){\usebox{\plotpoint}}
\put(289,700){\usebox{\plotpoint}}
\put(289,700){\usebox{\plotpoint}}
\put(289,700){\usebox{\plotpoint}}
\put(289,700){\usebox{\plotpoint}}
\put(289,700){\usebox{\plotpoint}}
\put(289,700){\usebox{\plotpoint}}
\put(289,700){\usebox{\plotpoint}}
\put(289.0,700.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(291.0,699.0){\usebox{\plotpoint}}
\put(291.0,699.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(293.0,698.0){\usebox{\plotpoint}}
\put(293.0,698.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(295.0,697.0){\usebox{\plotpoint}}
\put(295.0,697.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(298.0,696.0){\usebox{\plotpoint}}
\put(298.0,696.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(300.0,695.0){\usebox{\plotpoint}}
\put(300.0,695.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(302.0,694.0){\usebox{\plotpoint}}
\put(302.0,694.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(304.0,693.0){\usebox{\plotpoint}}
\put(304.0,693.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(306.0,692.0){\usebox{\plotpoint}}
\put(306.0,692.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(308.0,691.0){\usebox{\plotpoint}}
\put(308.0,691.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(310.0,690.0){\usebox{\plotpoint}}
\put(310.0,690.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(312.0,689.0){\usebox{\plotpoint}}
\put(312.0,689.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(314.0,688.0){\usebox{\plotpoint}}
\put(314.0,688.0){\usebox{\plotpoint}}
\put(315.0,687.0){\usebox{\plotpoint}}
\put(315.0,687.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(317.0,686.0){\usebox{\plotpoint}}
\put(317.0,686.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(319.0,685.0){\usebox{\plotpoint}}
\put(319.0,685.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(321.0,684.0){\usebox{\plotpoint}}
\put(321.0,684.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(323.0,683.0){\usebox{\plotpoint}}
\put(323.0,683.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(325.0,682.0){\usebox{\plotpoint}}
\put(325.0,682.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(327.0,681.0){\usebox{\plotpoint}}
\put(327.0,681.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(329.0,680.0){\usebox{\plotpoint}}
\put(329.0,680.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(331.0,679.0){\usebox{\plotpoint}}
\put(331.0,679.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(334.0,678.0){\usebox{\plotpoint}}
\put(334.0,678.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(336.0,677.0){\usebox{\plotpoint}}
\put(336.0,677.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(338.0,676.0){\usebox{\plotpoint}}
\put(338.0,676.0){\usebox{\plotpoint}}
\put(339.0,675.0){\usebox{\plotpoint}}
\put(339.0,675.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(341.0,674.0){\usebox{\plotpoint}}
\put(341.0,674.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(343.0,673.0){\usebox{\plotpoint}}
\put(343.0,673.0){\usebox{\plotpoint}}
\put(344.0,672.0){\usebox{\plotpoint}}
\put(344.0,672.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(346.0,671.0){\usebox{\plotpoint}}
\put(346.0,671.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(348.0,670.0){\usebox{\plotpoint}}
\put(348.0,670.0){\usebox{\plotpoint}}
\put(349.0,669.0){\usebox{\plotpoint}}
\put(349.0,669.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(351.0,668.0){\usebox{\plotpoint}}
\put(351.0,668.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(353.0,667.0){\usebox{\plotpoint}}
\put(353.0,667.0){\usebox{\plotpoint}}
\put(354.0,666.0){\usebox{\plotpoint}}
\put(354.0,666.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(356.0,665.0){\usebox{\plotpoint}}
\put(356.0,665.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(358.0,664.0){\usebox{\plotpoint}}
\put(358.0,664.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(360.0,663.0){\usebox{\plotpoint}}
\put(360.0,663.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(362.0,662.0){\usebox{\plotpoint}}
\put(362.0,662.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(364.0,661.0){\usebox{\plotpoint}}
\put(364.0,661.0){\usebox{\plotpoint}}
\put(365.0,660.0){\usebox{\plotpoint}}
\put(365.0,660.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(368.0,659.0){\usebox{\plotpoint}}
\put(368.0,659.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(370.0,658.0){\usebox{\plotpoint}}
\put(370.0,658.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(372.0,657.0){\usebox{\plotpoint}}
\put(372.0,657.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(374.0,656.0){\usebox{\plotpoint}}
\put(374.0,656.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(376.0,655.0){\usebox{\plotpoint}}
\put(376.0,655.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(378.0,654.0){\usebox{\plotpoint}}
\put(378.0,654.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(380.0,653.0){\usebox{\plotpoint}}
\put(380.0,653.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(382.0,652.0){\usebox{\plotpoint}}
\put(382.0,652.0){\usebox{\plotpoint}}
\put(383.0,651.0){\usebox{\plotpoint}}
\put(383.0,651.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(385.0,650.0){\usebox{\plotpoint}}
\put(385.0,650.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(387.0,649.0){\usebox{\plotpoint}}
\put(387.0,649.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(389.0,648.0){\usebox{\plotpoint}}
\put(389.0,648.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(391.0,647.0){\usebox{\plotpoint}}
\put(391.0,647.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(393.0,646.0){\usebox{\plotpoint}}
\put(393.0,646.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(395.0,645.0){\usebox{\plotpoint}}
\put(395.0,645.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(397.0,644.0){\usebox{\plotpoint}}
\put(397.0,644.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(400.0,643.0){\usebox{\plotpoint}}
\put(400.0,643.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(402.0,642.0){\usebox{\plotpoint}}
\put(402.0,642.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(405.0,641.0){\usebox{\plotpoint}}
\put(405.0,641.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(407.0,640.0){\usebox{\plotpoint}}
\put(407.0,640.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(410.0,639.0){\usebox{\plotpoint}}
\put(410.0,639.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(412.0,638.0){\usebox{\plotpoint}}
\put(412.0,638.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(414.0,637.0){\usebox{\plotpoint}}
\put(414.0,637.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(416.0,636.0){\usebox{\plotpoint}}
\put(416.0,636.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(418.0,635.0){\usebox{\plotpoint}}
\put(418.0,635.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(420.0,634.0){\usebox{\plotpoint}}
\put(420.0,634.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(422.0,633.0){\usebox{\plotpoint}}
\put(422.0,633.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(424.0,632.0){\usebox{\plotpoint}}
\put(424.0,632.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(426.0,631.0){\usebox{\plotpoint}}
\put(426.0,631.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(428.0,630.0){\usebox{\plotpoint}}
\put(428.0,630.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(431.0,629.0){\usebox{\plotpoint}}
\put(431.0,629.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(433.0,628.0){\usebox{\plotpoint}}
\put(433.0,628.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(435.0,627.0){\usebox{\plotpoint}}
\put(435.0,627.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(438.0,626.0){\usebox{\plotpoint}}
\put(438.0,626.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(440.0,625.0){\usebox{\plotpoint}}
\put(440.0,625.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(442.0,624.0){\usebox{\plotpoint}}
\put(442.0,624.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(444.0,623.0){\usebox{\plotpoint}}
\put(444.0,623.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(446.0,622.0){\usebox{\plotpoint}}
\put(446.0,622.0){\usebox{\plotpoint}}
\put(447.0,621.0){\usebox{\plotpoint}}
\put(447.0,621.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(449.0,620.0){\usebox{\plotpoint}}
\put(449.0,620.0){\usebox{\plotpoint}}
\put(450.0,619.0){\usebox{\plotpoint}}
\put(450.0,619.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(452.0,618.0){\usebox{\plotpoint}}
\put(452.0,618.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(454.0,617.0){\usebox{\plotpoint}}
\put(454.0,617.0){\usebox{\plotpoint}}
\put(455.0,616.0){\usebox{\plotpoint}}
\put(455.0,616.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(457.0,615.0){\usebox{\plotpoint}}
\put(457.0,615.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(459.0,614.0){\usebox{\plotpoint}}
\put(459.0,614.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(461.0,613.0){\usebox{\plotpoint}}
\put(461.0,613.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(463.0,612.0){\usebox{\plotpoint}}
\put(463.0,612.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(465.0,611.0){\usebox{\plotpoint}}
\put(465.0,611.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(468.0,610.0){\usebox{\plotpoint}}
\put(468.0,610.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(470.0,609.0){\usebox{\plotpoint}}
\put(470.0,609.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(472.0,608.0){\usebox{\plotpoint}}
\put(472.0,608.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(475.0,607.0){\usebox{\plotpoint}}
\put(475.0,607.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(477.0,606.0){\usebox{\plotpoint}}
\put(477.0,606.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(480.0,605.0){\usebox{\plotpoint}}
\put(480.0,605.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(482.0,604.0){\usebox{\plotpoint}}
\put(482.0,604.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(484.0,603.0){\usebox{\plotpoint}}
\put(484.0,603.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(486.0,602.0){\usebox{\plotpoint}}
\put(486.0,602.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(489.0,601.0){\usebox{\plotpoint}}
\put(491,599.67){\rule{0.241pt}{0.400pt}}
\multiput(491.00,600.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(489.0,601.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(492,600){\usebox{\plotpoint}}
\put(492,600){\usebox{\plotpoint}}
\put(492,600){\usebox{\plotpoint}}
\put(492,600){\usebox{\plotpoint}}
\put(492,600){\usebox{\plotpoint}}
\put(492,600){\usebox{\plotpoint}}
\put(492,600){\usebox{\plotpoint}}
\put(492,600){\usebox{\plotpoint}}
\put(492,600){\usebox{\plotpoint}}
\put(492,600){\usebox{\plotpoint}}
\put(492,600){\usebox{\plotpoint}}
\put(492,600){\usebox{\plotpoint}}
\put(492,600){\usebox{\plotpoint}}
\put(492,600){\usebox{\plotpoint}}
\put(492,600){\usebox{\plotpoint}}
\put(492,600){\usebox{\plotpoint}}
\put(492,600){\usebox{\plotpoint}}
\put(492,600){\usebox{\plotpoint}}
\put(492,600){\usebox{\plotpoint}}
\put(492,600){\usebox{\plotpoint}}
\put(492,600){\usebox{\plotpoint}}
\put(492,600){\usebox{\plotpoint}}
\put(492,600){\usebox{\plotpoint}}
\put(492,600){\usebox{\plotpoint}}
\put(492,600){\usebox{\plotpoint}}
\put(492,600){\usebox{\plotpoint}}
\put(492,600){\usebox{\plotpoint}}
\put(492,600){\usebox{\plotpoint}}
\put(492,600){\usebox{\plotpoint}}
\put(492,600){\usebox{\plotpoint}}
\put(492,600){\usebox{\plotpoint}}
\put(492,600){\usebox{\plotpoint}}
\put(492,600){\usebox{\plotpoint}}
\put(492,600){\usebox{\plotpoint}}
\put(492,600){\usebox{\plotpoint}}
\put(492,600){\usebox{\plotpoint}}
\put(492,600){\usebox{\plotpoint}}
\put(492,600){\usebox{\plotpoint}}
\put(492,600){\usebox{\plotpoint}}
\put(492,600){\usebox{\plotpoint}}
\put(492,600){\usebox{\plotpoint}}
\put(492,600){\usebox{\plotpoint}}
\put(492,600){\usebox{\plotpoint}}
\put(492,600){\usebox{\plotpoint}}
\put(492,600){\usebox{\plotpoint}}
\put(492,600){\usebox{\plotpoint}}
\put(492,600){\usebox{\plotpoint}}
\put(492,600){\usebox{\plotpoint}}
\put(492,600){\usebox{\plotpoint}}
\put(492,600){\usebox{\plotpoint}}
\put(492,600){\usebox{\plotpoint}}
\put(492,600){\usebox{\plotpoint}}
\put(492,600){\usebox{\plotpoint}}
\put(492,600){\usebox{\plotpoint}}
\put(492,600){\usebox{\plotpoint}}
\put(492,600){\usebox{\plotpoint}}
\put(492,600){\usebox{\plotpoint}}
\put(492,600){\usebox{\plotpoint}}
\put(492,600){\usebox{\plotpoint}}
\put(492,600){\usebox{\plotpoint}}
\put(492,600){\usebox{\plotpoint}}
\put(492,600){\usebox{\plotpoint}}
\put(492,600){\usebox{\plotpoint}}
\put(492,600){\usebox{\plotpoint}}
\put(492,600){\usebox{\plotpoint}}
\put(492,600){\usebox{\plotpoint}}
\put(492,600){\usebox{\plotpoint}}
\put(492,600){\usebox{\plotpoint}}
\put(492,600){\usebox{\plotpoint}}
\put(492,600){\usebox{\plotpoint}}
\put(492,600){\usebox{\plotpoint}}
\put(492,600){\usebox{\plotpoint}}
\put(492,600){\usebox{\plotpoint}}
\put(492,600){\usebox{\plotpoint}}
\put(492,600){\usebox{\plotpoint}}
\put(492,600){\usebox{\plotpoint}}
\put(492,600){\usebox{\plotpoint}}
\put(492,600){\usebox{\plotpoint}}
\put(492,600){\usebox{\plotpoint}}
\put(492,600){\usebox{\plotpoint}}
\put(492,600){\usebox{\plotpoint}}
\put(492,600){\usebox{\plotpoint}}
\put(492,600){\usebox{\plotpoint}}
\put(492,600){\usebox{\plotpoint}}
\put(492,600){\usebox{\plotpoint}}
\put(492,600){\usebox{\plotpoint}}
\put(492,600){\usebox{\plotpoint}}
\put(492,600){\usebox{\plotpoint}}
\put(492,600){\usebox{\plotpoint}}
\put(492,600){\usebox{\plotpoint}}
\put(492,600){\usebox{\plotpoint}}
\put(492,600){\usebox{\plotpoint}}
\put(492,600){\usebox{\plotpoint}}
\put(492,600){\usebox{\plotpoint}}
\put(492,600){\usebox{\plotpoint}}
\put(492,600){\usebox{\plotpoint}}
\put(492,600){\usebox{\plotpoint}}
\put(492,600){\usebox{\plotpoint}}
\put(492,600){\usebox{\plotpoint}}
\put(492,600){\usebox{\plotpoint}}
\put(492,600){\usebox{\plotpoint}}
\put(492,600){\usebox{\plotpoint}}
\put(492,600){\usebox{\plotpoint}}
\put(492,600){\usebox{\plotpoint}}
\put(492,600){\usebox{\plotpoint}}
\put(492,600){\usebox{\plotpoint}}
\put(492,600){\usebox{\plotpoint}}
\put(492,600){\usebox{\plotpoint}}
\put(492,600){\usebox{\plotpoint}}
\put(492.0,600.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(494.0,599.0){\usebox{\plotpoint}}
\put(494.0,599.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(496.0,598.0){\usebox{\plotpoint}}
\put(496.0,598.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(498.0,597.0){\usebox{\plotpoint}}
\put(498.0,597.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(500.0,596.0){\usebox{\plotpoint}}
\put(500.0,596.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(502.0,595.0){\usebox{\plotpoint}}
\put(502.0,595.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(504.0,594.0){\usebox{\plotpoint}}
\put(504.0,594.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(506.0,593.0){\usebox{\plotpoint}}
\put(506.0,593.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(508.0,592.0){\usebox{\plotpoint}}
\put(508.0,592.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(510.0,591.0){\usebox{\plotpoint}}
\put(510.0,591.0){\usebox{\plotpoint}}
\put(511.0,590.0){\usebox{\plotpoint}}
\put(511.0,590.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(513.0,589.0){\usebox{\plotpoint}}
\put(513.0,589.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(515.0,588.0){\usebox{\plotpoint}}
\put(515.0,588.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(517.0,587.0){\usebox{\plotpoint}}
\put(517.0,587.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(519.0,586.0){\usebox{\plotpoint}}
\put(519.0,586.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(521.0,585.0){\usebox{\plotpoint}}
\put(521.0,585.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(524.0,584.0){\usebox{\plotpoint}}
\put(524.0,584.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(526.0,583.0){\usebox{\plotpoint}}
\put(526.0,583.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(528.0,582.0){\usebox{\plotpoint}}
\put(528.0,582.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(530.0,581.0){\usebox{\plotpoint}}
\put(530.0,581.0){\usebox{\plotpoint}}
\put(531.0,580.0){\usebox{\plotpoint}}
\put(531.0,580.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(533.0,579.0){\usebox{\plotpoint}}
\put(533.0,579.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(535.0,578.0){\usebox{\plotpoint}}
\put(535.0,578.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(537.0,577.0){\usebox{\plotpoint}}
\put(537.0,577.0){\usebox{\plotpoint}}
\put(538.0,576.0){\usebox{\plotpoint}}
\put(538.0,576.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(540.0,575.0){\usebox{\plotpoint}}
\put(540.0,575.0){\usebox{\plotpoint}}
\put(541.0,574.0){\usebox{\plotpoint}}
\put(541.0,574.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(543.0,573.0){\usebox{\plotpoint}}
\put(543.0,573.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(545.0,572.0){\usebox{\plotpoint}}
\put(545.0,572.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(547.0,571.0){\usebox{\plotpoint}}
\put(547.0,571.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(549.0,570.0){\usebox{\plotpoint}}
\put(549.0,570.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(551.0,569.0){\usebox{\plotpoint}}
\put(551.0,569.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(553.0,568.0){\usebox{\plotpoint}}
\put(553.0,568.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(555.0,567.0){\usebox{\plotpoint}}
\put(555.0,567.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(558.0,566.0){\usebox{\plotpoint}}
\put(558.0,566.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(560.0,565.0){\usebox{\plotpoint}}
\put(560.0,565.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(563.0,564.0){\usebox{\plotpoint}}
\put(565,562.67){\rule{0.241pt}{0.400pt}}
\multiput(565.00,563.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(563.0,564.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(566,563){\usebox{\plotpoint}}
\put(566,563){\usebox{\plotpoint}}
\put(566,563){\usebox{\plotpoint}}
\put(566,563){\usebox{\plotpoint}}
\put(566,563){\usebox{\plotpoint}}
\put(566,563){\usebox{\plotpoint}}
\put(566,563){\usebox{\plotpoint}}
\put(566,563){\usebox{\plotpoint}}
\put(566,563){\usebox{\plotpoint}}
\put(566,563){\usebox{\plotpoint}}
\put(566,563){\usebox{\plotpoint}}
\put(566,563){\usebox{\plotpoint}}
\put(566,563){\usebox{\plotpoint}}
\put(566,563){\usebox{\plotpoint}}
\put(566,563){\usebox{\plotpoint}}
\put(566,563){\usebox{\plotpoint}}
\put(566,563){\usebox{\plotpoint}}
\put(566,563){\usebox{\plotpoint}}
\put(566,563){\usebox{\plotpoint}}
\put(566,563){\usebox{\plotpoint}}
\put(566,563){\usebox{\plotpoint}}
\put(566,563){\usebox{\plotpoint}}
\put(566,563){\usebox{\plotpoint}}
\put(566,563){\usebox{\plotpoint}}
\put(566,563){\usebox{\plotpoint}}
\put(566,563){\usebox{\plotpoint}}
\put(566,563){\usebox{\plotpoint}}
\put(566,563){\usebox{\plotpoint}}
\put(566,563){\usebox{\plotpoint}}
\put(566,563){\usebox{\plotpoint}}
\put(566,563){\usebox{\plotpoint}}
\put(566,563){\usebox{\plotpoint}}
\put(566,563){\usebox{\plotpoint}}
\put(566,563){\usebox{\plotpoint}}
\put(566,563){\usebox{\plotpoint}}
\put(566,563){\usebox{\plotpoint}}
\put(566,563){\usebox{\plotpoint}}
\put(566,563){\usebox{\plotpoint}}
\put(566,563){\usebox{\plotpoint}}
\put(566,563){\usebox{\plotpoint}}
\put(566,563){\usebox{\plotpoint}}
\put(566,563){\usebox{\plotpoint}}
\put(566,563){\usebox{\plotpoint}}
\put(566,563){\usebox{\plotpoint}}
\put(566,563){\usebox{\plotpoint}}
\put(566,563){\usebox{\plotpoint}}
\put(566,563){\usebox{\plotpoint}}
\put(566,563){\usebox{\plotpoint}}
\put(566,563){\usebox{\plotpoint}}
\put(566,563){\usebox{\plotpoint}}
\put(566,563){\usebox{\plotpoint}}
\put(566,563){\usebox{\plotpoint}}
\put(566,563){\usebox{\plotpoint}}
\put(566,563){\usebox{\plotpoint}}
\put(566,563){\usebox{\plotpoint}}
\put(566,563){\usebox{\plotpoint}}
\put(566,563){\usebox{\plotpoint}}
\put(566,563){\usebox{\plotpoint}}
\put(566,563){\usebox{\plotpoint}}
\put(566,563){\usebox{\plotpoint}}
\put(566,563){\usebox{\plotpoint}}
\put(566,563){\usebox{\plotpoint}}
\put(566,563){\usebox{\plotpoint}}
\put(566,563){\usebox{\plotpoint}}
\put(566,563){\usebox{\plotpoint}}
\put(566,563){\usebox{\plotpoint}}
\put(566,563){\usebox{\plotpoint}}
\put(566,563){\usebox{\plotpoint}}
\put(566,563){\usebox{\plotpoint}}
\put(566,563){\usebox{\plotpoint}}
\put(566,563){\usebox{\plotpoint}}
\put(566,563){\usebox{\plotpoint}}
\put(566,563){\usebox{\plotpoint}}
\put(566,563){\usebox{\plotpoint}}
\put(566,563){\usebox{\plotpoint}}
\put(566,563){\usebox{\plotpoint}}
\put(566,563){\usebox{\plotpoint}}
\put(566,563){\usebox{\plotpoint}}
\put(566,563){\usebox{\plotpoint}}
\put(566,563){\usebox{\plotpoint}}
\put(566,563){\usebox{\plotpoint}}
\put(566,563){\usebox{\plotpoint}}
\put(566,563){\usebox{\plotpoint}}
\put(566,563){\usebox{\plotpoint}}
\put(566,563){\usebox{\plotpoint}}
\put(566,563){\usebox{\plotpoint}}
\put(566,563){\usebox{\plotpoint}}
\put(566,563){\usebox{\plotpoint}}
\put(566,563){\usebox{\plotpoint}}
\put(566,563){\usebox{\plotpoint}}
\put(566,563){\usebox{\plotpoint}}
\put(566,563){\usebox{\plotpoint}}
\put(566,563){\usebox{\plotpoint}}
\put(566,563){\usebox{\plotpoint}}
\put(566,563){\usebox{\plotpoint}}
\put(566,563){\usebox{\plotpoint}}
\put(566,563){\usebox{\plotpoint}}
\put(566,563){\usebox{\plotpoint}}
\put(566,563){\usebox{\plotpoint}}
\put(566,563){\usebox{\plotpoint}}
\put(566,563){\usebox{\plotpoint}}
\put(566,563){\usebox{\plotpoint}}
\put(566,563){\usebox{\plotpoint}}
\put(566,563){\usebox{\plotpoint}}
\put(566,563){\usebox{\plotpoint}}
\put(566,563){\usebox{\plotpoint}}
\put(566,563){\usebox{\plotpoint}}
\put(566,563){\usebox{\plotpoint}}
\put(566.0,563.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(568.0,562.0){\usebox{\plotpoint}}
\put(568.0,562.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(570.0,561.0){\usebox{\plotpoint}}
\put(570.0,561.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(572.0,560.0){\usebox{\plotpoint}}
\put(572.0,560.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(574.0,559.0){\usebox{\plotpoint}}
\put(574.0,559.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(576.0,558.0){\usebox{\plotpoint}}
\put(576.0,558.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(578.0,557.0){\usebox{\plotpoint}}
\put(578.0,557.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(580.0,556.0){\usebox{\plotpoint}}
\put(580.0,556.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(582.0,555.0){\usebox{\plotpoint}}
\put(582.0,555.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(585.0,554.0){\usebox{\plotpoint}}
\put(585.0,554.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(587.0,553.0){\usebox{\plotpoint}}
\put(587.0,553.0){\usebox{\plotpoint}}
\put(588.0,552.0){\usebox{\plotpoint}}
\put(588.0,552.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(590.0,551.0){\usebox{\plotpoint}}
\put(590.0,551.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(592.0,550.0){\usebox{\plotpoint}}
\put(592.0,550.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(594.0,549.0){\usebox{\plotpoint}}
\put(594.0,549.0){\usebox{\plotpoint}}
\put(595.0,548.0){\usebox{\plotpoint}}
\put(595.0,548.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(597.0,547.0){\usebox{\plotpoint}}
\put(597.0,547.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(599.0,546.0){\usebox{\plotpoint}}
\put(599.0,546.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(601.0,545.0){\usebox{\plotpoint}}
\put(601.0,545.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(603.0,544.0){\usebox{\plotpoint}}
\put(603.0,544.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(605.0,543.0){\usebox{\plotpoint}}
\put(605.0,543.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(608.0,542.0){\usebox{\plotpoint}}
\put(608.0,542.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(610.0,541.0){\usebox{\plotpoint}}
\put(610.0,541.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(612.0,540.0){\usebox{\plotpoint}}
\put(612.0,540.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(615.0,539.0){\usebox{\plotpoint}}
\put(615.0,539.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(617.0,538.0){\usebox{\plotpoint}}
\put(617.0,538.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(619.0,537.0){\usebox{\plotpoint}}
\put(619.0,537.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(621.0,536.0){\usebox{\plotpoint}}
\put(621.0,536.0){\usebox{\plotpoint}}
\put(622.0,535.0){\usebox{\plotpoint}}
\put(622.0,535.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(624.0,534.0){\usebox{\plotpoint}}
\put(624.0,534.0){\usebox{\plotpoint}}
\put(625.0,533.0){\usebox{\plotpoint}}
\put(625.0,533.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(627.0,532.0){\usebox{\plotpoint}}
\put(627.0,532.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(629.0,531.0){\usebox{\plotpoint}}
\put(629.0,531.0){\usebox{\plotpoint}}
\put(630.0,530.0){\usebox{\plotpoint}}
\put(630.0,530.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(632.0,529.0){\usebox{\plotpoint}}
\put(632.0,529.0){\usebox{\plotpoint}}
\put(633.0,528.0){\usebox{\plotpoint}}
\put(633.0,528.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(635.0,527.0){\usebox{\plotpoint}}
\put(635.0,527.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(637.0,526.0){\usebox{\plotpoint}}
\put(637.0,526.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(639.0,525.0){\usebox{\plotpoint}}
\put(639.0,525.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(641.0,524.0){\usebox{\plotpoint}}
\put(641.0,524.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(644.0,523.0){\usebox{\plotpoint}}
\put(644.0,523.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(646.0,522.0){\usebox{\plotpoint}}
\put(646.0,522.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(648.0,521.0){\usebox{\plotpoint}}
\put(648.0,521.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(650.0,520.0){\usebox{\plotpoint}}
\put(650.0,520.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(652.0,519.0){\usebox{\plotpoint}}
\put(652.0,519.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(654.0,518.0){\usebox{\plotpoint}}
\put(654.0,518.0){\usebox{\plotpoint}}
\put(655.0,517.0){\usebox{\plotpoint}}
\put(655.0,517.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(657.0,516.0){\usebox{\plotpoint}}
\put(657.0,516.0){\usebox{\plotpoint}}
\put(658.0,515.0){\usebox{\plotpoint}}
\put(658.0,515.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(660.0,514.0){\usebox{\plotpoint}}
\put(660.0,514.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(662.0,513.0){\usebox{\plotpoint}}
\put(662.0,513.0){\usebox{\plotpoint}}
\put(663.0,512.0){\usebox{\plotpoint}}
\put(663.0,512.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(665.0,511.0){\usebox{\plotpoint}}
\put(667,509.67){\rule{0.241pt}{0.400pt}}
\multiput(667.00,510.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(665.0,511.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(668,510){\usebox{\plotpoint}}
\put(668,510){\usebox{\plotpoint}}
\put(668,510){\usebox{\plotpoint}}
\put(668,510){\usebox{\plotpoint}}
\put(668,510){\usebox{\plotpoint}}
\put(668,510){\usebox{\plotpoint}}
\put(668,510){\usebox{\plotpoint}}
\put(668,510){\usebox{\plotpoint}}
\put(668,510){\usebox{\plotpoint}}
\put(668,510){\usebox{\plotpoint}}
\put(668,510){\usebox{\plotpoint}}
\put(668,510){\usebox{\plotpoint}}
\put(668,510){\usebox{\plotpoint}}
\put(668,510){\usebox{\plotpoint}}
\put(668,510){\usebox{\plotpoint}}
\put(668,510){\usebox{\plotpoint}}
\put(668,510){\usebox{\plotpoint}}
\put(668,510){\usebox{\plotpoint}}
\put(668,510){\usebox{\plotpoint}}
\put(668,510){\usebox{\plotpoint}}
\put(668,510){\usebox{\plotpoint}}
\put(668,510){\usebox{\plotpoint}}
\put(668,510){\usebox{\plotpoint}}
\put(668,510){\usebox{\plotpoint}}
\put(668,510){\usebox{\plotpoint}}
\put(668,510){\usebox{\plotpoint}}
\put(668,510){\usebox{\plotpoint}}
\put(668,510){\usebox{\plotpoint}}
\put(668,510){\usebox{\plotpoint}}
\put(668,510){\usebox{\plotpoint}}
\put(668,510){\usebox{\plotpoint}}
\put(668,510){\usebox{\plotpoint}}
\put(668,510){\usebox{\plotpoint}}
\put(668,510){\usebox{\plotpoint}}
\put(668,510){\usebox{\plotpoint}}
\put(668,510){\usebox{\plotpoint}}
\put(668,510){\usebox{\plotpoint}}
\put(668,510){\usebox{\plotpoint}}
\put(668,510){\usebox{\plotpoint}}
\put(668,510){\usebox{\plotpoint}}
\put(668,510){\usebox{\plotpoint}}
\put(668,510){\usebox{\plotpoint}}
\put(668,510){\usebox{\plotpoint}}
\put(668,510){\usebox{\plotpoint}}
\put(668,510){\usebox{\plotpoint}}
\put(668,510){\usebox{\plotpoint}}
\put(668,510){\usebox{\plotpoint}}
\put(668,510){\usebox{\plotpoint}}
\put(668,510){\usebox{\plotpoint}}
\put(668,510){\usebox{\plotpoint}}
\put(668,510){\usebox{\plotpoint}}
\put(668,510){\usebox{\plotpoint}}
\put(668,510){\usebox{\plotpoint}}
\put(668,510){\usebox{\plotpoint}}
\put(668,510){\usebox{\plotpoint}}
\put(668,510){\usebox{\plotpoint}}
\put(668,510){\usebox{\plotpoint}}
\put(668,510){\usebox{\plotpoint}}
\put(668,510){\usebox{\plotpoint}}
\put(668,510){\usebox{\plotpoint}}
\put(668,510){\usebox{\plotpoint}}
\put(668,510){\usebox{\plotpoint}}
\put(668,510){\usebox{\plotpoint}}
\put(668,510){\usebox{\plotpoint}}
\put(668,510){\usebox{\plotpoint}}
\put(668,510){\usebox{\plotpoint}}
\put(668,510){\usebox{\plotpoint}}
\put(668,510){\usebox{\plotpoint}}
\put(668,510){\usebox{\plotpoint}}
\put(668,510){\usebox{\plotpoint}}
\put(668,510){\usebox{\plotpoint}}
\put(668,510){\usebox{\plotpoint}}
\put(668,510){\usebox{\plotpoint}}
\put(668,510){\usebox{\plotpoint}}
\put(668,510){\usebox{\plotpoint}}
\put(668,510){\usebox{\plotpoint}}
\put(668,510){\usebox{\plotpoint}}
\put(668,510){\usebox{\plotpoint}}
\put(668,510){\usebox{\plotpoint}}
\put(668,510){\usebox{\plotpoint}}
\put(668,510){\usebox{\plotpoint}}
\put(668,510){\usebox{\plotpoint}}
\put(668,510){\usebox{\plotpoint}}
\put(668,510){\usebox{\plotpoint}}
\put(668,510){\usebox{\plotpoint}}
\put(668,510){\usebox{\plotpoint}}
\put(668,510){\usebox{\plotpoint}}
\put(668,510){\usebox{\plotpoint}}
\put(668,510){\usebox{\plotpoint}}
\put(668,510){\usebox{\plotpoint}}
\put(668,510){\usebox{\plotpoint}}
\put(668,510){\usebox{\plotpoint}}
\put(668,510){\usebox{\plotpoint}}
\put(668,510){\usebox{\plotpoint}}
\put(668,510){\usebox{\plotpoint}}
\put(668,510){\usebox{\plotpoint}}
\put(668,510){\usebox{\plotpoint}}
\put(668,510){\usebox{\plotpoint}}
\put(668,510){\usebox{\plotpoint}}
\put(668,510){\usebox{\plotpoint}}
\put(668,510){\usebox{\plotpoint}}
\put(668,510){\usebox{\plotpoint}}
\put(668,510){\usebox{\plotpoint}}
\put(668,510){\usebox{\plotpoint}}
\put(668,510){\usebox{\plotpoint}}
\put(668,510){\usebox{\plotpoint}}
\put(668,510){\usebox{\plotpoint}}
\put(668,510){\usebox{\plotpoint}}
\put(668.0,510.0){\usebox{\plotpoint}}
\put(669.0,509.0){\usebox{\plotpoint}}
\put(669.0,509.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(671.0,508.0){\usebox{\plotpoint}}
\put(671.0,508.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(673.0,507.0){\usebox{\plotpoint}}
\put(673.0,507.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(676.0,506.0){\usebox{\plotpoint}}
\put(676.0,506.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(678.0,505.0){\usebox{\plotpoint}}
\put(678.0,505.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(680.0,504.0){\usebox{\plotpoint}}
\put(680.0,504.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(682.0,503.0){\usebox{\plotpoint}}
\put(682.0,503.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(685.0,502.0){\usebox{\plotpoint}}
\put(685.0,502.0){\usebox{\plotpoint}}
\put(686.0,501.0){\usebox{\plotpoint}}
\put(686.0,501.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(689.0,500.0){\usebox{\plotpoint}}
\put(689.0,500.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(691.0,499.0){\usebox{\plotpoint}}
\put(691.0,499.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(693.0,498.0){\usebox{\plotpoint}}
\put(693.0,498.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(696.0,497.0){\usebox{\plotpoint}}
\put(696.0,497.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(698.0,496.0){\usebox{\plotpoint}}
\put(698.0,496.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(700.0,495.0){\usebox{\plotpoint}}
\put(700.0,495.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(702.0,494.0){\usebox{\plotpoint}}
\put(702.0,494.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(704.0,493.0){\usebox{\plotpoint}}
\put(704.0,493.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(706.0,492.0){\usebox{\plotpoint}}
\put(706.0,492.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(708.0,491.0){\usebox{\plotpoint}}
\put(708.0,491.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(710.0,490.0){\usebox{\plotpoint}}
\put(710.0,490.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(712.0,489.0){\usebox{\plotpoint}}
\put(712.0,489.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(714.0,488.0){\usebox{\plotpoint}}
\put(714.0,488.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(716.0,487.0){\usebox{\plotpoint}}
\put(716.0,487.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(718.0,486.0){\usebox{\plotpoint}}
\put(718.0,486.0){\usebox{\plotpoint}}
\put(719.0,485.0){\usebox{\plotpoint}}
\put(719.0,485.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(721.0,484.0){\usebox{\plotpoint}}
\put(721.0,484.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(723.0,483.0){\usebox{\plotpoint}}
\put(723.0,483.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(725.0,482.0){\usebox{\plotpoint}}
\put(725.0,482.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(727.0,481.0){\usebox{\plotpoint}}
\put(727.0,481.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(729.0,480.0){\usebox{\plotpoint}}
\put(729.0,480.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(731.0,479.0){\usebox{\plotpoint}}
\put(731.0,479.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(733.0,478.0){\usebox{\plotpoint}}
\put(733.0,478.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(735.0,477.0){\usebox{\plotpoint}}
\put(735.0,477.0){\usebox{\plotpoint}}
\put(736.0,476.0){\usebox{\plotpoint}}
\put(736.0,476.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(738.0,475.0){\usebox{\plotpoint}}
\put(738.0,475.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(740.0,474.0){\usebox{\plotpoint}}
\put(740.0,474.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(742.0,473.0){\usebox{\plotpoint}}
\put(742.0,473.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(745.0,472.0){\usebox{\plotpoint}}
\put(745.0,472.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(747.0,471.0){\usebox{\plotpoint}}
\put(747.0,471.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(749.0,470.0){\usebox{\plotpoint}}
\put(749.0,470.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(751.0,469.0){\usebox{\plotpoint}}
\put(751.0,469.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(753.0,468.0){\usebox{\plotpoint}}
\put(753.0,468.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(755.0,467.0){\usebox{\plotpoint}}
\put(755.0,467.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(758.0,466.0){\usebox{\plotpoint}}
\put(758.0,466.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(760.0,465.0){\usebox{\plotpoint}}
\put(760.0,465.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(762.0,464.0){\usebox{\plotpoint}}
\put(762.0,464.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(765.0,463.0){\usebox{\plotpoint}}
\put(765.0,463.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(767.0,462.0){\usebox{\plotpoint}}
\put(767.0,462.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(770.0,461.0){\usebox{\plotpoint}}
\put(770.0,461.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(772.0,460.0){\usebox{\plotpoint}}
\put(772.0,460.0){\usebox{\plotpoint}}
\put(773.0,459.0){\usebox{\plotpoint}}
\put(773.0,459.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(775.0,458.0){\usebox{\plotpoint}}
\put(775.0,458.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(777.0,457.0){\usebox{\plotpoint}}
\put(777.0,457.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(779.0,456.0){\usebox{\plotpoint}}
\put(779.0,456.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(781.0,455.0){\usebox{\plotpoint}}
\put(781.0,455.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(783.0,454.0){\usebox{\plotpoint}}
\put(783.0,454.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(785.0,453.0){\usebox{\plotpoint}}
\put(785.0,453.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(787.0,452.0){\usebox{\plotpoint}}
\put(787.0,452.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(789.0,451.0){\usebox{\plotpoint}}
\put(789.0,451.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(791.0,450.0){\usebox{\plotpoint}}
\put(791.0,450.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(793.0,449.0){\usebox{\plotpoint}}
\put(793.0,449.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(795.0,448.0){\usebox{\plotpoint}}
\put(795.0,448.0){\usebox{\plotpoint}}
\put(796.0,447.0){\usebox{\plotpoint}}
\put(796.0,447.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(798.0,446.0){\usebox{\plotpoint}}
\put(798.0,446.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(800.0,445.0){\usebox{\plotpoint}}
\put(800.0,445.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(802.0,444.0){\usebox{\plotpoint}}
\put(802.0,444.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(804.0,443.0){\usebox{\plotpoint}}
\put(804.0,443.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(806.0,442.0){\usebox{\plotpoint}}
\put(806.0,442.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(809.0,441.0){\usebox{\plotpoint}}
\put(809.0,441.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(811.0,440.0){\usebox{\plotpoint}}
\put(811.0,440.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(813.0,439.0){\usebox{\plotpoint}}
\put(813.0,439.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(815.0,438.0){\usebox{\plotpoint}}
\put(815.0,438.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(818.0,437.0){\usebox{\plotpoint}}
\put(818.0,437.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(820.0,436.0){\usebox{\plotpoint}}
\put(820.0,436.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(823.0,435.0){\usebox{\plotpoint}}
\put(823.0,435.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(825.0,434.0){\usebox{\plotpoint}}
\put(825.0,434.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(827.0,433.0){\usebox{\plotpoint}}
\put(827.0,433.0){\usebox{\plotpoint}}
\put(828.0,432.0){\usebox{\plotpoint}}
\put(828.0,432.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(830.0,431.0){\usebox{\plotpoint}}
\put(830.0,431.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(833.0,430.0){\usebox{\plotpoint}}
\put(833.0,430.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(835.0,429.0){\usebox{\plotpoint}}
\put(835.0,429.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(837.0,428.0){\usebox{\plotpoint}}
\put(837.0,428.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(839.0,427.0){\usebox{\plotpoint}}
\put(839.0,427.0){\usebox{\plotpoint}}
\put(840.0,426.0){\usebox{\plotpoint}}
\put(840.0,426.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(842.0,425.0){\usebox{\plotpoint}}
\put(842.0,425.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(844.0,424.0){\usebox{\plotpoint}}
\put(844.0,424.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(846.0,423.0){\usebox{\plotpoint}}
\put(846.0,423.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(848.0,422.0){\usebox{\plotpoint}}
\put(848.0,422.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(850.0,421.0){\usebox{\plotpoint}}
\put(850.0,421.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(852.0,420.0){\usebox{\plotpoint}}
\put(852.0,420.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(854.0,419.0){\usebox{\plotpoint}}
\put(854.0,419.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(856.0,418.0){\usebox{\plotpoint}}
\put(856.0,418.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(858.0,417.0){\usebox{\plotpoint}}
\put(858.0,417.0){\usebox{\plotpoint}}
\put(859.0,416.0){\usebox{\plotpoint}}
\put(859.0,416.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(861.0,415.0){\usebox{\plotpoint}}
\put(861.0,415.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(863.0,414.0){\usebox{\plotpoint}}
\put(863.0,414.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(865.0,413.0){\usebox{\plotpoint}}
\put(865.0,413.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(867.0,412.0){\usebox{\plotpoint}}
\put(867.0,412.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(870.0,411.0){\usebox{\plotpoint}}
\put(870.0,411.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(872.0,410.0){\usebox{\plotpoint}}
\put(872.0,410.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(874.0,409.0){\usebox{\plotpoint}}
\put(874.0,409.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(876.0,408.0){\usebox{\plotpoint}}
\put(876.0,408.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(878.0,407.0){\usebox{\plotpoint}}
\put(878.0,407.0){\usebox{\plotpoint}}
\put(879.0,406.0){\usebox{\plotpoint}}
\put(879.0,406.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(881.0,405.0){\usebox{\plotpoint}}
\put(881.0,405.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(883.0,404.0){\usebox{\plotpoint}}
\put(883.0,404.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(885.0,403.0){\usebox{\plotpoint}}
\put(885.0,403.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(887.0,402.0){\usebox{\plotpoint}}
\put(887.0,402.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(889.0,401.0){\usebox{\plotpoint}}
\put(889.0,401.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(891.0,400.0){\usebox{\plotpoint}}
\put(891.0,400.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(893.0,399.0){\usebox{\plotpoint}}
\put(893.0,399.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(895.0,398.0){\usebox{\plotpoint}}
\put(895.0,398.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(897.0,397.0){\usebox{\plotpoint}}
\put(897.0,397.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(899.0,396.0){\usebox{\plotpoint}}
\put(899.0,396.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(901.0,395.0){\usebox{\plotpoint}}
\put(901.0,395.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(903.0,394.0){\usebox{\plotpoint}}
\put(903.0,394.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(905.0,393.0){\usebox{\plotpoint}}
\put(905.0,393.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(908.0,392.0){\usebox{\plotpoint}}
\put(908.0,392.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(910.0,391.0){\usebox{\plotpoint}}
\put(910.0,391.0){\usebox{\plotpoint}}
\put(911.0,390.0){\usebox{\plotpoint}}
\put(911.0,390.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(913.0,389.0){\usebox{\plotpoint}}
\put(913.0,389.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(915.0,388.0){\usebox{\plotpoint}}
\put(915.0,388.0){\usebox{\plotpoint}}
\put(916.0,387.0){\usebox{\plotpoint}}
\put(916.0,387.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(918.0,386.0){\usebox{\plotpoint}}
\put(918.0,386.0){\usebox{\plotpoint}}
\put(919.0,385.0){\usebox{\plotpoint}}
\put(919.0,385.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(921.0,384.0){\usebox{\plotpoint}}
\put(921.0,384.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(923.0,383.0){\usebox{\plotpoint}}
\put(923.0,383.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(925.0,382.0){\usebox{\plotpoint}}
\put(925.0,382.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(927.0,381.0){\usebox{\plotpoint}}
\put(927.0,381.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(930.0,380.0){\usebox{\plotpoint}}
\put(930.0,380.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(932.0,379.0){\usebox{\plotpoint}}
\put(932.0,379.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(935.0,378.0){\usebox{\plotpoint}}
\put(935.0,378.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(937.0,377.0){\usebox{\plotpoint}}
\put(937.0,377.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(939.0,376.0){\usebox{\plotpoint}}
\put(939.0,376.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(941.0,375.0){\usebox{\plotpoint}}
\put(941.0,375.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(943.0,374.0){\usebox{\plotpoint}}
\put(943.0,374.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(946.0,373.0){\usebox{\plotpoint}}
\put(946.0,373.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(948.0,372.0){\usebox{\plotpoint}}
\put(948.0,372.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(950.0,371.0){\usebox{\plotpoint}}
\put(950.0,371.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(953.0,370.0){\usebox{\plotpoint}}
\put(953.0,370.0){\usebox{\plotpoint}}
\put(954.0,369.0){\usebox{\plotpoint}}
\put(956,367.67){\rule{0.241pt}{0.400pt}}
\multiput(956.00,368.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(954.0,369.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(957,368){\usebox{\plotpoint}}
\put(957,368){\usebox{\plotpoint}}
\put(957,368){\usebox{\plotpoint}}
\put(957,368){\usebox{\plotpoint}}
\put(957,368){\usebox{\plotpoint}}
\put(957,368){\usebox{\plotpoint}}
\put(957,368){\usebox{\plotpoint}}
\put(957,368){\usebox{\plotpoint}}
\put(957,368){\usebox{\plotpoint}}
\put(957,368){\usebox{\plotpoint}}
\put(957,368){\usebox{\plotpoint}}
\put(957,368){\usebox{\plotpoint}}
\put(957,368){\usebox{\plotpoint}}
\put(957,368){\usebox{\plotpoint}}
\put(957,368){\usebox{\plotpoint}}
\put(957,368){\usebox{\plotpoint}}
\put(957,368){\usebox{\plotpoint}}
\put(957,368){\usebox{\plotpoint}}
\put(957,368){\usebox{\plotpoint}}
\put(957,368){\usebox{\plotpoint}}
\put(957,368){\usebox{\plotpoint}}
\put(957,368){\usebox{\plotpoint}}
\put(957,368){\usebox{\plotpoint}}
\put(957,368){\usebox{\plotpoint}}
\put(957,368){\usebox{\plotpoint}}
\put(957,368){\usebox{\plotpoint}}
\put(957,368){\usebox{\plotpoint}}
\put(957,368){\usebox{\plotpoint}}
\put(957,368){\usebox{\plotpoint}}
\put(957,368){\usebox{\plotpoint}}
\put(957,368){\usebox{\plotpoint}}
\put(957,368){\usebox{\plotpoint}}
\put(957,368){\usebox{\plotpoint}}
\put(957,368){\usebox{\plotpoint}}
\put(957,368){\usebox{\plotpoint}}
\put(957,368){\usebox{\plotpoint}}
\put(957,368){\usebox{\plotpoint}}
\put(957,368){\usebox{\plotpoint}}
\put(957,368){\usebox{\plotpoint}}
\put(957,368){\usebox{\plotpoint}}
\put(957,368){\usebox{\plotpoint}}
\put(957,368){\usebox{\plotpoint}}
\put(957,368){\usebox{\plotpoint}}
\put(957,368){\usebox{\plotpoint}}
\put(957,368){\usebox{\plotpoint}}
\put(957,368){\usebox{\plotpoint}}
\put(957,368){\usebox{\plotpoint}}
\put(957,368){\usebox{\plotpoint}}
\put(957,368){\usebox{\plotpoint}}
\put(957,368){\usebox{\plotpoint}}
\put(957,368){\usebox{\plotpoint}}
\put(957,368){\usebox{\plotpoint}}
\put(957,368){\usebox{\plotpoint}}
\put(957,368){\usebox{\plotpoint}}
\put(957,368){\usebox{\plotpoint}}
\put(957,368){\usebox{\plotpoint}}
\put(957,368){\usebox{\plotpoint}}
\put(957,368){\usebox{\plotpoint}}
\put(957,368){\usebox{\plotpoint}}
\put(957,368){\usebox{\plotpoint}}
\put(957,368){\usebox{\plotpoint}}
\put(957,368){\usebox{\plotpoint}}
\put(957,368){\usebox{\plotpoint}}
\put(957,368){\usebox{\plotpoint}}
\put(957,368){\usebox{\plotpoint}}
\put(957,368){\usebox{\plotpoint}}
\put(957,368){\usebox{\plotpoint}}
\put(957,368){\usebox{\plotpoint}}
\put(957,368){\usebox{\plotpoint}}
\put(957,368){\usebox{\plotpoint}}
\put(957,368){\usebox{\plotpoint}}
\put(957,368){\usebox{\plotpoint}}
\put(957,368){\usebox{\plotpoint}}
\put(957,368){\usebox{\plotpoint}}
\put(957,368){\usebox{\plotpoint}}
\put(957,368){\usebox{\plotpoint}}
\put(957,368){\usebox{\plotpoint}}
\put(957,368){\usebox{\plotpoint}}
\put(957,368){\usebox{\plotpoint}}
\put(957,368){\usebox{\plotpoint}}
\put(957,368){\usebox{\plotpoint}}
\put(957,368){\usebox{\plotpoint}}
\put(957,368){\usebox{\plotpoint}}
\put(957,368){\usebox{\plotpoint}}
\put(957,368){\usebox{\plotpoint}}
\put(957,368){\usebox{\plotpoint}}
\put(957,368){\usebox{\plotpoint}}
\put(957,368){\usebox{\plotpoint}}
\put(957,368){\usebox{\plotpoint}}
\put(957,368){\usebox{\plotpoint}}
\put(957,368){\usebox{\plotpoint}}
\put(957,368){\usebox{\plotpoint}}
\put(957,368){\usebox{\plotpoint}}
\put(957,368){\usebox{\plotpoint}}
\put(957,368){\usebox{\plotpoint}}
\put(957,368){\usebox{\plotpoint}}
\put(957,368){\usebox{\plotpoint}}
\put(957,368){\usebox{\plotpoint}}
\put(957,368){\usebox{\plotpoint}}
\put(957,368){\usebox{\plotpoint}}
\put(957,368){\usebox{\plotpoint}}
\put(957,368){\usebox{\plotpoint}}
\put(957,368){\usebox{\plotpoint}}
\put(957,368){\usebox{\plotpoint}}
\put(957,368){\usebox{\plotpoint}}
\put(957,368){\usebox{\plotpoint}}
\put(957,368){\usebox{\plotpoint}}
\put(957,368){\usebox{\plotpoint}}
\put(957.0,368.0){\usebox{\plotpoint}}
\put(958.0,367.0){\usebox{\plotpoint}}
\put(958.0,367.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(960.0,366.0){\usebox{\plotpoint}}
\put(960.0,366.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(962.0,365.0){\usebox{\plotpoint}}
\put(962.0,365.0){\usebox{\plotpoint}}
\put(963.0,364.0){\usebox{\plotpoint}}
\put(963.0,364.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(965.0,363.0){\usebox{\plotpoint}}
\put(965.0,363.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(967.0,362.0){\usebox{\plotpoint}}
\put(967.0,362.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(969.0,361.0){\usebox{\plotpoint}}
\put(969.0,361.0){\usebox{\plotpoint}}
\put(970.0,360.0){\usebox{\plotpoint}}
\put(972,358.67){\rule{0.241pt}{0.400pt}}
\multiput(972.00,359.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(970.0,360.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(973,359){\usebox{\plotpoint}}
\put(973,359){\usebox{\plotpoint}}
\put(973,359){\usebox{\plotpoint}}
\put(973,359){\usebox{\plotpoint}}
\put(973,359){\usebox{\plotpoint}}
\put(973,359){\usebox{\plotpoint}}
\put(973,359){\usebox{\plotpoint}}
\put(973,359){\usebox{\plotpoint}}
\put(973,359){\usebox{\plotpoint}}
\put(973,359){\usebox{\plotpoint}}
\put(973,359){\usebox{\plotpoint}}
\put(973,359){\usebox{\plotpoint}}
\put(973,359){\usebox{\plotpoint}}
\put(973,359){\usebox{\plotpoint}}
\put(973,359){\usebox{\plotpoint}}
\put(973,359){\usebox{\plotpoint}}
\put(973,359){\usebox{\plotpoint}}
\put(973,359){\usebox{\plotpoint}}
\put(973,359){\usebox{\plotpoint}}
\put(973,359){\usebox{\plotpoint}}
\put(973,359){\usebox{\plotpoint}}
\put(973,359){\usebox{\plotpoint}}
\put(973,359){\usebox{\plotpoint}}
\put(973,359){\usebox{\plotpoint}}
\put(973,359){\usebox{\plotpoint}}
\put(973,359){\usebox{\plotpoint}}
\put(973,359){\usebox{\plotpoint}}
\put(973,359){\usebox{\plotpoint}}
\put(973,359){\usebox{\plotpoint}}
\put(973,359){\usebox{\plotpoint}}
\put(973,359){\usebox{\plotpoint}}
\put(973,359){\usebox{\plotpoint}}
\put(973,359){\usebox{\plotpoint}}
\put(973,359){\usebox{\plotpoint}}
\put(973,359){\usebox{\plotpoint}}
\put(973,359){\usebox{\plotpoint}}
\put(973,359){\usebox{\plotpoint}}
\put(973,359){\usebox{\plotpoint}}
\put(973,359){\usebox{\plotpoint}}
\put(973,359){\usebox{\plotpoint}}
\put(973,359){\usebox{\plotpoint}}
\put(973,359){\usebox{\plotpoint}}
\put(973,359){\usebox{\plotpoint}}
\put(973,359){\usebox{\plotpoint}}
\put(973,359){\usebox{\plotpoint}}
\put(973,359){\usebox{\plotpoint}}
\put(973,359){\usebox{\plotpoint}}
\put(973,359){\usebox{\plotpoint}}
\put(973,359){\usebox{\plotpoint}}
\put(973,359){\usebox{\plotpoint}}
\put(973,359){\usebox{\plotpoint}}
\put(973,359){\usebox{\plotpoint}}
\put(973,359){\usebox{\plotpoint}}
\put(973,359){\usebox{\plotpoint}}
\put(973,359){\usebox{\plotpoint}}
\put(973,359){\usebox{\plotpoint}}
\put(973,359){\usebox{\plotpoint}}
\put(973,359){\usebox{\plotpoint}}
\put(973,359){\usebox{\plotpoint}}
\put(973,359){\usebox{\plotpoint}}
\put(973,359){\usebox{\plotpoint}}
\put(973,359){\usebox{\plotpoint}}
\put(973,359){\usebox{\plotpoint}}
\put(973,359){\usebox{\plotpoint}}
\put(973,359){\usebox{\plotpoint}}
\put(973,359){\usebox{\plotpoint}}
\put(973,359){\usebox{\plotpoint}}
\put(973,359){\usebox{\plotpoint}}
\put(973,359){\usebox{\plotpoint}}
\put(973,359){\usebox{\plotpoint}}
\put(973,359){\usebox{\plotpoint}}
\put(973,359){\usebox{\plotpoint}}
\put(973,359){\usebox{\plotpoint}}
\put(973,359){\usebox{\plotpoint}}
\put(973,359){\usebox{\plotpoint}}
\put(973,359){\usebox{\plotpoint}}
\put(973,359){\usebox{\plotpoint}}
\put(973,359){\usebox{\plotpoint}}
\put(973,359){\usebox{\plotpoint}}
\put(973,359){\usebox{\plotpoint}}
\put(973,359){\usebox{\plotpoint}}
\put(973,359){\usebox{\plotpoint}}
\put(973,359){\usebox{\plotpoint}}
\put(973,359){\usebox{\plotpoint}}
\put(973,359){\usebox{\plotpoint}}
\put(973,359){\usebox{\plotpoint}}
\put(973,359){\usebox{\plotpoint}}
\put(973,359){\usebox{\plotpoint}}
\put(973,359){\usebox{\plotpoint}}
\put(973,359){\usebox{\plotpoint}}
\put(973,359){\usebox{\plotpoint}}
\put(973,359){\usebox{\plotpoint}}
\put(973,359){\usebox{\plotpoint}}
\put(973,359){\usebox{\plotpoint}}
\put(973,359){\usebox{\plotpoint}}
\put(973,359){\usebox{\plotpoint}}
\put(973,359){\usebox{\plotpoint}}
\put(973,359){\usebox{\plotpoint}}
\put(973,359){\usebox{\plotpoint}}
\put(973,359){\usebox{\plotpoint}}
\put(973,359){\usebox{\plotpoint}}
\put(973,359){\usebox{\plotpoint}}
\put(973,359){\usebox{\plotpoint}}
\put(973,359){\usebox{\plotpoint}}
\put(973,359){\usebox{\plotpoint}}
\put(973,359){\usebox{\plotpoint}}
\put(973,359){\usebox{\plotpoint}}
\put(973,359){\usebox{\plotpoint}}
\put(973.0,359.0){\usebox{\plotpoint}}
\put(974.0,358.0){\usebox{\plotpoint}}
\put(974.0,358.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(977.0,357.0){\usebox{\plotpoint}}
\put(977.0,357.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(979.0,356.0){\usebox{\plotpoint}}
\put(979.0,356.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(981.0,355.0){\usebox{\plotpoint}}
\put(981.0,355.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(983.0,354.0){\usebox{\plotpoint}}
\put(983.0,354.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(985.0,353.0){\usebox{\plotpoint}}
\put(985.0,353.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(987.0,352.0){\usebox{\plotpoint}}
\put(987.0,352.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(989.0,351.0){\usebox{\plotpoint}}
\put(989.0,351.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(991.0,350.0){\usebox{\plotpoint}}
\put(991.0,350.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(993.0,349.0){\usebox{\plotpoint}}
\put(993.0,349.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(995.0,348.0){\usebox{\plotpoint}}
\put(995.0,348.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(997.0,347.0){\usebox{\plotpoint}}
\put(997.0,347.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(999.0,346.0){\usebox{\plotpoint}}
\put(999.0,346.0){\usebox{\plotpoint}}
\put(1000.0,345.0){\usebox{\plotpoint}}
\put(1000.0,345.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1002.0,344.0){\usebox{\plotpoint}}
\put(1002.0,344.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1004.0,343.0){\usebox{\plotpoint}}
\put(1004.0,343.0){\usebox{\plotpoint}}
\put(1005.0,342.0){\usebox{\plotpoint}}
\put(1005.0,342.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1008.0,341.0){\usebox{\plotpoint}}
\put(1008.0,341.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1010.0,340.0){\usebox{\plotpoint}}
\put(1010.0,340.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1012.0,339.0){\usebox{\plotpoint}}
\put(1012.0,339.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1015.0,338.0){\usebox{\plotpoint}}
\put(1015.0,338.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1017.0,337.0){\usebox{\plotpoint}}
\put(1017.0,337.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1020.0,336.0){\usebox{\plotpoint}}
\put(1020.0,336.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1022.0,335.0){\usebox{\plotpoint}}
\put(1022.0,335.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1024.0,334.0){\usebox{\plotpoint}}
\put(1024.0,334.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1027.0,333.0){\usebox{\plotpoint}}
\put(1027.0,333.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1029.0,332.0){\usebox{\plotpoint}}
\put(1029.0,332.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1031.0,331.0){\usebox{\plotpoint}}
\put(1031.0,331.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1033.0,330.0){\usebox{\plotpoint}}
\put(1033.0,330.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1035.0,329.0){\usebox{\plotpoint}}
\put(1035.0,329.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1037.0,328.0){\usebox{\plotpoint}}
\put(1037.0,328.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1039.0,327.0){\usebox{\plotpoint}}
\put(1039.0,327.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1041.0,326.0){\usebox{\plotpoint}}
\put(1041.0,326.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1043.0,325.0){\usebox{\plotpoint}}
\put(1043.0,325.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1045.0,324.0){\usebox{\plotpoint}}
\put(1045.0,324.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1047.0,323.0){\usebox{\plotpoint}}
\put(1047.0,323.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1049.0,322.0){\usebox{\plotpoint}}
\put(1049.0,322.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1051.0,321.0){\usebox{\plotpoint}}
\put(1051.0,321.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1053.0,320.0){\usebox{\plotpoint}}
\put(1053.0,320.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1055.0,319.0){\usebox{\plotpoint}}
\put(1055.0,319.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1057.0,318.0){\usebox{\plotpoint}}
\put(1057.0,318.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1059.0,317.0){\usebox{\plotpoint}}
\put(1059.0,317.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1061.0,316.0){\usebox{\plotpoint}}
\put(1061.0,316.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1063.0,315.0){\usebox{\plotpoint}}
\put(1063.0,315.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1065.0,314.0){\usebox{\plotpoint}}
\put(1065.0,314.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1067.0,313.0){\usebox{\plotpoint}}
\put(1067.0,313.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1070.0,312.0){\usebox{\plotpoint}}
\put(1070.0,312.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1072.0,311.0){\usebox{\plotpoint}}
\put(1072.0,311.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1074.0,310.0){\usebox{\plotpoint}}
\put(1074.0,310.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1076.0,309.0){\usebox{\plotpoint}}
\put(1076.0,309.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1078.0,308.0){\usebox{\plotpoint}}
\put(1078.0,308.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1080.0,307.0){\usebox{\plotpoint}}
\put(1080.0,307.0){\usebox{\plotpoint}}
\put(1081.0,306.0){\usebox{\plotpoint}}
\put(1081.0,306.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1083.0,305.0){\usebox{\plotpoint}}
\put(1083.0,305.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1085.0,304.0){\usebox{\plotpoint}}
\put(1085.0,304.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1087.0,303.0){\usebox{\plotpoint}}
\put(1087.0,303.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1089.0,302.0){\usebox{\plotpoint}}
\put(1089.0,302.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1091.0,301.0){\usebox{\plotpoint}}
\put(1091.0,301.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1093.0,300.0){\usebox{\plotpoint}}
\put(1093.0,300.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1095.0,299.0){\usebox{\plotpoint}}
\put(1095.0,299.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1097.0,298.0){\usebox{\plotpoint}}
\put(1097.0,298.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1099.0,297.0){\usebox{\plotpoint}}
\put(1099.0,297.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1102.0,296.0){\usebox{\plotpoint}}
\put(1102.0,296.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1104.0,295.0){\usebox{\plotpoint}}
\put(1104.0,295.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1106.0,294.0){\usebox{\plotpoint}}
\put(1106.0,294.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1109.0,293.0){\usebox{\plotpoint}}
\put(1109.0,293.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1111.0,292.0){\usebox{\plotpoint}}
\put(1111.0,292.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1114.0,291.0){\usebox{\plotpoint}}
\put(1114.0,291.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1116.0,290.0){\usebox{\plotpoint}}
\put(1116.0,290.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1118.0,289.0){\usebox{\plotpoint}}
\put(1118.0,289.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1121.0,288.0){\usebox{\plotpoint}}
\put(1121.0,288.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1123.0,287.0){\usebox{\plotpoint}}
\put(1123.0,287.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1125.0,286.0){\usebox{\plotpoint}}
\put(1125.0,286.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1127.0,285.0){\usebox{\plotpoint}}
\put(1127.0,285.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1129.0,284.0){\usebox{\plotpoint}}
\put(1129.0,284.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1132.0,283.0){\usebox{\plotpoint}}
\put(1132.0,283.0){\usebox{\plotpoint}}
\put(1133.0,282.0){\usebox{\plotpoint}}
\put(1133.0,282.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1135.0,281.0){\usebox{\plotpoint}}
\put(1135.0,281.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1137.0,280.0){\usebox{\plotpoint}}
\put(1137.0,280.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1139.0,279.0){\usebox{\plotpoint}}
\put(1139.0,279.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1141.0,278.0){\usebox{\plotpoint}}
\put(1141.0,278.0){\usebox{\plotpoint}}
\put(1142.0,277.0){\usebox{\plotpoint}}
\put(1142.0,277.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1144.0,276.0){\usebox{\plotpoint}}
\put(1144.0,276.0){\usebox{\plotpoint}}
\put(1145.0,275.0){\usebox{\plotpoint}}
\put(1145.0,275.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1147.0,274.0){\usebox{\plotpoint}}
\put(1149,272.67){\rule{0.241pt}{0.400pt}}
\multiput(1149.00,273.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1147.0,274.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1150,273){\usebox{\plotpoint}}
\put(1150,273){\usebox{\plotpoint}}
\put(1150,273){\usebox{\plotpoint}}
\put(1150,273){\usebox{\plotpoint}}
\put(1150,273){\usebox{\plotpoint}}
\put(1150,273){\usebox{\plotpoint}}
\put(1150,273){\usebox{\plotpoint}}
\put(1150,273){\usebox{\plotpoint}}
\put(1150,273){\usebox{\plotpoint}}
\put(1150,273){\usebox{\plotpoint}}
\put(1150,273){\usebox{\plotpoint}}
\put(1150,273){\usebox{\plotpoint}}
\put(1150,273){\usebox{\plotpoint}}
\put(1150,273){\usebox{\plotpoint}}
\put(1150,273){\usebox{\plotpoint}}
\put(1150,273){\usebox{\plotpoint}}
\put(1150,273){\usebox{\plotpoint}}
\put(1150,273){\usebox{\plotpoint}}
\put(1150,273){\usebox{\plotpoint}}
\put(1150,273){\usebox{\plotpoint}}
\put(1150,273){\usebox{\plotpoint}}
\put(1150,273){\usebox{\plotpoint}}
\put(1150,273){\usebox{\plotpoint}}
\put(1150,273){\usebox{\plotpoint}}
\put(1150,273){\usebox{\plotpoint}}
\put(1150,273){\usebox{\plotpoint}}
\put(1150,273){\usebox{\plotpoint}}
\put(1150,273){\usebox{\plotpoint}}
\put(1150,273){\usebox{\plotpoint}}
\put(1150,273){\usebox{\plotpoint}}
\put(1150,273){\usebox{\plotpoint}}
\put(1150,273){\usebox{\plotpoint}}
\put(1150,273){\usebox{\plotpoint}}
\put(1150,273){\usebox{\plotpoint}}
\put(1150,273){\usebox{\plotpoint}}
\put(1150,273){\usebox{\plotpoint}}
\put(1150,273){\usebox{\plotpoint}}
\put(1150,273){\usebox{\plotpoint}}
\put(1150,273){\usebox{\plotpoint}}
\put(1150,273){\usebox{\plotpoint}}
\put(1150,273){\usebox{\plotpoint}}
\put(1150,273){\usebox{\plotpoint}}
\put(1150,273){\usebox{\plotpoint}}
\put(1150,273){\usebox{\plotpoint}}
\put(1150,273){\usebox{\plotpoint}}
\put(1150,273){\usebox{\plotpoint}}
\put(1150,273){\usebox{\plotpoint}}
\put(1150,273){\usebox{\plotpoint}}
\put(1150,273){\usebox{\plotpoint}}
\put(1150,273){\usebox{\plotpoint}}
\put(1150,273){\usebox{\plotpoint}}
\put(1150,273){\usebox{\plotpoint}}
\put(1150,273){\usebox{\plotpoint}}
\put(1150,273){\usebox{\plotpoint}}
\put(1150,273){\usebox{\plotpoint}}
\put(1150,273){\usebox{\plotpoint}}
\put(1150,273){\usebox{\plotpoint}}
\put(1150,273){\usebox{\plotpoint}}
\put(1150,273){\usebox{\plotpoint}}
\put(1150,273){\usebox{\plotpoint}}
\put(1150,273){\usebox{\plotpoint}}
\put(1150,273){\usebox{\plotpoint}}
\put(1150,273){\usebox{\plotpoint}}
\put(1150,273){\usebox{\plotpoint}}
\put(1150,273){\usebox{\plotpoint}}
\put(1150,273){\usebox{\plotpoint}}
\put(1150,273){\usebox{\plotpoint}}
\put(1150,273){\usebox{\plotpoint}}
\put(1150,273){\usebox{\plotpoint}}
\put(1150,273){\usebox{\plotpoint}}
\put(1150,273){\usebox{\plotpoint}}
\put(1150,273){\usebox{\plotpoint}}
\put(1150,273){\usebox{\plotpoint}}
\put(1150,273){\usebox{\plotpoint}}
\put(1150,273){\usebox{\plotpoint}}
\put(1150,273){\usebox{\plotpoint}}
\put(1150,273){\usebox{\plotpoint}}
\put(1150,273){\usebox{\plotpoint}}
\put(1150,273){\usebox{\plotpoint}}
\put(1150,273){\usebox{\plotpoint}}
\put(1150,273){\usebox{\plotpoint}}
\put(1150,273){\usebox{\plotpoint}}
\put(1150,273){\usebox{\plotpoint}}
\put(1150,273){\usebox{\plotpoint}}
\put(1150,273){\usebox{\plotpoint}}
\put(1150,273){\usebox{\plotpoint}}
\put(1150,273){\usebox{\plotpoint}}
\put(1150,273){\usebox{\plotpoint}}
\put(1150,273){\usebox{\plotpoint}}
\put(1150,273){\usebox{\plotpoint}}
\put(1150,273){\usebox{\plotpoint}}
\put(1150,273){\usebox{\plotpoint}}
\put(1150,273){\usebox{\plotpoint}}
\put(1150,273){\usebox{\plotpoint}}
\put(1150,273){\usebox{\plotpoint}}
\put(1150,273){\usebox{\plotpoint}}
\put(1150,273){\usebox{\plotpoint}}
\put(1150,273){\usebox{\plotpoint}}
\put(1150,273){\usebox{\plotpoint}}
\put(1150,273){\usebox{\plotpoint}}
\put(1150,273){\usebox{\plotpoint}}
\put(1150,273){\usebox{\plotpoint}}
\put(1150,273){\usebox{\plotpoint}}
\put(1150,273){\usebox{\plotpoint}}
\put(1150,273){\usebox{\plotpoint}}
\put(1150,273){\usebox{\plotpoint}}
\put(1150,273){\usebox{\plotpoint}}
\put(1150,273){\usebox{\plotpoint}}
\put(1150,273){\usebox{\plotpoint}}
\put(1150.0,273.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1152.0,272.0){\usebox{\plotpoint}}
\put(1152.0,272.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1154.0,271.0){\usebox{\plotpoint}}
\put(1154.0,271.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1156.0,270.0){\usebox{\plotpoint}}
\put(1156.0,270.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1158.0,269.0){\usebox{\plotpoint}}
\put(1158.0,269.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1160.0,268.0){\usebox{\plotpoint}}
\put(1160.0,268.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1163.0,267.0){\usebox{\plotpoint}}
\put(1163.0,267.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1165.0,266.0){\usebox{\plotpoint}}
\put(1165.0,266.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1167.0,265.0){\usebox{\plotpoint}}
\put(1167.0,265.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1169.0,264.0){\usebox{\plotpoint}}
\put(1169.0,264.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1171.0,263.0){\usebox{\plotpoint}}
\put(1171.0,263.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1173.0,262.0){\usebox{\plotpoint}}
\put(1173.0,262.0){\usebox{\plotpoint}}
\put(1174.0,261.0){\usebox{\plotpoint}}
\put(1174.0,261.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1176.0,260.0){\usebox{\plotpoint}}
\put(1176.0,260.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1178.0,259.0){\usebox{\plotpoint}}
\put(1179,257.67){\rule{0.241pt}{0.400pt}}
\multiput(1179.00,258.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1178.0,259.0){\usebox{\plotpoint}}
\put(1180,258){\usebox{\plotpoint}}
\put(1180,258){\usebox{\plotpoint}}
\put(1180,258){\usebox{\plotpoint}}
\put(1180,258){\usebox{\plotpoint}}
\put(1180,258){\usebox{\plotpoint}}
\put(1180,258){\usebox{\plotpoint}}
\put(1180,258){\usebox{\plotpoint}}
\put(1180,258){\usebox{\plotpoint}}
\put(1180,258){\usebox{\plotpoint}}
\put(1180,258){\usebox{\plotpoint}}
\put(1180,258){\usebox{\plotpoint}}
\put(1180,258){\usebox{\plotpoint}}
\put(1180,258){\usebox{\plotpoint}}
\put(1180,258){\usebox{\plotpoint}}
\put(1180,258){\usebox{\plotpoint}}
\put(1180,258){\usebox{\plotpoint}}
\put(1180,258){\usebox{\plotpoint}}
\put(1180,258){\usebox{\plotpoint}}
\put(1180,258){\usebox{\plotpoint}}
\put(1180,258){\usebox{\plotpoint}}
\put(1180,258){\usebox{\plotpoint}}
\put(1180,258){\usebox{\plotpoint}}
\put(1180,258){\usebox{\plotpoint}}
\put(1180,258){\usebox{\plotpoint}}
\put(1180,258){\usebox{\plotpoint}}
\put(1180,258){\usebox{\plotpoint}}
\put(1180,258){\usebox{\plotpoint}}
\put(1180,258){\usebox{\plotpoint}}
\put(1180,258){\usebox{\plotpoint}}
\put(1180,258){\usebox{\plotpoint}}
\put(1180,258){\usebox{\plotpoint}}
\put(1180,258){\usebox{\plotpoint}}
\put(1180,258){\usebox{\plotpoint}}
\put(1180,258){\usebox{\plotpoint}}
\put(1180,258){\usebox{\plotpoint}}
\put(1180,258){\usebox{\plotpoint}}
\put(1180,258){\usebox{\plotpoint}}
\put(1180,258){\usebox{\plotpoint}}
\put(1180,258){\usebox{\plotpoint}}
\put(1180,258){\usebox{\plotpoint}}
\put(1180,258){\usebox{\plotpoint}}
\put(1180,258){\usebox{\plotpoint}}
\put(1180,258){\usebox{\plotpoint}}
\put(1180,258){\usebox{\plotpoint}}
\put(1180,258){\usebox{\plotpoint}}
\put(1180,258){\usebox{\plotpoint}}
\put(1180,258){\usebox{\plotpoint}}
\put(1180,258){\usebox{\plotpoint}}
\put(1180,258){\usebox{\plotpoint}}
\put(1180,258){\usebox{\plotpoint}}
\put(1180,258){\usebox{\plotpoint}}
\put(1180,258){\usebox{\plotpoint}}
\put(1180,258){\usebox{\plotpoint}}
\put(1180,258){\usebox{\plotpoint}}
\put(1180,258){\usebox{\plotpoint}}
\put(1180,258){\usebox{\plotpoint}}
\put(1180,258){\usebox{\plotpoint}}
\put(1180,258){\usebox{\plotpoint}}
\put(1180,258){\usebox{\plotpoint}}
\put(1180,258){\usebox{\plotpoint}}
\put(1180,258){\usebox{\plotpoint}}
\put(1180,258){\usebox{\plotpoint}}
\put(1180,258){\usebox{\plotpoint}}
\put(1180,258){\usebox{\plotpoint}}
\put(1180,258){\usebox{\plotpoint}}
\put(1180,258){\usebox{\plotpoint}}
\put(1180,258){\usebox{\plotpoint}}
\put(1180,258){\usebox{\plotpoint}}
\put(1180,258){\usebox{\plotpoint}}
\put(1180,258){\usebox{\plotpoint}}
\put(1180,258){\usebox{\plotpoint}}
\put(1180,258){\usebox{\plotpoint}}
\put(1180,258){\usebox{\plotpoint}}
\put(1180,258){\usebox{\plotpoint}}
\put(1180,258){\usebox{\plotpoint}}
\put(1180,258){\usebox{\plotpoint}}
\put(1180,258){\usebox{\plotpoint}}
\put(1180,258){\usebox{\plotpoint}}
\put(1180,258){\usebox{\plotpoint}}
\put(1180,258){\usebox{\plotpoint}}
\put(1180,258){\usebox{\plotpoint}}
\put(1180,258){\usebox{\plotpoint}}
\put(1180,258){\usebox{\plotpoint}}
\put(1180,258){\usebox{\plotpoint}}
\put(1180,258){\usebox{\plotpoint}}
\put(1180,258){\usebox{\plotpoint}}
\put(1180,258){\usebox{\plotpoint}}
\put(1180,258){\usebox{\plotpoint}}
\put(1180,258){\usebox{\plotpoint}}
\put(1180,258){\usebox{\plotpoint}}
\put(1180,258){\usebox{\plotpoint}}
\put(1180,258){\usebox{\plotpoint}}
\put(1180,258){\usebox{\plotpoint}}
\put(1180,258){\usebox{\plotpoint}}
\put(1180,258){\usebox{\plotpoint}}
\put(1180,258){\usebox{\plotpoint}}
\put(1180,258){\usebox{\plotpoint}}
\put(1180,258){\usebox{\plotpoint}}
\put(1180,258){\usebox{\plotpoint}}
\put(1180,258){\usebox{\plotpoint}}
\put(1180,258){\usebox{\plotpoint}}
\put(1180,258){\usebox{\plotpoint}}
\put(1180,258){\usebox{\plotpoint}}
\put(1180,258){\usebox{\plotpoint}}
\put(1180,258){\usebox{\plotpoint}}
\put(1180,258){\usebox{\plotpoint}}
\put(1180,258){\usebox{\plotpoint}}
\put(1180,258){\usebox{\plotpoint}}
\put(1180,258){\usebox{\plotpoint}}
\put(1180.0,258.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1182.0,257.0){\usebox{\plotpoint}}
\put(1182.0,257.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1184.0,256.0){\usebox{\plotpoint}}
\put(1184.0,256.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1186.0,255.0){\usebox{\plotpoint}}
\put(1186.0,255.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1188.0,254.0){\usebox{\plotpoint}}
\put(1188.0,254.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1190.0,253.0){\usebox{\plotpoint}}
\put(1190.0,253.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1192.0,252.0){\usebox{\plotpoint}}
\put(1192.0,252.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1195.0,251.0){\usebox{\plotpoint}}
\put(1195.0,251.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1197.0,250.0){\usebox{\plotpoint}}
\put(1197.0,250.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1200.0,249.0){\usebox{\plotpoint}}
\put(1200.0,249.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1202.0,248.0){\usebox{\plotpoint}}
\put(1202.0,248.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1204.0,247.0){\usebox{\plotpoint}}
\put(1204.0,247.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1206.0,246.0){\usebox{\plotpoint}}
\put(1206.0,246.0){\usebox{\plotpoint}}
\put(1207.0,245.0){\usebox{\plotpoint}}
\put(1207.0,245.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1209.0,244.0){\usebox{\plotpoint}}
\put(1209.0,244.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1211.0,243.0){\usebox{\plotpoint}}
\put(1211.0,243.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1213.0,242.0){\usebox{\plotpoint}}
\put(1213.0,242.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1215.0,241.0){\usebox{\plotpoint}}
\put(1215.0,241.0){\usebox{\plotpoint}}
\put(1216.0,240.0){\usebox{\plotpoint}}
\put(1216.0,240.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1218.0,239.0){\usebox{\plotpoint}}
\put(1218.0,239.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1220.0,238.0){\usebox{\plotpoint}}
\put(1220.0,238.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1222.0,237.0){\usebox{\plotpoint}}
\put(1222.0,237.0){\usebox{\plotpoint}}
\put(1223.0,236.0){\usebox{\plotpoint}}
\put(1223.0,236.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1225.0,235.0){\usebox{\plotpoint}}
\put(1225.0,235.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1227.0,234.0){\usebox{\plotpoint}}
\put(1227.0,234.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1229.0,233.0){\usebox{\plotpoint}}
\put(1229.0,233.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1232.0,232.0){\usebox{\plotpoint}}
\put(1232.0,232.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1234.0,231.0){\usebox{\plotpoint}}
\put(1234.0,231.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1236.0,230.0){\usebox{\plotpoint}}
\put(1236.0,230.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1239.0,229.0){\usebox{\plotpoint}}
\put(1239.0,229.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1242.0,228.0){\usebox{\plotpoint}}
\put(1242.0,228.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(1246.0,227.0){\usebox{\plotpoint}}
\put(1246.0,227.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1249.0,226.0){\usebox{\plotpoint}}
\put(1249.0,226.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1251.0,225.0){\usebox{\plotpoint}}
\put(1251.0,225.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1253.0,224.0){\usebox{\plotpoint}}
\put(1253.0,224.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1255.0,223.0){\usebox{\plotpoint}}
\put(1255.0,223.0){\usebox{\plotpoint}}
\put(1256.0,222.0){\usebox{\plotpoint}}
\put(1256.0,222.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1258.0,221.0){\usebox{\plotpoint}}
\put(1258.0,221.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1260.0,220.0){\usebox{\plotpoint}}
\put(1260.0,220.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1262.0,219.0){\usebox{\plotpoint}}
\put(1263,217.67){\rule{0.241pt}{0.400pt}}
\multiput(1263.00,218.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1262.0,219.0){\usebox{\plotpoint}}
\put(1264,218){\usebox{\plotpoint}}
\put(1264,218){\usebox{\plotpoint}}
\put(1264,218){\usebox{\plotpoint}}
\put(1264,218){\usebox{\plotpoint}}
\put(1264,218){\usebox{\plotpoint}}
\put(1264,218){\usebox{\plotpoint}}
\put(1264,218){\usebox{\plotpoint}}
\put(1264,218){\usebox{\plotpoint}}
\put(1264,218){\usebox{\plotpoint}}
\put(1264,218){\usebox{\plotpoint}}
\put(1264,218){\usebox{\plotpoint}}
\put(1264,218){\usebox{\plotpoint}}
\put(1264,218){\usebox{\plotpoint}}
\put(1264,218){\usebox{\plotpoint}}
\put(1264,218){\usebox{\plotpoint}}
\put(1264,218){\usebox{\plotpoint}}
\put(1264,218){\usebox{\plotpoint}}
\put(1264,218){\usebox{\plotpoint}}
\put(1264,218){\usebox{\plotpoint}}
\put(1264,218){\usebox{\plotpoint}}
\put(1264,218){\usebox{\plotpoint}}
\put(1264,218){\usebox{\plotpoint}}
\put(1264,218){\usebox{\plotpoint}}
\put(1264,218){\usebox{\plotpoint}}
\put(1264,218){\usebox{\plotpoint}}
\put(1264,218){\usebox{\plotpoint}}
\put(1264,218){\usebox{\plotpoint}}
\put(1264,218){\usebox{\plotpoint}}
\put(1264,218){\usebox{\plotpoint}}
\put(1264,218){\usebox{\plotpoint}}
\put(1264,218){\usebox{\plotpoint}}
\put(1264,218){\usebox{\plotpoint}}
\put(1264,218){\usebox{\plotpoint}}
\put(1264,218){\usebox{\plotpoint}}
\put(1264,218){\usebox{\plotpoint}}
\put(1264,218){\usebox{\plotpoint}}
\put(1264,218){\usebox{\plotpoint}}
\put(1264,218){\usebox{\plotpoint}}
\put(1264,218){\usebox{\plotpoint}}
\put(1264,218){\usebox{\plotpoint}}
\put(1264,218){\usebox{\plotpoint}}
\put(1264,218){\usebox{\plotpoint}}
\put(1264,218){\usebox{\plotpoint}}
\put(1264,218){\usebox{\plotpoint}}
\put(1264,218){\usebox{\plotpoint}}
\put(1264,218){\usebox{\plotpoint}}
\put(1264,218){\usebox{\plotpoint}}
\put(1264,218){\usebox{\plotpoint}}
\put(1264,218){\usebox{\plotpoint}}
\put(1264,218){\usebox{\plotpoint}}
\put(1264,218){\usebox{\plotpoint}}
\put(1264,218){\usebox{\plotpoint}}
\put(1264,218){\usebox{\plotpoint}}
\put(1264,218){\usebox{\plotpoint}}
\put(1264,218){\usebox{\plotpoint}}
\put(1264,218){\usebox{\plotpoint}}
\put(1264,218){\usebox{\plotpoint}}
\put(1264,218){\usebox{\plotpoint}}
\put(1264,218){\usebox{\plotpoint}}
\put(1264,218){\usebox{\plotpoint}}
\put(1264,218){\usebox{\plotpoint}}
\put(1264,218){\usebox{\plotpoint}}
\put(1264,218){\usebox{\plotpoint}}
\put(1264,218){\usebox{\plotpoint}}
\put(1264,218){\usebox{\plotpoint}}
\put(1264,218){\usebox{\plotpoint}}
\put(1264,218){\usebox{\plotpoint}}
\put(1264,218){\usebox{\plotpoint}}
\put(1264,218){\usebox{\plotpoint}}
\put(1264,218){\usebox{\plotpoint}}
\put(1264,218){\usebox{\plotpoint}}
\put(1264,218){\usebox{\plotpoint}}
\put(1264,218){\usebox{\plotpoint}}
\put(1264,218){\usebox{\plotpoint}}
\put(1264,218){\usebox{\plotpoint}}
\put(1264,218){\usebox{\plotpoint}}
\put(1264,218){\usebox{\plotpoint}}
\put(1264,218){\usebox{\plotpoint}}
\put(1264,218){\usebox{\plotpoint}}
\put(1264,218){\usebox{\plotpoint}}
\put(1264,218){\usebox{\plotpoint}}
\put(1264,218){\usebox{\plotpoint}}
\put(1264,218){\usebox{\plotpoint}}
\put(1264,218){\usebox{\plotpoint}}
\put(1264,218){\usebox{\plotpoint}}
\put(1264,218){\usebox{\plotpoint}}
\put(1264,218){\usebox{\plotpoint}}
\put(1264,218){\usebox{\plotpoint}}
\put(1264,218){\usebox{\plotpoint}}
\put(1264,218){\usebox{\plotpoint}}
\put(1264,218){\usebox{\plotpoint}}
\put(1264,218){\usebox{\plotpoint}}
\put(1264,218){\usebox{\plotpoint}}
\put(1264,218){\usebox{\plotpoint}}
\put(1264,218){\usebox{\plotpoint}}
\put(1264,218){\usebox{\plotpoint}}
\put(1264,218){\usebox{\plotpoint}}
\put(1264,218){\usebox{\plotpoint}}
\put(1264,218){\usebox{\plotpoint}}
\put(1264,218){\usebox{\plotpoint}}
\put(1264,218){\usebox{\plotpoint}}
\put(1264,218){\usebox{\plotpoint}}
\put(1264,218){\usebox{\plotpoint}}
\put(1264,218){\usebox{\plotpoint}}
\put(1264,218){\usebox{\plotpoint}}
\put(1264,218){\usebox{\plotpoint}}
\put(1264,218){\usebox{\plotpoint}}
\put(1264,218){\usebox{\plotpoint}}
\put(1265,216.67){\rule{0.241pt}{0.400pt}}
\multiput(1265.00,217.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1264.0,218.0){\usebox{\plotpoint}}
\put(1266,217){\usebox{\plotpoint}}
\put(1266,217){\usebox{\plotpoint}}
\put(1266,217){\usebox{\plotpoint}}
\put(1266,217){\usebox{\plotpoint}}
\put(1266,217){\usebox{\plotpoint}}
\put(1266,217){\usebox{\plotpoint}}
\put(1266,217){\usebox{\plotpoint}}
\put(1266,217){\usebox{\plotpoint}}
\put(1266,217){\usebox{\plotpoint}}
\put(1266,217){\usebox{\plotpoint}}
\put(1266,217){\usebox{\plotpoint}}
\put(1266,217){\usebox{\plotpoint}}
\put(1266,217){\usebox{\plotpoint}}
\put(1266,217){\usebox{\plotpoint}}
\put(1266,217){\usebox{\plotpoint}}
\put(1266,217){\usebox{\plotpoint}}
\put(1266,217){\usebox{\plotpoint}}
\put(1266,217){\usebox{\plotpoint}}
\put(1266,217){\usebox{\plotpoint}}
\put(1266,217){\usebox{\plotpoint}}
\put(1266,217){\usebox{\plotpoint}}
\put(1266,217){\usebox{\plotpoint}}
\put(1266,217){\usebox{\plotpoint}}
\put(1266,217){\usebox{\plotpoint}}
\put(1266,217){\usebox{\plotpoint}}
\put(1266,217){\usebox{\plotpoint}}
\put(1266,217){\usebox{\plotpoint}}
\put(1266,217){\usebox{\plotpoint}}
\put(1266,217){\usebox{\plotpoint}}
\put(1266,217){\usebox{\plotpoint}}
\put(1266,217){\usebox{\plotpoint}}
\put(1266,217){\usebox{\plotpoint}}
\put(1266,217){\usebox{\plotpoint}}
\put(1266,217){\usebox{\plotpoint}}
\put(1266,217){\usebox{\plotpoint}}
\put(1266,217){\usebox{\plotpoint}}
\put(1266,217){\usebox{\plotpoint}}
\put(1266,217){\usebox{\plotpoint}}
\put(1266,217){\usebox{\plotpoint}}
\put(1266,217){\usebox{\plotpoint}}
\put(1266,217){\usebox{\plotpoint}}
\put(1266,217){\usebox{\plotpoint}}
\put(1266,217){\usebox{\plotpoint}}
\put(1266,217){\usebox{\plotpoint}}
\put(1266,217){\usebox{\plotpoint}}
\put(1266,217){\usebox{\plotpoint}}
\put(1266,217){\usebox{\plotpoint}}
\put(1266,217){\usebox{\plotpoint}}
\put(1266,217){\usebox{\plotpoint}}
\put(1266,217){\usebox{\plotpoint}}
\put(1266,217){\usebox{\plotpoint}}
\put(1266,217){\usebox{\plotpoint}}
\put(1266,217){\usebox{\plotpoint}}
\put(1266,217){\usebox{\plotpoint}}
\put(1266,217){\usebox{\plotpoint}}
\put(1266,217){\usebox{\plotpoint}}
\put(1266,217){\usebox{\plotpoint}}
\put(1266,217){\usebox{\plotpoint}}
\put(1266,217){\usebox{\plotpoint}}
\put(1266,217){\usebox{\plotpoint}}
\put(1266,217){\usebox{\plotpoint}}
\put(1266,217){\usebox{\plotpoint}}
\put(1266,217){\usebox{\plotpoint}}
\put(1266,217){\usebox{\plotpoint}}
\put(1266,217){\usebox{\plotpoint}}
\put(1266,217){\usebox{\plotpoint}}
\put(1266,217){\usebox{\plotpoint}}
\put(1266,217){\usebox{\plotpoint}}
\put(1266,217){\usebox{\plotpoint}}
\put(1266,217){\usebox{\plotpoint}}
\put(1266,217){\usebox{\plotpoint}}
\put(1266,217){\usebox{\plotpoint}}
\put(1266,217){\usebox{\plotpoint}}
\put(1266,217){\usebox{\plotpoint}}
\put(1266,217){\usebox{\plotpoint}}
\put(1266,217){\usebox{\plotpoint}}
\put(1266,217){\usebox{\plotpoint}}
\put(1266,217){\usebox{\plotpoint}}
\put(1266,217){\usebox{\plotpoint}}
\put(1266,217){\usebox{\plotpoint}}
\put(1266,217){\usebox{\plotpoint}}
\put(1266,217){\usebox{\plotpoint}}
\put(1266,217){\usebox{\plotpoint}}
\put(1266,217){\usebox{\plotpoint}}
\put(1266,217){\usebox{\plotpoint}}
\put(1266,217){\usebox{\plotpoint}}
\put(1266,217){\usebox{\plotpoint}}
\put(1266,217){\usebox{\plotpoint}}
\put(1266,217){\usebox{\plotpoint}}
\put(1266,217){\usebox{\plotpoint}}
\put(1266,217){\usebox{\plotpoint}}
\put(1266,217){\usebox{\plotpoint}}
\put(1266,217){\usebox{\plotpoint}}
\put(1266,217){\usebox{\plotpoint}}
\put(1266,217){\usebox{\plotpoint}}
\put(1266,217){\usebox{\plotpoint}}
\put(1266,217){\usebox{\plotpoint}}
\put(1266,217){\usebox{\plotpoint}}
\put(1266,217){\usebox{\plotpoint}}
\put(1266,217){\usebox{\plotpoint}}
\put(1266,217){\usebox{\plotpoint}}
\put(1266,217){\usebox{\plotpoint}}
\put(1266,217){\usebox{\plotpoint}}
\put(1266,217){\usebox{\plotpoint}}
\put(1266,217){\usebox{\plotpoint}}
\put(1266,217){\usebox{\plotpoint}}
\put(1266,217){\usebox{\plotpoint}}
\put(1266,217){\usebox{\plotpoint}}
\put(1266.0,217.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1268.0,216.0){\usebox{\plotpoint}}
\put(1268.0,216.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1270.0,215.0){\usebox{\plotpoint}}
\put(1270.0,215.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1272.0,214.0){\usebox{\plotpoint}}
\put(1272.0,214.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1275.0,213.0){\usebox{\plotpoint}}
\put(1275.0,213.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1277.0,212.0){\usebox{\plotpoint}}
\put(1277.0,212.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1279.0,211.0){\usebox{\plotpoint}}
\put(1279.0,211.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1282.0,210.0){\usebox{\plotpoint}}
\put(1282.0,210.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1284.0,209.0){\usebox{\plotpoint}}
\put(1284.0,209.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1286.0,208.0){\usebox{\plotpoint}}
\put(1286.0,208.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1288.0,207.0){\usebox{\plotpoint}}
\put(1288.0,207.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1290.0,206.0){\usebox{\plotpoint}}
\put(1290.0,206.0){\usebox{\plotpoint}}
\put(1291.0,205.0){\usebox{\plotpoint}}
\put(1291.0,205.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1293.0,204.0){\usebox{\plotpoint}}
\put(1293.0,204.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1295.0,203.0){\usebox{\plotpoint}}
\put(1295.0,203.0){\usebox{\plotpoint}}
\put(1296.0,202.0){\usebox{\plotpoint}}
\put(1296.0,202.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1298.0,201.0){\usebox{\plotpoint}}
\put(1298.0,201.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1300.0,200.0){\usebox{\plotpoint}}
\put(1300.0,200.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1302.0,199.0){\usebox{\plotpoint}}
\put(1302.0,199.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1305.0,198.0){\usebox{\plotpoint}}
\put(1305.0,198.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1307.0,197.0){\usebox{\plotpoint}}
\put(1307.0,197.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1309.0,196.0){\usebox{\plotpoint}}
\put(1309.0,196.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1312.0,195.0){\usebox{\plotpoint}}
\put(1312.0,195.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1314.0,194.0){\usebox{\plotpoint}}
\put(1314.0,194.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1317.0,193.0){\usebox{\plotpoint}}
\put(1317.0,193.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1319.0,192.0){\usebox{\plotpoint}}
\put(1319.0,192.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1322.0,191.0){\usebox{\plotpoint}}
\put(1322.0,191.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1325.0,190.0){\usebox{\plotpoint}}
\put(1325.0,190.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1328.0,189.0){\usebox{\plotpoint}}
\put(1328.0,189.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1330.0,188.0){\usebox{\plotpoint}}
\put(1330.0,188.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1333.0,187.0){\usebox{\plotpoint}}
\put(1333.0,187.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1335.0,186.0){\usebox{\plotpoint}}
\put(1335.0,186.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1337.0,185.0){\usebox{\plotpoint}}
\put(1337.0,185.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1339.0,184.0){\usebox{\plotpoint}}
\put(1339.0,184.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1342.0,183.0){\usebox{\plotpoint}}
\put(1342.0,183.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1344.0,182.0){\usebox{\plotpoint}}
\put(1344.0,182.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1346.0,181.0){\usebox{\plotpoint}}
\put(1346.0,181.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1348.0,180.0){\usebox{\plotpoint}}
\put(1348.0,180.0){\usebox{\plotpoint}}
\put(1349.0,179.0){\usebox{\plotpoint}}
\put(1349.0,179.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1351.0,178.0){\usebox{\plotpoint}}
\put(1351.0,178.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1353.0,177.0){\usebox{\plotpoint}}
\put(1353.0,177.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1355.0,176.0){\usebox{\plotpoint}}
\put(1355.0,176.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1357.0,175.0){\usebox{\plotpoint}}
\put(1357.0,175.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1360.0,174.0){\usebox{\plotpoint}}
\put(1360.0,174.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1362.0,173.0){\usebox{\plotpoint}}
\put(1362.0,173.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1365.0,172.0){\usebox{\plotpoint}}
\put(1365.0,172.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1367.0,171.0){\usebox{\plotpoint}}
\put(1367.0,171.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1370.0,170.0){\usebox{\plotpoint}}
\put(1370.0,170.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1372.0,169.0){\usebox{\plotpoint}}
\put(1372.0,169.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1375.0,168.0){\usebox{\plotpoint}}
\put(1375.0,168.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1377.0,167.0){\usebox{\plotpoint}}
\put(1377.0,167.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1379.0,166.0){\usebox{\plotpoint}}
\put(1380,164.67){\rule{0.241pt}{0.400pt}}
\multiput(1380.00,165.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1379.0,166.0){\usebox{\plotpoint}}
\put(1381,165){\usebox{\plotpoint}}
\put(1381,165){\usebox{\plotpoint}}
\put(1381,165){\usebox{\plotpoint}}
\put(1381,165){\usebox{\plotpoint}}
\put(1381,165){\usebox{\plotpoint}}
\put(1381,165){\usebox{\plotpoint}}
\put(1381,165){\usebox{\plotpoint}}
\put(1381,165){\usebox{\plotpoint}}
\put(1381,165){\usebox{\plotpoint}}
\put(1381,165){\usebox{\plotpoint}}
\put(1381,165){\usebox{\plotpoint}}
\put(1381,165){\usebox{\plotpoint}}
\put(1381,165){\usebox{\plotpoint}}
\put(1381,165){\usebox{\plotpoint}}
\put(1381,165){\usebox{\plotpoint}}
\put(1381,165){\usebox{\plotpoint}}
\put(1381,165){\usebox{\plotpoint}}
\put(1381,165){\usebox{\plotpoint}}
\put(1381,165){\usebox{\plotpoint}}
\put(1381,165){\usebox{\plotpoint}}
\put(1381,165){\usebox{\plotpoint}}
\put(1381,165){\usebox{\plotpoint}}
\put(1381,165){\usebox{\plotpoint}}
\put(1381,165){\usebox{\plotpoint}}
\put(1381,165){\usebox{\plotpoint}}
\put(1381,165){\usebox{\plotpoint}}
\put(1381,165){\usebox{\plotpoint}}
\put(1381,165){\usebox{\plotpoint}}
\put(1381,165){\usebox{\plotpoint}}
\put(1381,165){\usebox{\plotpoint}}
\put(1381,165){\usebox{\plotpoint}}
\put(1381,165){\usebox{\plotpoint}}
\put(1381,165){\usebox{\plotpoint}}
\put(1381,165){\usebox{\plotpoint}}
\put(1381,165){\usebox{\plotpoint}}
\put(1381,165){\usebox{\plotpoint}}
\put(1381,165){\usebox{\plotpoint}}
\put(1381,165){\usebox{\plotpoint}}
\put(1381,165){\usebox{\plotpoint}}
\put(1381,165){\usebox{\plotpoint}}
\put(1381,165){\usebox{\plotpoint}}
\put(1381,165){\usebox{\plotpoint}}
\put(1381,165){\usebox{\plotpoint}}
\put(1381,165){\usebox{\plotpoint}}
\put(1381,165){\usebox{\plotpoint}}
\put(1381,165){\usebox{\plotpoint}}
\put(1381,165){\usebox{\plotpoint}}
\put(1381,165){\usebox{\plotpoint}}
\put(1381,165){\usebox{\plotpoint}}
\put(1381,165){\usebox{\plotpoint}}
\put(1381,165){\usebox{\plotpoint}}
\put(1381,165){\usebox{\plotpoint}}
\put(1381,165){\usebox{\plotpoint}}
\put(1381,165){\usebox{\plotpoint}}
\put(1381,165){\usebox{\plotpoint}}
\put(1381,165){\usebox{\plotpoint}}
\put(1381,165){\usebox{\plotpoint}}
\put(1381,165){\usebox{\plotpoint}}
\put(1381,165){\usebox{\plotpoint}}
\put(1381,165){\usebox{\plotpoint}}
\put(1381,165){\usebox{\plotpoint}}
\put(1381,165){\usebox{\plotpoint}}
\put(1381,165){\usebox{\plotpoint}}
\put(1381,165){\usebox{\plotpoint}}
\put(1381,165){\usebox{\plotpoint}}
\put(1381,165){\usebox{\plotpoint}}
\put(1381,165){\usebox{\plotpoint}}
\put(1381,165){\usebox{\plotpoint}}
\put(1381,165){\usebox{\plotpoint}}
\put(1381,165){\usebox{\plotpoint}}
\put(1381,165){\usebox{\plotpoint}}
\put(1381,165){\usebox{\plotpoint}}
\put(1381,165){\usebox{\plotpoint}}
\put(1381,165){\usebox{\plotpoint}}
\put(1381,165){\usebox{\plotpoint}}
\put(1381,165){\usebox{\plotpoint}}
\put(1381,165){\usebox{\plotpoint}}
\put(1381,165){\usebox{\plotpoint}}
\put(1381,165){\usebox{\plotpoint}}
\put(1381,165){\usebox{\plotpoint}}
\put(1381,165){\usebox{\plotpoint}}
\put(1381,165){\usebox{\plotpoint}}
\put(1381,165){\usebox{\plotpoint}}
\put(1381,165){\usebox{\plotpoint}}
\put(1381,165){\usebox{\plotpoint}}
\put(1381,165){\usebox{\plotpoint}}
\put(1381,165){\usebox{\plotpoint}}
\put(1381,165){\usebox{\plotpoint}}
\put(1381,165){\usebox{\plotpoint}}
\put(1381,165){\usebox{\plotpoint}}
\put(1381,165){\usebox{\plotpoint}}
\put(1381,165){\usebox{\plotpoint}}
\put(1381,165){\usebox{\plotpoint}}
\put(1381,165){\usebox{\plotpoint}}
\put(1381,165){\usebox{\plotpoint}}
\put(1381,165){\usebox{\plotpoint}}
\put(1381,165){\usebox{\plotpoint}}
\put(1381,165){\usebox{\plotpoint}}
\put(1381,165){\usebox{\plotpoint}}
\put(1381,165){\usebox{\plotpoint}}
\put(1381,165){\usebox{\plotpoint}}
\put(1381,165){\usebox{\plotpoint}}
\put(1381,165){\usebox{\plotpoint}}
\put(1381,165){\usebox{\plotpoint}}
\put(1381,165){\usebox{\plotpoint}}
\put(1381,165){\usebox{\plotpoint}}
\put(1381,165){\usebox{\plotpoint}}
\put(1381,165){\usebox{\plotpoint}}
\put(1381.0,165.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1383.0,164.0){\usebox{\plotpoint}}
\put(1383.0,164.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1385.0,163.0){\usebox{\plotpoint}}
\put(1385.0,163.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1387.0,162.0){\usebox{\plotpoint}}
\put(1387.0,162.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1389.0,161.0){\usebox{\plotpoint}}
\put(1389.0,161.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1391.0,160.0){\usebox{\plotpoint}}
\put(1391.0,160.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1394.0,159.0){\usebox{\plotpoint}}
\put(1394.0,159.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1396.0,158.0){\usebox{\plotpoint}}
\put(1396.0,158.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1399.0,157.0){\usebox{\plotpoint}}
\put(1399.0,157.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(1403.0,156.0){\usebox{\plotpoint}}
\put(1403.0,156.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(1407.0,155.0){\usebox{\plotpoint}}
\put(1407.0,155.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1410.0,154.0){\usebox{\plotpoint}}
\put(1410.0,154.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1412.0,153.0){\usebox{\plotpoint}}
\put(1412.0,153.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1414.0,152.0){\usebox{\plotpoint}}
\put(1414.0,152.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1417.0,151.0){\usebox{\plotpoint}}
\put(1417.0,151.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1419.0,150.0){\usebox{\plotpoint}}
\put(1419.0,150.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1421.0,149.0){\usebox{\plotpoint}}
\put(1421.0,149.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1423.0,148.0){\usebox{\plotpoint}}
\put(1423.0,148.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1425.0,147.0){\usebox{\plotpoint}}
\put(1425.0,147.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1427.0,146.0){\usebox{\plotpoint}}
\put(1427.0,146.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1429.0,145.0){\usebox{\plotpoint}}
\put(1429.0,145.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1431.0,144.0){\usebox{\plotpoint}}
\put(1431.0,144.0){\usebox{\plotpoint}}
\put(1432.0,143.0){\usebox{\plotpoint}}
\put(1432.0,143.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1434.0,142.0){\usebox{\plotpoint}}
\put(1434.0,142.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1436.0,141.0){\usebox{\plotpoint}}
\put(1436.0,141.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1438.0,140.0){\usebox{\plotpoint}}
\put(1438.0,140.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1440.0,139.0){\usebox{\plotpoint}}
\put(1440.0,139.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1443.0,138.0){\usebox{\plotpoint}}
\put(1443.0,138.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1445.0,137.0){\usebox{\plotpoint}}
\put(1445.0,137.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1448.0,136.0){\usebox{\plotpoint}}
\put(1448.0,136.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1451.0,135.0){\usebox{\plotpoint}}
\put(1451.0,135.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1454.0,134.0){\usebox{\plotpoint}}
\put(1454.0,134.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1457.0,133.0){\usebox{\plotpoint}}
\put(1457.0,133.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1459.0,132.0){\usebox{\plotpoint}}
%\put(180.0,82.0){\rule[-0.200pt]{0.400pt}{187.420pt}}
%\put(180.0,82.0){\rule[-0.200pt]{308.111pt}{0.400pt}}
%\put(1459.0,82.0){\rule[-0.200pt]{0.400pt}{187.420pt}}
%\put(180.0,860.0){\rule[-0.200pt]{308.111pt}{0.400pt}}
\end{picture}


==> SoltAmorti.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
%\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
%\put(200.0,82.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(180,82){\makebox(0,0)[r]{$-30$}}
%\put(1439.0,82.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(200.0,193.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(180,193){\makebox(0,0)[r]{$-20$}}
%\put(1439.0,193.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(200.0,304.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(180,304){\makebox(0,0)[r]{$-10$}}
%\put(1439.0,304.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(200.0,415.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(180,415){\makebox(0,0)[r]{$0$}}
%\put(1439.0,415.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(200.0,527.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(180,527){\makebox(0,0)[r]{$10$}}
%\put(1439.0,527.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(200.0,638.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(180,638){\makebox(0,0)[r]{$20$}}
%\put(1439.0,638.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(200.0,749.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(180,749){\makebox(0,0)[r]{$30$}}
%\put(1439.0,749.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(200.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(180,860){\makebox(0,0)[r]{$40$}}
%\put(1439.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(200.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(200,41){\makebox(0,0){$0$}}
%\put(200.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(380.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(380,41){\makebox(0,0){$20$}}
%\put(380.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(560.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(560,41){\makebox(0,0){$40$}}
%\put(560.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
%\put(740.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(740,41){\makebox(0,0){$60$}}
%\put(740.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(919.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(919,41){\makebox(0,0){$80$}}
%\put(919.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1099.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1099,41){\makebox(0,0){$100$}}
%\put(1099.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1279.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1279,41){\makebox(0,0){$120$}}
%\put(1279.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1459.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1459,41){\makebox(0,0){$140$}}
%\put(1459.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(200.0,82.0){\rule[-0.200pt]{0.400pt}{187.420pt}}
\put(200.0,82.0){\rule[-0.200pt]{303.293pt}{0.400pt}}
%\put(1459.0,82.0){\rule[-0.200pt]{0.400pt}{187.420pt}}
%\put(200.0,860.0){\rule[-0.200pt]{303.293pt}{0.400pt}}
%\put(1299,820){\makebox(0,0)[r]{"PsiT1Plot1-2-3"}}
%\put(1319.0,820.0){\rule[-0.200pt]{24.090pt}{0.400pt}}
\put(200,824){\usebox{\plotpoint}}
\put(200,824){\usebox{\plotpoint}}
\put(200,824){\usebox{\plotpoint}}
\put(199.67,757){\rule{0.400pt}{0.723pt}}
\multiput(199.17,758.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(200.0,760.0){\rule[-0.200pt]{0.400pt}{15.418pt}}
\put(201.0,137.0){\rule[-0.200pt]{0.400pt}{149.358pt}}
\put(201,139.67){\rule{0.241pt}{0.400pt}}
\multiput(201.00,139.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(201.0,137.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(202,357.67){\rule{0.241pt}{0.400pt}}
\multiput(202.00,357.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(202.0,141.0){\rule[-0.200pt]{0.400pt}{52.275pt}}
\put(203,359){\usebox{\plotpoint}}
\put(203,388.67){\rule{0.241pt}{0.400pt}}
\multiput(203.00,388.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(203.0,359.0){\rule[-0.200pt]{0.400pt}{7.227pt}}
\put(204,390){\usebox{\plotpoint}}
\put(204.0,390.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(204.0,400.0){\usebox{\plotpoint}}
\put(205.0,400.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(205.0,402.0){\usebox{\plotpoint}}
\put(205.0,402.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(205.0,403.0){\usebox{\plotpoint}}
\put(205.0,403.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(205.0,405.0){\usebox{\plotpoint}}
\put(205.0,405.0){\usebox{\plotpoint}}
\put(205.0,406.0){\usebox{\plotpoint}}
\put(206.0,405.0){\usebox{\plotpoint}}
\put(206.0,405.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(206.0,407.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(206.0,407.0){\usebox{\plotpoint}}
\put(206.0,408.0){\usebox{\plotpoint}}
\put(207.0,408.0){\usebox{\plotpoint}}
\put(207.0,408.0){\usebox{\plotpoint}}
\put(207.0,408.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(207.0,409.0){\usebox{\plotpoint}}
\put(207.0,409.0){\usebox{\plotpoint}}
\put(207.0,410.0){\usebox{\plotpoint}}
\put(208.0,410.0){\usebox{\plotpoint}}
\put(208.0,410.0){\usebox{\plotpoint}}
\put(208.0,410.0){\usebox{\plotpoint}}
\put(208.0,410.0){\usebox{\plotpoint}}
\put(208.0,410.0){\usebox{\plotpoint}}
\put(208.0,410.0){\usebox{\plotpoint}}
\put(208.0,410.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(208.0,411.0){\usebox{\plotpoint}}
\put(208.0,411.0){\usebox{\plotpoint}}
\put(209.0,411.0){\usebox{\plotpoint}}
\put(209.0,411.0){\usebox{\plotpoint}}
\put(209.0,411.0){\usebox{\plotpoint}}
\put(209.0,411.0){\usebox{\plotpoint}}
\put(209.0,411.0){\usebox{\plotpoint}}
\put(209.0,412.0){\usebox{\plotpoint}}
\put(210.0,411.0){\usebox{\plotpoint}}
\put(210.0,411.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(210.0,412.0){\usebox{\plotpoint}}
\put(210.0,412.0){\usebox{\plotpoint}}
\put(210.0,412.0){\usebox{\plotpoint}}
\put(210.0,412.0){\usebox{\plotpoint}}
\put(211.0,412.0){\usebox{\plotpoint}}
\put(211.0,412.0){\usebox{\plotpoint}}
\put(211.0,412.0){\usebox{\plotpoint}}
\put(211.0,412.0){\usebox{\plotpoint}}
\put(211.0,412.0){\usebox{\plotpoint}}
\put(211.0,413.0){\usebox{\plotpoint}}
\put(212.0,412.0){\usebox{\plotpoint}}
\put(212.0,412.0){\usebox{\plotpoint}}
\put(212.0,412.0){\usebox{\plotpoint}}
\put(212.0,412.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(212.0,412.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(212.0,412.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(212.0,413.0){\usebox{\plotpoint}}
\put(212.0,413.0){\usebox{\plotpoint}}
\put(213.0,413.0){\usebox{\plotpoint}}
\put(213.0,413.0){\usebox{\plotpoint}}
\put(213.0,413.0){\usebox{\plotpoint}}
\put(213.0,413.0){\usebox{\plotpoint}}
\put(213.0,413.0){\usebox{\plotpoint}}
\put(213.0,413.0){\usebox{\plotpoint}}
\put(213.0,413.0){\usebox{\plotpoint}}
\put(213.0,414.0){\usebox{\plotpoint}}
\put(214.0,413.0){\usebox{\plotpoint}}
\put(214.0,413.0){\usebox{\plotpoint}}
\put(214.0,413.0){\usebox{\plotpoint}}
\put(214.0,413.0){\usebox{\plotpoint}}
\put(214.0,414.0){\usebox{\plotpoint}}
\put(215.0,413.0){\usebox{\plotpoint}}
\put(215.0,413.0){\usebox{\plotpoint}}
\put(215.0,413.0){\usebox{\plotpoint}}
\put(215.0,413.0){\usebox{\plotpoint}}
\put(215.0,414.0){\usebox{\plotpoint}}
\put(216.0,414.0){\usebox{\plotpoint}}
\put(216.0,413.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(216.0,413.0){\usebox{\plotpoint}}
\put(216.0,414.0){\usebox{\plotpoint}}
\put(217.0,414.0){\usebox{\plotpoint}}
\put(217.0,413.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(217.0,413.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(217.0,414.0){\usebox{\plotpoint}}
\put(217,413.67){\rule{0.241pt}{0.400pt}}
\multiput(217.00,414.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(217.0,414.0){\usebox{\plotpoint}}
\put(218,414){\usebox{\plotpoint}}
\put(218,414){\usebox{\plotpoint}}
\put(218,414){\usebox{\plotpoint}}
\put(218,414){\usebox{\plotpoint}}
\put(218,414){\usebox{\plotpoint}}
\put(218,414){\usebox{\plotpoint}}
\put(218,414){\usebox{\plotpoint}}
\put(218,414){\usebox{\plotpoint}}
\put(218,414){\usebox{\plotpoint}}
\put(218,414){\usebox{\plotpoint}}
\put(218,414){\usebox{\plotpoint}}
\put(218,414){\usebox{\plotpoint}}
\put(218,414){\usebox{\plotpoint}}
\put(218,414){\usebox{\plotpoint}}
\put(218,414){\usebox{\plotpoint}}
\put(218,414){\usebox{\plotpoint}}
\put(218,414){\usebox{\plotpoint}}
\put(218,414){\usebox{\plotpoint}}
\put(218,414){\usebox{\plotpoint}}
\put(218,414){\usebox{\plotpoint}}
\put(218,414){\usebox{\plotpoint}}
\put(218,414){\usebox{\plotpoint}}
\put(218,414){\usebox{\plotpoint}}
\put(218,414){\usebox{\plotpoint}}
\put(218,414){\usebox{\plotpoint}}
\put(218,414){\usebox{\plotpoint}}
\put(218,414){\usebox{\plotpoint}}
\put(218,414){\usebox{\plotpoint}}
\put(218.0,414.0){\usebox{\plotpoint}}
\put(218.0,413.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(218.0,413.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(218.0,414.0){\usebox{\plotpoint}}
\put(218.0,414.0){\usebox{\plotpoint}}
\put(219.0,414.0){\usebox{\plotpoint}}
\put(219.0,414.0){\usebox{\plotpoint}}
\put(219.0,414.0){\usebox{\plotpoint}}
\put(219.0,413.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(219.0,413.0){\usebox{\plotpoint}}
\put(219.0,414.0){\usebox{\plotpoint}}
\put(220.0,414.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(220.0,413.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(220.0,413.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(220.0,413.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(220.0,413.0){\usebox{\plotpoint}}
\put(221.0,413.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(221.0,412.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(221.0,412.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(221.0,416.0){\usebox{\plotpoint}}
\put(222.0,412.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(222.0,412.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(222.0,417.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(222.0,417.0){\usebox{\plotpoint}}
\put(223.0,409.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(223.0,409.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(223,414.67){\rule{0.241pt}{0.400pt}}
\multiput(223.00,415.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(223.0,416.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(224,415){\usebox{\plotpoint}}
\put(224,415){\usebox{\plotpoint}}
\put(224.0,406.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(224.0,406.0){\rule[-0.200pt]{0.400pt}{5.300pt}}
\put(224,425.67){\rule{0.241pt}{0.400pt}}
\multiput(224.00,426.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(224.0,427.0){\usebox{\plotpoint}}
\put(225,426){\usebox{\plotpoint}}
\put(225.0,394.0){\rule[-0.200pt]{0.400pt}{7.709pt}}
\put(225.0,394.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(225.0,401.0){\usebox{\plotpoint}}
\put(226.0,401.0){\rule[-0.200pt]{0.400pt}{27.463pt}}
\put(226.0,515.0){\usebox{\plotpoint}}
\put(227.0,515.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(227,499.67){\rule{0.241pt}{0.400pt}}
\multiput(227.00,500.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(227.0,501.0){\rule[-0.200pt]{0.400pt}{7.709pt}}
\put(228.0,351.0){\rule[-0.200pt]{0.400pt}{35.894pt}}
\put(228.0,351.0){\usebox{\plotpoint}}
\put(229.0,345.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(229.0,345.0){\rule[-0.200pt]{0.400pt}{6.504pt}}
\put(229.0,372.0){\usebox{\plotpoint}}
\put(230.0,372.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(230.0,396.0){\usebox{\plotpoint}}
\put(231.0,396.0){\usebox{\plotpoint}}
\put(231.0,394.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(231.0,394.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(231.0,403.0){\usebox{\plotpoint}}
\put(231.0,403.0){\usebox{\plotpoint}}
\put(232.0,399.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(232.0,399.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(232.0,406.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(232.0,406.0){\usebox{\plotpoint}}
\put(233.0,400.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(233.0,400.0){\rule[-0.200pt]{0.400pt}{4.095pt}}
\put(233.0,414.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(233.0,414.0){\usebox{\plotpoint}}
\put(234.0,395.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(234.0,395.0){\rule[-0.200pt]{0.400pt}{5.541pt}}
\put(234.0,418.0){\usebox{\plotpoint}}
\put(235.0,418.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(235.0,377.0){\rule[-0.200pt]{0.400pt}{10.359pt}}
\put(235.0,377.0){\usebox{\plotpoint}}
\put(236,477.67){\rule{0.241pt}{0.400pt}}
\multiput(236.00,477.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(236.0,377.0){\rule[-0.200pt]{0.400pt}{24.331pt}}
\put(237,479){\usebox{\plotpoint}}
\put(237,537.67){\rule{0.241pt}{0.400pt}}
\multiput(237.00,538.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(237.0,479.0){\rule[-0.200pt]{0.400pt}{14.454pt}}
\put(238,538){\usebox{\plotpoint}}
\put(238,538){\usebox{\plotpoint}}
\put(238,538){\usebox{\plotpoint}}
\put(238,538){\usebox{\plotpoint}}
\put(238,538){\usebox{\plotpoint}}
\put(238,538){\usebox{\plotpoint}}
\put(238,538){\usebox{\plotpoint}}
\put(237.67,373){\rule{0.400pt}{0.482pt}}
\multiput(237.17,374.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(238.0,375.0){\rule[-0.200pt]{0.400pt}{39.267pt}}
\put(239.0,347.0){\rule[-0.200pt]{0.400pt}{6.263pt}}
\put(239.0,347.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(239.0,359.0){\usebox{\plotpoint}}
\put(240.0,344.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(240,374.67){\rule{0.241pt}{0.400pt}}
\multiput(240.00,374.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(240.0,344.0){\rule[-0.200pt]{0.400pt}{7.468pt}}
\put(241,453.67){\rule{0.241pt}{0.400pt}}
\multiput(241.00,453.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(241.0,376.0){\rule[-0.200pt]{0.400pt}{18.790pt}}
\put(242.0,455.0){\rule[-0.200pt]{0.400pt}{12.286pt}}
\put(242.0,495.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(242.0,495.0){\usebox{\plotpoint}}
\put(243,403.67){\rule{0.241pt}{0.400pt}}
\multiput(243.00,404.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(243.0,405.0){\rule[-0.200pt]{0.400pt}{21.681pt}}
\put(244,404){\usebox{\plotpoint}}
\put(244,404){\usebox{\plotpoint}}
\put(244,404){\usebox{\plotpoint}}
\put(244,404){\usebox{\plotpoint}}
\put(244.0,357.0){\rule[-0.200pt]{0.400pt}{11.322pt}}
\put(244.0,357.0){\usebox{\plotpoint}}
\put(245.0,353.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(245.0,353.0){\rule[-0.200pt]{0.400pt}{5.300pt}}
\put(245.0,373.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(245.0,373.0){\usebox{\plotpoint}}
\put(246.0,364.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(246.0,364.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(246.0,374.0){\usebox{\plotpoint}}
\put(247,446.67){\rule{0.241pt}{0.400pt}}
\multiput(247.00,446.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(247.0,374.0){\rule[-0.200pt]{0.400pt}{17.586pt}}
\put(248.0,448.0){\rule[-0.200pt]{0.400pt}{6.022pt}}
\put(248.0,468.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(248.0,468.0){\usebox{\plotpoint}}
\put(249,360.67){\rule{0.241pt}{0.400pt}}
\multiput(249.00,361.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(249.0,362.0){\rule[-0.200pt]{0.400pt}{25.535pt}}
\put(250,361){\usebox{\plotpoint}}
\put(250,361){\usebox{\plotpoint}}
\put(250,361){\usebox{\plotpoint}}
\put(250.0,357.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(250.0,357.0){\rule[-0.200pt]{0.400pt}{6.263pt}}
\put(250.0,382.0){\usebox{\plotpoint}}
\put(250.0,382.0){\usebox{\plotpoint}}
\put(251.0,378.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(251,448.67){\rule{0.241pt}{0.400pt}}
\multiput(251.00,448.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(251.0,378.0){\rule[-0.200pt]{0.400pt}{17.104pt}}
\put(252,450){\usebox{\plotpoint}}
\put(252.0,450.0){\rule[-0.200pt]{0.400pt}{5.541pt}}
\put(252.0,456.0){\rule[-0.200pt]{0.400pt}{4.095pt}}
\put(252.0,456.0){\usebox{\plotpoint}}
\put(253.0,437.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(253.0,437.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(253,436.67){\rule{0.241pt}{0.400pt}}
\multiput(253.00,437.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(253.0,438.0){\rule[-0.200pt]{0.400pt}{4.095pt}}
\put(254.0,363.0){\rule[-0.200pt]{0.400pt}{17.827pt}}
\put(254.0,363.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(254.0,366.0){\usebox{\plotpoint}}
\put(255.0,366.0){\rule[-0.200pt]{0.400pt}{11.322pt}}
\put(255.0,413.0){\usebox{\plotpoint}}
\put(256.0,413.0){\rule[-0.200pt]{0.400pt}{9.877pt}}
\put(256.0,453.0){\usebox{\plotpoint}}
\put(256.0,453.0){\usebox{\plotpoint}}
\put(257.0,452.0){\usebox{\plotpoint}}
\put(257.0,452.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(257.0,446.0){\rule[-0.200pt]{0.400pt}{4.095pt}}
\put(257.0,446.0){\usebox{\plotpoint}}
\put(258.0,375.0){\rule[-0.200pt]{0.400pt}{17.104pt}}
\put(258.0,375.0){\usebox{\plotpoint}}
\put(259.0,374.0){\usebox{\plotpoint}}
\put(259,485.67){\rule{0.241pt}{0.400pt}}
\multiput(259.00,485.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(259.0,374.0){\rule[-0.200pt]{0.400pt}{26.981pt}}
\put(260.0,487.0){\rule[-0.200pt]{0.400pt}{13.249pt}}
\put(260,504.67){\rule{0.241pt}{0.400pt}}
\multiput(260.00,505.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(260.0,506.0){\rule[-0.200pt]{0.400pt}{8.672pt}}
\put(261,338.67){\rule{0.241pt}{0.400pt}}
\multiput(261.00,339.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(261.0,340.0){\rule[-0.200pt]{0.400pt}{39.748pt}}
\put(262,339){\usebox{\plotpoint}}
\put(262.0,330.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(262,347.67){\rule{0.241pt}{0.400pt}}
\multiput(262.00,347.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(262.0,330.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(263,349){\usebox{\plotpoint}}
\put(263,394.67){\rule{0.241pt}{0.400pt}}
\multiput(263.00,394.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(263.0,349.0){\rule[-0.200pt]{0.400pt}{11.081pt}}
\put(264.0,396.0){\rule[-0.200pt]{0.400pt}{27.222pt}}
\put(264,497.67){\rule{0.241pt}{0.400pt}}
\multiput(264.00,498.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(264.0,499.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(265.0,413.0){\rule[-0.200pt]{0.400pt}{20.476pt}}
\put(265,413.67){\rule{0.241pt}{0.400pt}}
\multiput(265.00,413.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(265.0,413.0){\usebox{\plotpoint}}
\put(266,415){\usebox{\plotpoint}}
\put(266,415){\usebox{\plotpoint}}
\put(266.0,415.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(266.0,403.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(266.0,403.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(266.0,405.0){\usebox{\plotpoint}}
\put(267.0,405.0){\rule[-0.200pt]{0.400pt}{7.227pt}}
\put(267.0,424.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(267.0,424.0){\usebox{\plotpoint}}
\put(268.0,395.0){\rule[-0.200pt]{0.400pt}{6.986pt}}
\put(268.0,395.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(268.0,409.0){\usebox{\plotpoint}}
\put(269.0,409.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(269.0,409.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(269.0,409.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(269.0,414.0){\usebox{\plotpoint}}
\put(270.0,393.0){\rule[-0.200pt]{0.400pt}{5.059pt}}
\put(270.0,393.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(270.0,408.0){\usebox{\plotpoint}}
\put(271.0,375.0){\rule[-0.200pt]{0.400pt}{7.950pt}}
\put(271.0,375.0){\usebox{\plotpoint}}
\put(272.0,324.0){\rule[-0.200pt]{0.400pt}{12.286pt}}
\put(272,338.67){\rule{0.241pt}{0.400pt}}
\multiput(272.00,338.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(272.0,324.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(273,340){\usebox{\plotpoint}}
\put(273,437.67){\rule{0.241pt}{0.400pt}}
\multiput(273.00,437.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(273.0,340.0){\rule[-0.200pt]{0.400pt}{23.608pt}}
\put(274.0,439.0){\rule[-0.200pt]{0.400pt}{12.527pt}}
\put(274,476.67){\rule{0.241pt}{0.400pt}}
\multiput(274.00,477.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(274.0,478.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(275,477){\usebox{\plotpoint}}
\put(275.0,409.0){\rule[-0.200pt]{0.400pt}{16.381pt}}
\put(275.0,409.0){\usebox{\plotpoint}}
\put(276.0,369.0){\rule[-0.200pt]{0.400pt}{9.636pt}}
\put(276,374.67){\rule{0.241pt}{0.400pt}}
\multiput(276.00,374.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(276.0,369.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(277,376){\usebox{\plotpoint}}
\put(277.0,376.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(277.0,381.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(277,391.67){\rule{0.241pt}{0.400pt}}
\multiput(277.00,391.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(277.0,381.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(278,477.67){\rule{0.241pt}{0.400pt}}
\multiput(278.00,477.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(278.0,393.0){\rule[-0.200pt]{0.400pt}{20.476pt}}
\put(279.0,479.0){\rule[-0.200pt]{0.400pt}{14.695pt}}
\put(279,528.67){\rule{0.241pt}{0.400pt}}
\multiput(279.00,529.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(279.0,530.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(280,367.67){\rule{0.241pt}{0.400pt}}
\multiput(280.00,368.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(280.0,369.0){\rule[-0.200pt]{0.400pt}{38.544pt}}
\put(281.0,302.0){\rule[-0.200pt]{0.400pt}{15.899pt}}
\put(281.0,302.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(281.0,305.0){\usebox{\plotpoint}}
\put(282,443.67){\rule{0.241pt}{0.400pt}}
\multiput(282.00,443.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(282.0,305.0){\rule[-0.200pt]{0.400pt}{33.485pt}}
\put(283.0,445.0){\rule[-0.200pt]{0.400pt}{6.263pt}}
\put(283.0,460.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(283.0,460.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(283.0,464.0){\usebox{\plotpoint}}
\put(284.0,464.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(284,442.67){\rule{0.241pt}{0.400pt}}
\multiput(284.00,443.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(284.0,444.0){\rule[-0.200pt]{0.400pt}{8.672pt}}
\put(285.0,420.0){\rule[-0.200pt]{0.400pt}{5.541pt}}
\put(285.0,420.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(285,418.67){\rule{0.241pt}{0.400pt}}
\multiput(285.00,419.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(285.0,420.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(286.0,392.0){\rule[-0.200pt]{0.400pt}{6.504pt}}
\put(286,427.67){\rule{0.241pt}{0.400pt}}
\multiput(286.00,427.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(286.0,392.0){\rule[-0.200pt]{0.400pt}{8.672pt}}
\put(287.0,429.0){\rule[-0.200pt]{0.400pt}{7.950pt}}
\put(287,423.67){\rule{0.241pt}{0.400pt}}
\multiput(287.00,424.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(287.0,425.0){\rule[-0.200pt]{0.400pt}{8.913pt}}
\put(288,302.67){\rule{0.241pt}{0.400pt}}
\multiput(288.00,303.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(288.0,304.0){\rule[-0.200pt]{0.400pt}{28.908pt}}
\put(289.0,291.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(289,347.67){\rule{0.241pt}{0.400pt}}
\multiput(289.00,347.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(289.0,291.0){\rule[-0.200pt]{0.400pt}{13.731pt}}
\put(290,479.67){\rule{0.241pt}{0.400pt}}
\multiput(290.00,479.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(290.0,349.0){\rule[-0.200pt]{0.400pt}{31.558pt}}
\put(291.0,481.0){\rule[-0.200pt]{0.400pt}{8.913pt}}
\put(291,452.67){\rule{0.241pt}{0.400pt}}
\multiput(291.00,453.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(291.0,454.0){\rule[-0.200pt]{0.400pt}{15.418pt}}
\put(292.0,387.0){\rule[-0.200pt]{0.400pt}{15.899pt}}
\put(292.0,387.0){\usebox{\plotpoint}}
\put(293.0,383.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(293,451.67){\rule{0.241pt}{0.400pt}}
\multiput(293.00,451.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(293.0,383.0){\rule[-0.200pt]{0.400pt}{16.622pt}}
\put(294.0,453.0){\rule[-0.200pt]{0.400pt}{8.191pt}}
\put(294.0,485.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(294.0,485.0){\usebox{\plotpoint}}
\put(295,390.67){\rule{0.241pt}{0.400pt}}
\multiput(295.00,391.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(295.0,392.0){\rule[-0.200pt]{0.400pt}{22.404pt}}
\put(296.0,380.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(296.0,380.0){\rule[-0.200pt]{0.400pt}{10.600pt}}
\put(296.0,424.0){\usebox{\plotpoint}}
\put(297.0,424.0){\rule[-0.200pt]{0.400pt}{7.468pt}}
\put(297,436.67){\rule{0.241pt}{0.400pt}}
\multiput(297.00,437.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(297.0,438.0){\rule[-0.200pt]{0.400pt}{4.095pt}}
\put(298,294.67){\rule{0.241pt}{0.400pt}}
\multiput(298.00,295.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(298.0,296.0){\rule[-0.200pt]{0.400pt}{33.967pt}}
\put(299.0,289.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(299,395.67){\rule{0.241pt}{0.400pt}}
\multiput(299.00,395.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(299.0,289.0){\rule[-0.200pt]{0.400pt}{25.776pt}}
\put(300.0,397.0){\rule[-0.200pt]{0.400pt}{6.022pt}}
\put(300.0,401.0){\rule[-0.200pt]{0.400pt}{5.059pt}}
\put(300.0,401.0){\usebox{\plotpoint}}
\put(301.0,400.0){\usebox{\plotpoint}}
\put(301.0,400.0){\usebox{\plotpoint}}
\put(301.0,397.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(301.0,397.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(301.0,402.0){\usebox{\plotpoint}}
\put(302,490.67){\rule{0.241pt}{0.400pt}}
\multiput(302.00,490.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(302.0,402.0){\rule[-0.200pt]{0.400pt}{21.440pt}}
\put(303,492){\usebox{\plotpoint}}
\put(303.0,492.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(303,467.67){\rule{0.241pt}{0.400pt}}
\multiput(303.00,468.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(303.0,469.0){\rule[-0.200pt]{0.400pt}{9.154pt}}
\put(304.0,406.0){\rule[-0.200pt]{0.400pt}{14.936pt}}
\put(304.0,406.0){\usebox{\plotpoint}}
\put(305.0,363.0){\rule[-0.200pt]{0.400pt}{10.359pt}}
\put(305,378.67){\rule{0.241pt}{0.400pt}}
\multiput(305.00,378.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(305.0,363.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(306.0,380.0){\rule[-0.200pt]{0.400pt}{9.154pt}}
\put(306.0,392.0){\rule[-0.200pt]{0.400pt}{6.263pt}}
\put(306.0,392.0){\usebox{\plotpoint}}
\put(307.0,379.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(307.0,379.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(307.0,393.0){\usebox{\plotpoint}}
\put(308.0,393.0){\rule[-0.200pt]{0.400pt}{6.022pt}}
\put(308.0,416.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(308,424.67){\rule{0.241pt}{0.400pt}}
\multiput(308.00,424.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(308.0,416.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(309,426){\usebox{\plotpoint}}
\put(309,426){\usebox{\plotpoint}}
\put(309,426){\usebox{\plotpoint}}
\put(309,426){\usebox{\plotpoint}}
\put(309.0,426.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(309,403.67){\rule{0.241pt}{0.400pt}}
\multiput(309.00,404.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(309.0,405.0){\rule[-0.200pt]{0.400pt}{6.022pt}}
\put(310,404){\usebox{\plotpoint}}
\put(310.0,381.0){\rule[-0.200pt]{0.400pt}{5.541pt}}
\put(310.0,381.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(310.0,385.0){\usebox{\plotpoint}}
\put(311.0,385.0){\rule[-0.200pt]{0.400pt}{13.972pt}}
\put(311.0,443.0){\usebox{\plotpoint}}
\put(312.0,443.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(312,432.67){\rule{0.241pt}{0.400pt}}
\multiput(312.00,433.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(312.0,434.0){\rule[-0.200pt]{0.400pt}{5.059pt}}
\put(313,433){\usebox{\plotpoint}}
\put(313.0,361.0){\rule[-0.200pt]{0.400pt}{17.345pt}}
\put(313.0,361.0){\usebox{\plotpoint}}
\put(314.0,359.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(314.0,359.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(314.0,364.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(314.0,364.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(314.0,367.0){\usebox{\plotpoint}}
\put(315.0,367.0){\rule[-0.200pt]{0.400pt}{13.972pt}}
\put(315.0,425.0){\usebox{\plotpoint}}
\put(316,503.67){\rule{0.241pt}{0.400pt}}
\multiput(316.00,503.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(316.0,425.0){\rule[-0.200pt]{0.400pt}{19.031pt}}
\put(317.0,505.0){\rule[-0.200pt]{0.400pt}{7.468pt}}
\put(317,479.67){\rule{0.241pt}{0.400pt}}
\multiput(317.00,480.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(317.0,481.0){\rule[-0.200pt]{0.400pt}{13.249pt}}
\put(318,345.67){\rule{0.241pt}{0.400pt}}
\multiput(318.00,346.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(318.0,347.0){\rule[-0.200pt]{0.400pt}{32.040pt}}
\put(319.0,333.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(319,421.67){\rule{0.241pt}{0.400pt}}
\multiput(319.00,421.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(319.0,333.0){\rule[-0.200pt]{0.400pt}{21.440pt}}
\put(320,423){\usebox{\plotpoint}}
\put(320.0,423.0){\rule[-0.200pt]{0.400pt}{13.009pt}}
\put(320.0,477.0){\usebox{\plotpoint}}
\put(321.0,477.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(321,448.67){\rule{0.241pt}{0.400pt}}
\multiput(321.00,449.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(321.0,450.0){\rule[-0.200pt]{0.400pt}{8.913pt}}
\put(322,449){\usebox{\plotpoint}}
\put(322,387.67){\rule{0.241pt}{0.400pt}}
\multiput(322.00,388.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(322.0,389.0){\rule[-0.200pt]{0.400pt}{14.454pt}}
\put(323.0,341.0){\rule[-0.200pt]{0.400pt}{11.322pt}}
\put(323,367.67){\rule{0.241pt}{0.400pt}}
\multiput(323.00,367.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(323.0,341.0){\rule[-0.200pt]{0.400pt}{6.504pt}}
\put(324.0,369.0){\rule[-0.200pt]{0.400pt}{19.754pt}}
\put(324,447.67){\rule{0.241pt}{0.400pt}}
\multiput(324.00,448.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(324.0,449.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(325,448){\usebox{\plotpoint}}
\put(325,448){\usebox{\plotpoint}}
\put(325,326.67){\rule{0.241pt}{0.400pt}}
\multiput(325.00,327.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(325.0,328.0){\rule[-0.200pt]{0.400pt}{28.908pt}}
\put(326.0,309.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(326,375.67){\rule{0.241pt}{0.400pt}}
\multiput(326.00,375.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(326.0,309.0){\rule[-0.200pt]{0.400pt}{16.140pt}}
\put(327.0,377.0){\rule[-0.200pt]{0.400pt}{14.936pt}}
\put(327.0,439.0){\usebox{\plotpoint}}
\put(328.0,397.0){\rule[-0.200pt]{0.400pt}{10.118pt}}
\put(328.0,397.0){\usebox{\plotpoint}}
\put(329.0,393.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(329.0,393.0){\rule[-0.200pt]{0.400pt}{8.191pt}}
\put(329.0,427.0){\usebox{\plotpoint}}
\put(330,453.67){\rule{0.241pt}{0.400pt}}
\multiput(330.00,453.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(330.0,427.0){\rule[-0.200pt]{0.400pt}{6.504pt}}
\put(331,455){\usebox{\plotpoint}}
\put(331,455){\usebox{\plotpoint}}
\put(331.0,455.0){\rule[-0.200pt]{0.400pt}{4.095pt}}
\put(331,459.67){\rule{0.241pt}{0.400pt}}
\multiput(331.00,460.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(331.0,461.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(332,460){\usebox{\plotpoint}}
\put(332.0,357.0){\rule[-0.200pt]{0.400pt}{24.813pt}}
\put(332.0,357.0){\usebox{\plotpoint}}
\put(333.0,344.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(333,387.67){\rule{0.241pt}{0.400pt}}
\multiput(333.00,387.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(333.0,344.0){\rule[-0.200pt]{0.400pt}{10.600pt}}
\put(334,389){\usebox{\plotpoint}}
\put(334,434.67){\rule{0.241pt}{0.400pt}}
\multiput(334.00,434.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(334.0,389.0){\rule[-0.200pt]{0.400pt}{11.081pt}}
\put(335,436){\usebox{\plotpoint}}
\put(335,436){\usebox{\plotpoint}}
\put(335.0,436.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(335,420.67){\rule{0.241pt}{0.400pt}}
\multiput(335.00,421.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(335.0,422.0){\rule[-0.200pt]{0.400pt}{6.263pt}}
\put(336,421){\usebox{\plotpoint}}
\put(336.0,398.0){\rule[-0.200pt]{0.400pt}{5.541pt}}
\put(336.0,398.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(336.0,406.0){\usebox{\plotpoint}}
\put(337.0,357.0){\rule[-0.200pt]{0.400pt}{11.804pt}}
\put(337.0,357.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(337.0,370.0){\usebox{\plotpoint}}
\put(338.0,370.0){\rule[-0.200pt]{0.400pt}{25.776pt}}
\put(338.0,477.0){\usebox{\plotpoint}}
\put(339.0,477.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(339.0,477.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(339.0,477.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(339,487.67){\rule{0.241pt}{0.400pt}}
\multiput(339.00,488.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(339.0,489.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(340,390.67){\rule{0.241pt}{0.400pt}}
\multiput(340.00,391.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(340.0,392.0){\rule[-0.200pt]{0.400pt}{23.126pt}}
\put(341,391){\usebox{\plotpoint}}
\put(341,391){\usebox{\plotpoint}}
\put(341,391){\usebox{\plotpoint}}
\put(341.0,354.0){\rule[-0.200pt]{0.400pt}{8.913pt}}
\put(341.0,354.0){\usebox{\plotpoint}}
\put(342.0,352.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(342.0,352.0){\rule[-0.200pt]{0.400pt}{14.695pt}}
\put(342.0,413.0){\usebox{\plotpoint}}
\put(343.0,413.0){\rule[-0.200pt]{0.400pt}{23.608pt}}
\put(343.0,511.0){\usebox{\plotpoint}}
\put(344.0,499.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(344.0,499.0){\usebox{\plotpoint}}
\put(344,488.67){\rule{0.241pt}{0.400pt}}
\multiput(344.00,489.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(344.0,490.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(345,489){\usebox{\plotpoint}}
\put(345.0,394.0){\rule[-0.200pt]{0.400pt}{22.885pt}}
\put(345.0,394.0){\usebox{\plotpoint}}
\put(346.0,376.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(346.0,376.0){\usebox{\plotpoint}}
\put(346.0,375.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(346.0,375.0){\usebox{\plotpoint}}
\put(347.0,366.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(347.0,366.0){\rule[-0.200pt]{0.400pt}{12.286pt}}
\put(347.0,416.0){\usebox{\plotpoint}}
\put(347.0,416.0){\usebox{\plotpoint}}
\put(348.0,383.0){\rule[-0.200pt]{0.400pt}{7.950pt}}
\put(348.0,383.0){\usebox{\plotpoint}}
\put(349.0,352.0){\rule[-0.200pt]{0.400pt}{7.468pt}}
\put(349.0,352.0){\usebox{\plotpoint}}
\put(350.0,349.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(350.0,349.0){\rule[-0.200pt]{0.400pt}{24.813pt}}
\put(350.0,452.0){\usebox{\plotpoint}}
\put(351.0,452.0){\rule[-0.200pt]{0.400pt}{11.081pt}}
\put(351.0,496.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(351.0,496.0){\usebox{\plotpoint}}
\put(352.0,374.0){\rule[-0.200pt]{0.400pt}{29.390pt}}
\put(352.0,374.0){\usebox{\plotpoint}}
\put(353.0,363.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(353.0,363.0){\rule[-0.200pt]{0.400pt}{11.563pt}}
\put(353.0,411.0){\usebox{\plotpoint}}
\put(354,457.67){\rule{0.241pt}{0.400pt}}
\multiput(354.00,457.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(354.0,411.0){\rule[-0.200pt]{0.400pt}{11.322pt}}
\put(355,459){\usebox{\plotpoint}}
\put(355,459){\usebox{\plotpoint}}
\put(355.0,459.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(355.0,365.0){\rule[-0.200pt]{0.400pt}{23.367pt}}
\put(355.0,365.0){\usebox{\plotpoint}}
\put(356.0,357.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(356,392.67){\rule{0.241pt}{0.400pt}}
\multiput(356.00,392.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(356.0,357.0){\rule[-0.200pt]{0.400pt}{8.672pt}}
\put(357,394){\usebox{\plotpoint}}
\put(357,485.67){\rule{0.241pt}{0.400pt}}
\multiput(357.00,485.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(357.0,394.0){\rule[-0.200pt]{0.400pt}{22.163pt}}
\put(358,487){\usebox{\plotpoint}}
\put(358.0,487.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(358.0,442.0){\rule[-0.200pt]{0.400pt}{13.249pt}}
\put(358.0,442.0){\usebox{\plotpoint}}
\put(359.0,397.0){\rule[-0.200pt]{0.400pt}{10.840pt}}
\put(359.0,397.0){\usebox{\plotpoint}}
\put(360.0,383.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(360.0,383.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(360.0,388.0){\usebox{\plotpoint}}
\put(361.0,388.0){\rule[-0.200pt]{0.400pt}{11.081pt}}
\put(361.0,434.0){\usebox{\plotpoint}}
\put(362.0,433.0){\usebox{\plotpoint}}
\put(362.0,433.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(362,421.67){\rule{0.241pt}{0.400pt}}
\multiput(362.00,422.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(362.0,423.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(363.0,383.0){\rule[-0.200pt]{0.400pt}{9.395pt}}
\put(363.0,383.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(363.0,388.0){\usebox{\plotpoint}}
\put(364.0,388.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(364.0,404.0){\usebox{\plotpoint}}
\put(365.0,404.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(365.0,405.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(365.0,405.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(365.0,408.0){\usebox{\plotpoint}}
\put(366.0,408.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(366,395.67){\rule{0.241pt}{0.400pt}}
\multiput(366.00,396.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(366.0,397.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(367.0,370.0){\rule[-0.200pt]{0.400pt}{6.263pt}}
\put(367.0,370.0){\rule[-0.200pt]{0.400pt}{6.745pt}}
\put(367.0,398.0){\usebox{\plotpoint}}
\put(368.0,398.0){\rule[-0.200pt]{0.400pt}{8.191pt}}
\put(368.0,432.0){\usebox{\plotpoint}}
\put(369.0,432.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(369.0,434.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(369.0,434.0){\usebox{\plotpoint}}
\put(370.0,434.0){\rule[-0.200pt]{0.400pt}{5.300pt}}
\put(370.0,456.0){\usebox{\plotpoint}}
\put(371.0,456.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(371,409.67){\rule{0.241pt}{0.400pt}}
\multiput(371.00,410.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(371.0,411.0){\rule[-0.200pt]{0.400pt}{13.731pt}}
\put(372.0,375.0){\rule[-0.200pt]{0.400pt}{8.431pt}}
\put(372,394.67){\rule{0.241pt}{0.400pt}}
\multiput(372.00,394.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(372.0,375.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(373.0,396.0){\rule[-0.200pt]{0.400pt}{12.768pt}}
\put(373.0,447.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(373.0,447.0){\usebox{\plotpoint}}
\put(374,365.67){\rule{0.241pt}{0.400pt}}
\multiput(374.00,366.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(374.0,367.0){\rule[-0.200pt]{0.400pt}{19.272pt}}
\put(375.0,338.0){\rule[-0.200pt]{0.400pt}{6.745pt}}
\put(375,377.67){\rule{0.241pt}{0.400pt}}
\multiput(375.00,377.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(375.0,338.0){\rule[-0.200pt]{0.400pt}{9.636pt}}
\put(376,482.67){\rule{0.241pt}{0.400pt}}
\multiput(376.00,482.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(376.0,379.0){\rule[-0.200pt]{0.400pt}{25.054pt}}
\put(377,484){\usebox{\plotpoint}}
\put(377,484){\usebox{\plotpoint}}
\put(377,484){\usebox{\plotpoint}}
\put(377,484){\usebox{\plotpoint}}
\put(377,484){\usebox{\plotpoint}}
\put(377.0,484.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(377,452.67){\rule{0.241pt}{0.400pt}}
\multiput(377.00,453.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(377.0,454.0){\rule[-0.200pt]{0.400pt}{8.431pt}}
\put(378,453){\usebox{\plotpoint}}
\put(378.0,409.0){\rule[-0.200pt]{0.400pt}{10.600pt}}
\put(378.0,409.0){\usebox{\plotpoint}}
\put(379.0,402.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(379.0,402.0){\rule[-0.200pt]{0.400pt}{6.745pt}}
\put(379.0,429.0){\usebox{\plotpoint}}
\put(379.0,429.0){\usebox{\plotpoint}}
\put(380.0,386.0){\rule[-0.200pt]{0.400pt}{10.359pt}}
\put(380.0,386.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(380.0,392.0){\usebox{\plotpoint}}
\put(381.0,392.0){\rule[-0.200pt]{0.400pt}{15.658pt}}
\put(381.0,457.0){\usebox{\plotpoint}}
\put(382.0,457.0){\rule[-0.200pt]{0.400pt}{5.300pt}}
\put(382,449.67){\rule{0.241pt}{0.400pt}}
\multiput(382.00,450.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(382.0,451.0){\rule[-0.200pt]{0.400pt}{6.745pt}}
\put(383.0,345.0){\rule[-0.200pt]{0.400pt}{25.294pt}}
\put(383.0,345.0){\usebox{\plotpoint}}
\put(384.0,345.0){\rule[-0.200pt]{0.400pt}{10.840pt}}
\put(384.0,388.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(384.0,388.0){\usebox{\plotpoint}}
\put(385.0,369.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(385,379.67){\rule{0.241pt}{0.400pt}}
\multiput(385.00,379.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(385.0,369.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(386,381){\usebox{\plotpoint}}
\put(386.0,381.0){\rule[-0.200pt]{0.400pt}{15.658pt}}
\put(386.0,446.0){\usebox{\plotpoint}}
\put(387.0,446.0){\rule[-0.200pt]{0.400pt}{8.431pt}}
\put(387,474.67){\rule{0.241pt}{0.400pt}}
\multiput(387.00,475.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(387.0,476.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(388,475){\usebox{\plotpoint}}
\put(388,475){\usebox{\plotpoint}}
\put(388.0,401.0){\rule[-0.200pt]{0.400pt}{17.827pt}}
\put(388.0,401.0){\usebox{\plotpoint}}
\put(389.0,400.0){\usebox{\plotpoint}}
\put(389.0,400.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(389.0,377.0){\rule[-0.200pt]{0.400pt}{7.950pt}}
\put(389.0,377.0){\usebox{\plotpoint}}
\put(390.0,364.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(390,391.67){\rule{0.241pt}{0.400pt}}
\multiput(390.00,391.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(390.0,364.0){\rule[-0.200pt]{0.400pt}{6.745pt}}
\put(391.0,393.0){\rule[-0.200pt]{0.400pt}{5.300pt}}
\put(391.0,398.0){\rule[-0.200pt]{0.400pt}{4.095pt}}
\put(391,401.67){\rule{0.241pt}{0.400pt}}
\multiput(391.00,401.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(391.0,398.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(392,403){\usebox{\plotpoint}}
\put(392,403){\usebox{\plotpoint}}
\put(392,403){\usebox{\plotpoint}}
\put(392.0,403.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(392.0,351.0){\rule[-0.200pt]{0.400pt}{13.249pt}}
\put(392.0,351.0){\usebox{\plotpoint}}
\put(393,390.67){\rule{0.241pt}{0.400pt}}
\multiput(393.00,390.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(393.0,351.0){\rule[-0.200pt]{0.400pt}{9.636pt}}
\put(394,472.67){\rule{0.241pt}{0.400pt}}
\multiput(394.00,472.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(394.0,392.0){\rule[-0.200pt]{0.400pt}{19.513pt}}
\put(395.0,474.0){\rule[-0.200pt]{0.400pt}{5.541pt}}
\put(395.0,475.0){\rule[-0.200pt]{0.400pt}{5.300pt}}
\put(395.0,475.0){\usebox{\plotpoint}}
\put(396,438.67){\rule{0.241pt}{0.400pt}}
\multiput(396.00,439.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(396.0,440.0){\rule[-0.200pt]{0.400pt}{8.431pt}}
\put(397,439){\usebox{\plotpoint}}
\put(397,439){\usebox{\plotpoint}}
\put(397,439){\usebox{\plotpoint}}
\put(397.0,386.0){\rule[-0.200pt]{0.400pt}{12.768pt}}
\put(397.0,386.0){\usebox{\plotpoint}}
\put(398.0,386.0){\rule[-0.200pt]{0.400pt}{9.636pt}}
\put(398.0,426.0){\usebox{\plotpoint}}
\put(399.0,426.0){\rule[-0.200pt]{0.400pt}{12.286pt}}
\put(399.0,477.0){\usebox{\plotpoint}}
\put(400.0,477.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(400,411.67){\rule{0.241pt}{0.400pt}}
\multiput(400.00,412.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(400.0,413.0){\rule[-0.200pt]{0.400pt}{16.381pt}}
\put(401,347.67){\rule{0.241pt}{0.400pt}}
\multiput(401.00,348.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(401.0,349.0){\rule[-0.200pt]{0.400pt}{15.177pt}}
\put(402,348){\usebox{\plotpoint}}
\put(402.0,330.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(402,390.67){\rule{0.241pt}{0.400pt}}
\multiput(402.00,390.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(402.0,330.0){\rule[-0.200pt]{0.400pt}{14.695pt}}
\put(403.0,392.0){\rule[-0.200pt]{0.400pt}{20.958pt}}
\put(403.0,467.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(403.0,467.0){\usebox{\plotpoint}}
\put(404,425.67){\rule{0.241pt}{0.400pt}}
\multiput(404.00,426.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(404.0,427.0){\rule[-0.200pt]{0.400pt}{9.636pt}}
\put(405,426){\usebox{\plotpoint}}
\put(405.0,381.0){\rule[-0.200pt]{0.400pt}{10.840pt}}
\put(405,391.67){\rule{0.241pt}{0.400pt}}
\multiput(405.00,391.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(405.0,381.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(406,393){\usebox{\plotpoint}}
\put(406.0,393.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(406,387.67){\rule{0.241pt}{0.400pt}}
\multiput(406.00,388.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(406.0,389.0){\rule[-0.200pt]{0.400pt}{4.095pt}}
\put(407,388){\usebox{\plotpoint}}
\put(407,388){\usebox{\plotpoint}}
\put(407,388){\usebox{\plotpoint}}
\put(407.0,387.0){\usebox{\plotpoint}}
\put(407.0,387.0){\rule[-0.200pt]{0.400pt}{11.322pt}}
\put(407.0,434.0){\usebox{\plotpoint}}
\put(408.0,434.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(408.0,433.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(408.0,433.0){\usebox{\plotpoint}}
\put(409.0,379.0){\rule[-0.200pt]{0.400pt}{13.009pt}}
\put(409.0,379.0){\usebox{\plotpoint}}
\put(410.0,378.0){\usebox{\plotpoint}}
\put(410,423.67){\rule{0.241pt}{0.400pt}}
\multiput(410.00,423.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(410.0,378.0){\rule[-0.200pt]{0.400pt}{11.081pt}}
\put(411.0,425.0){\rule[-0.200pt]{0.400pt}{8.672pt}}
\put(411,452.67){\rule{0.241pt}{0.400pt}}
\multiput(411.00,453.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(411.0,454.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(412,453){\usebox{\plotpoint}}
\put(412,376.67){\rule{0.241pt}{0.400pt}}
\multiput(412.00,377.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(412.0,378.0){\rule[-0.200pt]{0.400pt}{18.067pt}}
\put(413.0,361.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(413,408.67){\rule{0.241pt}{0.400pt}}
\multiput(413.00,408.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(413.0,361.0){\rule[-0.200pt]{0.400pt}{11.563pt}}
\put(414.0,410.0){\rule[-0.200pt]{0.400pt}{19.513pt}}
\put(414,487.67){\rule{0.241pt}{0.400pt}}
\multiput(414.00,488.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(414.0,489.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(415,488){\usebox{\plotpoint}}
\put(415,488){\usebox{\plotpoint}}
\put(414.67,390){\rule{0.400pt}{0.482pt}}
\multiput(414.17,391.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(415.0,392.0){\rule[-0.200pt]{0.400pt}{23.126pt}}
\put(416.0,344.0){\rule[-0.200pt]{0.400pt}{11.081pt}}
\put(416.0,344.0){\usebox{\plotpoint}}
\put(416.0,345.0){\usebox{\plotpoint}}
\put(417,405.67){\rule{0.241pt}{0.400pt}}
\multiput(417.00,405.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(417.0,345.0){\rule[-0.200pt]{0.400pt}{14.695pt}}
\put(418.0,407.0){\rule[-0.200pt]{0.400pt}{14.936pt}}
\put(418.0,445.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(418.0,445.0){\usebox{\plotpoint}}
\put(419.0,403.0){\rule[-0.200pt]{0.400pt}{10.118pt}}
\put(419.0,403.0){\usebox{\plotpoint}}
\put(420.0,359.0){\rule[-0.200pt]{0.400pt}{10.600pt}}
\put(420.0,359.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(420.0,379.0){\usebox{\plotpoint}}
\put(421,456.67){\rule{0.241pt}{0.400pt}}
\multiput(421.00,456.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(421.0,379.0){\rule[-0.200pt]{0.400pt}{18.790pt}}
\put(422,458){\usebox{\plotpoint}}
\put(422.0,458.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(422,406.67){\rule{0.241pt}{0.400pt}}
\multiput(422.00,407.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(422.0,408.0){\rule[-0.200pt]{0.400pt}{13.731pt}}
\put(423.0,387.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(423.0,387.0){\rule[-0.200pt]{0.400pt}{8.191pt}}
\put(423.0,421.0){\usebox{\plotpoint}}
\put(424.0,421.0){\rule[-0.200pt]{0.400pt}{9.395pt}}
\put(424.0,460.0){\usebox{\plotpoint}}
\put(425,413.67){\rule{0.241pt}{0.400pt}}
\multiput(425.00,414.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(425.0,415.0){\rule[-0.200pt]{0.400pt}{10.840pt}}
\put(426,414){\usebox{\plotpoint}}
\put(426.0,396.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(426.0,396.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(426.0,405.0){\usebox{\plotpoint}}
\put(426.0,405.0){\usebox{\plotpoint}}
\put(427.0,375.0){\rule[-0.200pt]{0.400pt}{7.227pt}}
\put(427.0,375.0){\usebox{\plotpoint}}
\put(428.0,372.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(428.0,372.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(428.0,381.0){\usebox{\plotpoint}}
\put(429.0,380.0){\usebox{\plotpoint}}
\put(429,423.67){\rule{0.241pt}{0.400pt}}
\multiput(429.00,423.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(429.0,380.0){\rule[-0.200pt]{0.400pt}{10.600pt}}
\put(430.0,425.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(430.0,437.0){\usebox{\plotpoint}}
\put(430,445.67){\rule{0.241pt}{0.400pt}}
\multiput(430.00,445.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(430.0,437.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(431,447){\usebox{\plotpoint}}
\put(431,447){\usebox{\plotpoint}}
\put(431.0,447.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(431.0,412.0){\rule[-0.200pt]{0.400pt}{10.359pt}}
\put(431.0,412.0){\usebox{\plotpoint}}
\put(432.0,391.0){\rule[-0.200pt]{0.400pt}{5.059pt}}
\put(432.0,391.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(432.0,400.0){\usebox{\plotpoint}}
\put(433.0,392.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(433,429.67){\rule{0.241pt}{0.400pt}}
\multiput(433.00,429.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(433.0,392.0){\rule[-0.200pt]{0.400pt}{9.154pt}}
\put(434.0,431.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(434.0,432.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(434.0,432.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(434.0,434.0){\usebox{\plotpoint}}
\put(435.0,434.0){\rule[-0.200pt]{0.400pt}{4.095pt}}
\put(435,444.67){\rule{0.241pt}{0.400pt}}
\multiput(435.00,445.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(435.0,446.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(436,445){\usebox{\plotpoint}}
\put(436,445){\usebox{\plotpoint}}
\put(436.0,426.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(436.0,426.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(436.0,444.0){\usebox{\plotpoint}}
\put(437.0,444.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(437.0,434.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(437.0,434.0){\usebox{\plotpoint}}
\put(437.0,435.0){\usebox{\plotpoint}}
\put(438.0,435.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(438,430.67){\rule{0.241pt}{0.400pt}}
\multiput(438.00,431.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(438.0,432.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(439,431){\usebox{\plotpoint}}
\put(439,390.67){\rule{0.241pt}{0.400pt}}
\multiput(439.00,391.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(439.0,392.0){\rule[-0.200pt]{0.400pt}{9.395pt}}
\put(440,391){\usebox{\plotpoint}}
\put(440,391){\usebox{\plotpoint}}
\put(440,391){\usebox{\plotpoint}}
\put(440,391){\usebox{\plotpoint}}
\put(440.0,372.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(440.0,372.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(440.0,377.0){\usebox{\plotpoint}}
\put(441.0,377.0){\rule[-0.200pt]{0.400pt}{18.549pt}}
\put(441.0,454.0){\usebox{\plotpoint}}
\put(442.0,454.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(441.67,409){\rule{0.400pt}{0.482pt}}
\multiput(441.17,410.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(442.0,411.0){\rule[-0.200pt]{0.400pt}{11.081pt}}
\put(443,346.67){\rule{0.241pt}{0.400pt}}
\multiput(443.00,347.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(443.0,348.0){\rule[-0.200pt]{0.400pt}{14.695pt}}
\put(444,347){\usebox{\plotpoint}}
\put(444,347){\usebox{\plotpoint}}
\put(444,347){\usebox{\plotpoint}}
\put(444.0,344.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(444,415.67){\rule{0.241pt}{0.400pt}}
\multiput(444.00,415.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(444.0,344.0){\rule[-0.200pt]{0.400pt}{17.345pt}}
\put(445.0,417.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(445.0,416.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(445,422.67){\rule{0.241pt}{0.400pt}}
\multiput(445.00,422.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(445.0,416.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(446,424){\usebox{\plotpoint}}
\put(446,424){\usebox{\plotpoint}}
\put(446.0,424.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(446,422.67){\rule{0.241pt}{0.400pt}}
\multiput(446.00,423.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(446.0,424.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(447,423){\usebox{\plotpoint}}
\put(447,423){\usebox{\plotpoint}}
\put(447,423){\usebox{\plotpoint}}
\put(447.0,418.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(447.0,418.0){\rule[-0.200pt]{0.400pt}{12.768pt}}
\put(447.0,471.0){\usebox{\plotpoint}}
\put(448.0,461.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(448.0,461.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(448.0,450.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(448.0,450.0){\usebox{\plotpoint}}
\put(449,340.67){\rule{0.241pt}{0.400pt}}
\multiput(449.00,341.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(449.0,342.0){\rule[-0.200pt]{0.400pt}{26.017pt}}
\put(450.0,313.0){\rule[-0.200pt]{0.400pt}{6.745pt}}
\put(449.67,366){\rule{0.400pt}{0.482pt}}
\multiput(449.17,366.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(450.0,313.0){\rule[-0.200pt]{0.400pt}{12.768pt}}
\put(451.0,368.0){\rule[-0.200pt]{0.400pt}{20.476pt}}
\put(451.0,451.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(451.0,451.0){\usebox{\plotpoint}}
\put(452.0,450.0){\usebox{\plotpoint}}
\put(452.0,450.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(452,428.67){\rule{0.241pt}{0.400pt}}
\multiput(452.00,429.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(452.0,430.0){\rule[-0.200pt]{0.400pt}{5.541pt}}
\put(453,429){\usebox{\plotpoint}}
\put(453.0,409.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(453.0,409.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(453.0,413.0){\usebox{\plotpoint}}
\put(454.0,413.0){\usebox{\plotpoint}}
\put(454.0,391.0){\rule[-0.200pt]{0.400pt}{5.541pt}}
\put(454,391.67){\rule{0.241pt}{0.400pt}}
\multiput(454.00,391.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(454.0,391.0){\usebox{\plotpoint}}
\put(455,393){\usebox{\plotpoint}}
\put(455,393){\usebox{\plotpoint}}
\put(455,393){\usebox{\plotpoint}}
\put(455,466.67){\rule{0.241pt}{0.400pt}}
\multiput(455.00,466.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(455.0,393.0){\rule[-0.200pt]{0.400pt}{17.827pt}}
\put(456,468){\usebox{\plotpoint}}
\put(456,468){\usebox{\plotpoint}}
\put(456,468){\usebox{\plotpoint}}
\put(456,468){\usebox{\plotpoint}}
\put(456,468){\usebox{\plotpoint}}
\put(456,468){\usebox{\plotpoint}}
\put(456,468){\usebox{\plotpoint}}
\put(456,468){\usebox{\plotpoint}}
\put(456,468){\usebox{\plotpoint}}
\put(456,468){\usebox{\plotpoint}}
\put(456,468){\usebox{\plotpoint}}
\put(456,468){\usebox{\plotpoint}}
\put(456,468){\usebox{\plotpoint}}
\put(456,468){\usebox{\plotpoint}}
\put(456,468){\usebox{\plotpoint}}
\put(456,468){\usebox{\plotpoint}}
\put(456,468){\usebox{\plotpoint}}
\put(456,468){\usebox{\plotpoint}}
\put(456,468){\usebox{\plotpoint}}
\put(456,468){\usebox{\plotpoint}}
\put(456,468){\usebox{\plotpoint}}
\put(456,468){\usebox{\plotpoint}}
\put(456,468){\usebox{\plotpoint}}
\put(456,468){\usebox{\plotpoint}}
\put(456,468){\usebox{\plotpoint}}
\put(456,468){\usebox{\plotpoint}}
\put(456,468){\usebox{\plotpoint}}
\put(456,468){\usebox{\plotpoint}}
\put(456,468){\usebox{\plotpoint}}
\put(456,468){\usebox{\plotpoint}}
\put(456,468){\usebox{\plotpoint}}
\put(456,468){\usebox{\plotpoint}}
\put(456,468){\usebox{\plotpoint}}
\put(456,468){\usebox{\plotpoint}}
\put(456,468){\usebox{\plotpoint}}
\put(456,468){\usebox{\plotpoint}}
\put(456,468){\usebox{\plotpoint}}
\put(456,468){\usebox{\plotpoint}}
\put(456,468){\usebox{\plotpoint}}
\put(456,468){\usebox{\plotpoint}}
\put(456.0,468.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(456,449.67){\rule{0.241pt}{0.400pt}}
\multiput(456.00,450.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(456.0,451.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(457,450){\usebox{\plotpoint}}
\put(457.0,354.0){\rule[-0.200pt]{0.400pt}{23.126pt}}
\put(457.0,354.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(457.0,356.0){\usebox{\plotpoint}}
\put(458.0,356.0){\rule[-0.200pt]{0.400pt}{8.913pt}}
\put(458.0,393.0){\usebox{\plotpoint}}
\put(459.0,393.0){\rule[-0.200pt]{0.400pt}{7.950pt}}
\put(459.0,426.0){\usebox{\plotpoint}}
\put(460,468.67){\rule{0.241pt}{0.400pt}}
\multiput(460.00,468.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(460.0,426.0){\rule[-0.200pt]{0.400pt}{10.359pt}}
\put(461,470){\usebox{\plotpoint}}
\put(461.0,470.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(461.0,452.0){\rule[-0.200pt]{0.400pt}{6.022pt}}
\put(461.0,452.0){\usebox{\plotpoint}}
\put(462.0,409.0){\rule[-0.200pt]{0.400pt}{10.359pt}}
\put(462.0,409.0){\usebox{\plotpoint}}
\put(463.0,408.0){\usebox{\plotpoint}}
\put(463.0,408.0){\rule[-0.200pt]{0.400pt}{6.986pt}}
\put(463.0,436.0){\usebox{\plotpoint}}
\put(463.0,436.0){\usebox{\plotpoint}}
\put(464,391.67){\rule{0.241pt}{0.400pt}}
\multiput(464.00,392.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(464.0,393.0){\rule[-0.200pt]{0.400pt}{10.359pt}}
\put(465,392){\usebox{\plotpoint}}
\put(465.0,376.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(465.0,376.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(465.0,389.0){\usebox{\plotpoint}}
\put(466,421.67){\rule{0.241pt}{0.400pt}}
\multiput(466.00,422.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(466.0,389.0){\rule[-0.200pt]{0.400pt}{8.191pt}}
\put(467,422){\usebox{\plotpoint}}
\put(467,422){\usebox{\plotpoint}}
\put(467,422){\usebox{\plotpoint}}
\put(467,422){\usebox{\plotpoint}}
\put(467.0,406.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(467,420.67){\rule{0.241pt}{0.400pt}}
\multiput(467.00,420.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(467.0,406.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(468,422){\usebox{\plotpoint}}
\put(468.0,422.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(468.0,404.0){\rule[-0.200pt]{0.400pt}{6.986pt}}
\put(468.0,404.0){\usebox{\plotpoint}}
\put(469.0,382.0){\rule[-0.200pt]{0.400pt}{5.300pt}}
\put(469.0,382.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(469.0,390.0){\usebox{\plotpoint}}
\put(470.0,373.0){\rule[-0.200pt]{0.400pt}{4.095pt}}
\put(470,403.67){\rule{0.241pt}{0.400pt}}
\multiput(470.00,403.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(470.0,373.0){\rule[-0.200pt]{0.400pt}{7.468pt}}
\put(471.0,405.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(471,403.67){\rule{0.241pt}{0.400pt}}
\multiput(471.00,404.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(471.0,405.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(472,404){\usebox{\plotpoint}}
\put(472.0,395.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(472.0,395.0){\rule[-0.200pt]{0.400pt}{13.249pt}}
\put(472.0,450.0){\usebox{\plotpoint}}
\put(473.0,450.0){\rule[-0.200pt]{0.400pt}{8.431pt}}
\put(473.0,485.0){\usebox{\plotpoint}}
\put(474.0,485.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(474.0,451.0){\rule[-0.200pt]{0.400pt}{9.636pt}}
\put(474.0,451.0){\usebox{\plotpoint}}
\put(475,381.67){\rule{0.241pt}{0.400pt}}
\multiput(475.00,382.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(475.0,383.0){\rule[-0.200pt]{0.400pt}{16.381pt}}
\put(476,382){\usebox{\plotpoint}}
\put(476.0,359.0){\rule[-0.200pt]{0.400pt}{5.541pt}}
\put(476.0,359.0){\usebox{\plotpoint}}
\put(476.0,359.0){\usebox{\plotpoint}}
\put(476.0,359.0){\usebox{\plotpoint}}
\put(477.0,358.0){\usebox{\plotpoint}}
\put(477.0,358.0){\usebox{\plotpoint}}
\put(477.0,357.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(477,383.67){\rule{0.241pt}{0.400pt}}
\multiput(477.00,383.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(477.0,357.0){\rule[-0.200pt]{0.400pt}{6.504pt}}
\put(478,452.67){\rule{0.241pt}{0.400pt}}
\multiput(478.00,452.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(478.0,385.0){\rule[-0.200pt]{0.400pt}{16.381pt}}
\put(479,454){\usebox{\plotpoint}}
\put(479.0,454.0){\rule[-0.200pt]{0.400pt}{4.095pt}}
\put(479,441.67){\rule{0.241pt}{0.400pt}}
\multiput(479.00,442.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(479.0,443.0){\rule[-0.200pt]{0.400pt}{6.745pt}}
\put(480,442){\usebox{\plotpoint}}
\put(480.0,358.0){\rule[-0.200pt]{0.400pt}{20.236pt}}
\put(480.0,358.0){\usebox{\plotpoint}}
\put(480.0,359.0){\usebox{\plotpoint}}
\put(481,435.67){\rule{0.241pt}{0.400pt}}
\multiput(481.00,435.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(481.0,359.0){\rule[-0.200pt]{0.400pt}{18.549pt}}
\put(482.0,437.0){\rule[-0.200pt]{0.400pt}{9.395pt}}
\put(482.0,464.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(482.0,464.0){\usebox{\plotpoint}}
\put(483,395.67){\rule{0.241pt}{0.400pt}}
\multiput(483.00,396.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(483.0,397.0){\rule[-0.200pt]{0.400pt}{16.140pt}}
\put(484,396){\usebox{\plotpoint}}
\put(484.0,362.0){\rule[-0.200pt]{0.400pt}{8.191pt}}
\put(484.0,362.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(484.0,373.0){\usebox{\plotpoint}}
\put(485.0,373.0){\rule[-0.200pt]{0.400pt}{10.118pt}}
\put(485.0,415.0){\usebox{\plotpoint}}
\put(486.0,415.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(486,401.67){\rule{0.241pt}{0.400pt}}
\multiput(486.00,402.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(486.0,403.0){\rule[-0.200pt]{0.400pt}{5.541pt}}
\put(487,402){\usebox{\plotpoint}}
\put(487.0,381.0){\rule[-0.200pt]{0.400pt}{5.059pt}}
\put(487.0,381.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(487.0,393.0){\usebox{\plotpoint}}
\put(488.0,393.0){\rule[-0.200pt]{0.400pt}{9.877pt}}
\put(488.0,434.0){\usebox{\plotpoint}}
\put(489.0,434.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(489.0,450.0){\usebox{\plotpoint}}
\put(490.0,450.0){\rule[-0.200pt]{0.400pt}{6.263pt}}
\put(490.0,472.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(490.0,472.0){\usebox{\plotpoint}}
\put(491,389.67){\rule{0.241pt}{0.400pt}}
\multiput(491.00,390.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(491.0,391.0){\rule[-0.200pt]{0.400pt}{19.513pt}}
\put(492,390){\usebox{\plotpoint}}
\put(492.0,358.0){\rule[-0.200pt]{0.400pt}{7.709pt}}
\put(492.0,358.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(492.0,361.0){\usebox{\plotpoint}}
\put(493.0,361.0){\rule[-0.200pt]{0.400pt}{17.104pt}}
\put(493.0,432.0){\usebox{\plotpoint}}
\put(494.0,432.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(494.0,433.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(494.0,433.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(494.0,438.0){\usebox{\plotpoint}}
\put(495.0,438.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(495.0,413.0){\rule[-0.200pt]{0.400pt}{6.745pt}}
\put(495.0,413.0){\usebox{\plotpoint}}
\put(496.0,380.0){\rule[-0.200pt]{0.400pt}{7.950pt}}
\put(496,380.67){\rule{0.241pt}{0.400pt}}
\multiput(496.00,380.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(496.0,380.0){\usebox{\plotpoint}}
\put(497,382){\usebox{\plotpoint}}
\put(497,382){\usebox{\plotpoint}}
\put(497,382){\usebox{\plotpoint}}
\put(497,425.67){\rule{0.241pt}{0.400pt}}
\multiput(497.00,425.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(497.0,382.0){\rule[-0.200pt]{0.400pt}{10.600pt}}
\put(498.0,427.0){\rule[-0.200pt]{0.400pt}{9.636pt}}
\put(498,462.67){\rule{0.241pt}{0.400pt}}
\multiput(498.00,463.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(498.0,464.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(499,463){\usebox{\plotpoint}}
\put(499,463){\usebox{\plotpoint}}
\put(499,463){\usebox{\plotpoint}}
\put(499.0,401.0){\rule[-0.200pt]{0.400pt}{14.936pt}}
\put(499.0,401.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(499.0,403.0){\usebox{\plotpoint}}
\put(500.0,403.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(500.0,401.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(500.0,401.0){\usebox{\plotpoint}}
\put(501.0,401.0){\rule[-0.200pt]{0.400pt}{7.227pt}}
\put(501.0,428.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(501.0,428.0){\usebox{\plotpoint}}
\put(502,398.67){\rule{0.241pt}{0.400pt}}
\multiput(502.00,399.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(502.0,400.0){\rule[-0.200pt]{0.400pt}{6.745pt}}
\put(503,399){\usebox{\plotpoint}}
\put(503,399){\usebox{\plotpoint}}
\put(503,399){\usebox{\plotpoint}}
\put(503,399){\usebox{\plotpoint}}
\put(503.0,397.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(503.0,397.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(503.0,410.0){\usebox{\plotpoint}}
\put(504.0,410.0){\usebox{\plotpoint}}
\put(504.0,398.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(504.0,398.0){\usebox{\plotpoint}}
\put(505.0,398.0){\rule[-0.200pt]{0.400pt}{6.504pt}}
\put(505,419.67){\rule{0.241pt}{0.400pt}}
\multiput(505.00,420.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(505.0,421.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(506,420){\usebox{\plotpoint}}
\put(506,420){\usebox{\plotpoint}}
\put(506,420){\usebox{\plotpoint}}
\put(506.0,410.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(506.0,410.0){\usebox{\plotpoint}}
\put(506.0,410.0){\usebox{\plotpoint}}
\put(506.0,410.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(506.0,405.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(506.0,405.0){\usebox{\plotpoint}}
\put(507.0,363.0){\rule[-0.200pt]{0.400pt}{10.118pt}}
\put(507,372.67){\rule{0.241pt}{0.400pt}}
\multiput(507.00,372.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(507.0,363.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(508,374){\usebox{\plotpoint}}
\put(508.0,374.0){\rule[-0.200pt]{0.400pt}{18.308pt}}
\put(508.0,450.0){\usebox{\plotpoint}}
\put(509.0,447.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(509.0,447.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(509,437.67){\rule{0.241pt}{0.400pt}}
\multiput(509.00,438.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(509.0,439.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(510.0,378.0){\rule[-0.200pt]{0.400pt}{14.454pt}}
\put(510.0,378.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(510.0,385.0){\usebox{\plotpoint}}
\put(511.0,385.0){\rule[-0.200pt]{0.400pt}{12.768pt}}
\put(511.0,438.0){\usebox{\plotpoint}}
\put(512.0,438.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(512,421.67){\rule{0.241pt}{0.400pt}}
\multiput(512.00,422.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(512.0,423.0){\rule[-0.200pt]{0.400pt}{5.541pt}}
\put(513.0,384.0){\rule[-0.200pt]{0.400pt}{9.154pt}}
\put(513.0,384.0){\usebox{\plotpoint}}
\put(514.0,384.0){\rule[-0.200pt]{0.400pt}{9.877pt}}
\put(514.0,425.0){\usebox{\plotpoint}}
\put(515.0,425.0){\rule[-0.200pt]{0.400pt}{7.950pt}}
\put(515.0,458.0){\usebox{\plotpoint}}
\put(516.0,458.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(516,445.67){\rule{0.241pt}{0.400pt}}
\multiput(516.00,446.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(516.0,447.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(517,446){\usebox{\plotpoint}}
\put(517,446){\usebox{\plotpoint}}
\put(517,446){\usebox{\plotpoint}}
\put(517,446){\usebox{\plotpoint}}
\put(517,446){\usebox{\plotpoint}}
\put(517,446){\usebox{\plotpoint}}
\put(517,446){\usebox{\plotpoint}}
\put(517.0,408.0){\rule[-0.200pt]{0.400pt}{9.154pt}}
\put(517.0,408.0){\usebox{\plotpoint}}
\put(518.0,402.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(518.0,402.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(518.0,407.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(518.0,407.0){\usebox{\plotpoint}}
\put(519.0,379.0){\rule[-0.200pt]{0.400pt}{6.745pt}}
\put(519.0,379.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(519.0,387.0){\usebox{\plotpoint}}
\put(520.0,387.0){\rule[-0.200pt]{0.400pt}{12.286pt}}
\put(520.0,438.0){\usebox{\plotpoint}}
\put(521.0,438.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(521.0,439.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(521.0,439.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(521.0,441.0){\usebox{\plotpoint}}
\put(522.0,441.0){\usebox{\plotpoint}}
\put(522.0,382.0){\rule[-0.200pt]{0.400pt}{14.454pt}}
\put(522.0,382.0){\usebox{\plotpoint}}
\put(523.0,378.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(523.0,378.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(523.0,382.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(523.0,382.0){\usebox{\plotpoint}}
\put(524.0,374.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(524,410.67){\rule{0.241pt}{0.400pt}}
\multiput(524.00,410.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(524.0,374.0){\rule[-0.200pt]{0.400pt}{8.913pt}}
\put(525.0,412.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(525.0,428.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(525.0,428.0){\usebox{\plotpoint}}
\put(526.0,421.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(526.0,421.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(526.0,430.0){\usebox{\plotpoint}}
\put(527.0,430.0){\rule[-0.200pt]{0.400pt}{5.300pt}}
\put(527.0,450.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(527.0,450.0){\usebox{\plotpoint}}
\put(528.0,391.0){\rule[-0.200pt]{0.400pt}{14.213pt}}
\put(528.0,391.0){\usebox{\plotpoint}}
\put(529.0,361.0){\rule[-0.200pt]{0.400pt}{7.227pt}}
\put(529,370.67){\rule{0.241pt}{0.400pt}}
\multiput(529.00,370.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(529.0,361.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(530,372){\usebox{\plotpoint}}
\put(530.0,372.0){\rule[-0.200pt]{0.400pt}{19.272pt}}
\put(530.0,452.0){\usebox{\plotpoint}}
\put(531.0,452.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(531.0,430.0){\rule[-0.200pt]{0.400pt}{6.504pt}}
\put(531.0,430.0){\usebox{\plotpoint}}
\put(532.0,411.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(532.0,411.0){\usebox{\plotpoint}}
\put(533.0,410.0){\usebox{\plotpoint}}
\put(533.0,410.0){\usebox{\plotpoint}}
\put(533.0,406.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(533.0,406.0){\usebox{\plotpoint}}
\put(533.0,407.0){\usebox{\plotpoint}}
\put(534.0,394.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(534.0,394.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(534.0,398.0){\usebox{\plotpoint}}
\put(535.0,398.0){\rule[-0.200pt]{0.400pt}{4.095pt}}
\put(535.0,414.0){\usebox{\plotpoint}}
\put(535.0,414.0){\usebox{\plotpoint}}
\put(536,383.67){\rule{0.241pt}{0.400pt}}
\multiput(536.00,384.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(536.0,385.0){\rule[-0.200pt]{0.400pt}{6.986pt}}
\put(537,384){\usebox{\plotpoint}}
\put(537,384){\usebox{\plotpoint}}
\put(537.0,370.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(537,398.67){\rule{0.241pt}{0.400pt}}
\multiput(537.00,398.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(537.0,370.0){\rule[-0.200pt]{0.400pt}{6.986pt}}
\put(538,481.67){\rule{0.241pt}{0.400pt}}
\multiput(538.00,481.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(538.0,400.0){\rule[-0.200pt]{0.400pt}{19.754pt}}
\put(539,483){\usebox{\plotpoint}}
\put(539.0,483.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(539.0,488.0){\usebox{\plotpoint}}
\put(539.0,488.0){\usebox{\plotpoint}}
\put(539,456.67){\rule{0.241pt}{0.400pt}}
\multiput(539.00,457.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(539.0,458.0){\rule[-0.200pt]{0.400pt}{7.468pt}}
\put(540.0,370.0){\rule[-0.200pt]{0.400pt}{20.958pt}}
\put(540.0,370.0){\usebox{\plotpoint}}
\put(541,437.67){\rule{0.241pt}{0.400pt}}
\multiput(541.00,437.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(541.0,370.0){\rule[-0.200pt]{0.400pt}{16.381pt}}
\put(542,439){\usebox{\plotpoint}}
\put(542,439){\usebox{\plotpoint}}
\put(542.0,439.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(542.0,437.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(542.0,437.0){\usebox{\plotpoint}}
\put(543.0,394.0){\rule[-0.200pt]{0.400pt}{10.359pt}}
\put(543.0,394.0){\usebox{\plotpoint}}
\put(544.0,371.0){\rule[-0.200pt]{0.400pt}{5.541pt}}
\put(544.0,371.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(544.0,375.0){\usebox{\plotpoint}}
\put(545.0,375.0){\rule[-0.200pt]{0.400pt}{7.950pt}}
\put(545.0,408.0){\usebox{\plotpoint}}
\put(546.0,408.0){\rule[-0.200pt]{0.400pt}{9.877pt}}
\put(546.0,449.0){\usebox{\plotpoint}}
\put(547.0,422.0){\rule[-0.200pt]{0.400pt}{6.504pt}}
\put(547.0,422.0){\usebox{\plotpoint}}
\put(548.0,412.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(548.0,412.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(548.0,414.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(548.0,414.0){\usebox{\plotpoint}}
\put(549.0,397.0){\rule[-0.200pt]{0.400pt}{4.095pt}}
\put(549,407.67){\rule{0.241pt}{0.400pt}}
\multiput(549.00,407.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(549.0,397.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(550,409){\usebox{\plotpoint}}
\put(550,409){\usebox{\plotpoint}}
\put(550,409){\usebox{\plotpoint}}
\put(550,409){\usebox{\plotpoint}}
\put(550,409){\usebox{\plotpoint}}
\put(550.0,409.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(550.0,424.0){\usebox{\plotpoint}}
\put(551.0,424.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(551.0,421.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(551.0,421.0){\usebox{\plotpoint}}
\put(552.0,407.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(552.0,407.0){\rule[-0.200pt]{0.400pt}{6.022pt}}
\put(552.0,432.0){\usebox{\plotpoint}}
\put(553.0,432.0){\usebox{\plotpoint}}
\put(553.0,422.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(553,430.67){\rule{0.241pt}{0.400pt}}
\multiput(553.00,430.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(553.0,422.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(554,432){\usebox{\plotpoint}}
\put(554,432){\usebox{\plotpoint}}
\put(554,432){\usebox{\plotpoint}}
\put(554,432){\usebox{\plotpoint}}
\put(554.0,432.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(554.0,412.0){\rule[-0.200pt]{0.400pt}{5.541pt}}
\put(554.0,412.0){\usebox{\plotpoint}}
\put(555.0,408.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(555.0,408.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(555.0,432.0){\usebox{\plotpoint}}
\put(556.0,404.0){\rule[-0.200pt]{0.400pt}{6.745pt}}
\put(556.0,404.0){\usebox{\plotpoint}}
\put(556.0,405.0){\usebox{\plotpoint}}
\put(557.0,405.0){\rule[-0.200pt]{0.400pt}{6.745pt}}
\put(557.0,433.0){\usebox{\plotpoint}}
\put(558.0,433.0){\rule[-0.200pt]{0.400pt}{4.095pt}}
\put(558.0,449.0){\usebox{\plotpoint}}
\put(558.0,449.0){\usebox{\plotpoint}}
\put(559.0,394.0){\rule[-0.200pt]{0.400pt}{13.249pt}}
\put(559.0,394.0){\usebox{\plotpoint}}
\put(560.0,370.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(560.0,370.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(560.0,373.0){\usebox{\plotpoint}}
\put(561.0,373.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(561.0,386.0){\usebox{\plotpoint}}
\put(562,398.67){\rule{0.241pt}{0.400pt}}
\multiput(562.00,398.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(562.0,386.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(563,400){\usebox{\plotpoint}}
\put(563,400){\usebox{\plotpoint}}
\put(563,400){\usebox{\plotpoint}}
\put(563,400){\usebox{\plotpoint}}
\put(563,400){\usebox{\plotpoint}}
\put(563,400){\usebox{\plotpoint}}
\put(563,400){\usebox{\plotpoint}}
\put(563,400){\usebox{\plotpoint}}
\put(563.0,400.0){\rule[-0.200pt]{0.400pt}{8.191pt}}
\put(563.0,434.0){\usebox{\plotpoint}}
\put(564.0,421.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(564.0,421.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(564.0,435.0){\usebox{\plotpoint}}
\put(565.0,435.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(565.0,451.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(565.0,451.0){\usebox{\plotpoint}}
\put(566,401.67){\rule{0.241pt}{0.400pt}}
\multiput(566.00,402.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(566.0,403.0){\rule[-0.200pt]{0.400pt}{11.563pt}}
\put(567.0,357.0){\rule[-0.200pt]{0.400pt}{10.840pt}}
\put(567.0,357.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(567.0,367.0){\usebox{\plotpoint}}
\put(568.0,367.0){\rule[-0.200pt]{0.400pt}{22.885pt}}
\put(568.0,462.0){\usebox{\plotpoint}}
\put(569.0,462.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(569.0,457.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(569.0,457.0){\usebox{\plotpoint}}
\put(570,366.67){\rule{0.241pt}{0.400pt}}
\multiput(570.00,367.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(570.0,368.0){\rule[-0.200pt]{0.400pt}{21.440pt}}
\put(571.0,347.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(571.0,347.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(571.0,360.0){\usebox{\plotpoint}}
\put(572,436.67){\rule{0.241pt}{0.400pt}}
\multiput(572.00,436.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(572.0,360.0){\rule[-0.200pt]{0.400pt}{18.549pt}}
\put(573,438){\usebox{\plotpoint}}
\put(573.0,438.0){\rule[-0.200pt]{0.400pt}{5.541pt}}
\put(573,442.67){\rule{0.241pt}{0.400pt}}
\multiput(573.00,443.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(573.0,444.0){\rule[-0.200pt]{0.400pt}{4.095pt}}
\put(574,443){\usebox{\plotpoint}}
\put(574.0,402.0){\rule[-0.200pt]{0.400pt}{9.877pt}}
\put(574.0,402.0){\usebox{\plotpoint}}
\put(575,433.67){\rule{0.241pt}{0.400pt}}
\multiput(575.00,433.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(575.0,402.0){\rule[-0.200pt]{0.400pt}{7.709pt}}
\put(576,435){\usebox{\plotpoint}}
\put(576.0,435.0){\rule[-0.200pt]{0.400pt}{9.395pt}}
\put(576.0,470.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(576.0,470.0){\usebox{\plotpoint}}
\put(577.0,410.0){\rule[-0.200pt]{0.400pt}{14.454pt}}
\put(577.0,410.0){\usebox{\plotpoint}}
\put(578.0,410.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(578.0,400.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(578.0,400.0){\usebox{\plotpoint}}
\put(579.0,399.0){\usebox{\plotpoint}}
\put(579.0,399.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(579.0,397.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(579.0,397.0){\usebox{\plotpoint}}
\put(580.0,396.0){\usebox{\plotpoint}}
\put(580,408.67){\rule{0.241pt}{0.400pt}}
\multiput(580.00,408.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(580.0,396.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(581,410){\usebox{\plotpoint}}
\put(581,410){\usebox{\plotpoint}}
\put(581,410){\usebox{\plotpoint}}
\put(581.0,410.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(581.0,405.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(581.0,405.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(581.0,411.0){\usebox{\plotpoint}}
\put(582.0,411.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(582.0,422.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(582,423.67){\rule{0.241pt}{0.400pt}}
\multiput(582.00,423.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(582.0,422.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(583,425){\usebox{\plotpoint}}
\put(583,425){\usebox{\plotpoint}}
\put(583,425){\usebox{\plotpoint}}
\put(583,425){\usebox{\plotpoint}}
\put(583.0,425.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(583,417.67){\rule{0.241pt}{0.400pt}}
\multiput(583.00,418.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(583.0,419.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(584.0,383.0){\rule[-0.200pt]{0.400pt}{8.431pt}}
\put(584,407.67){\rule{0.241pt}{0.400pt}}
\multiput(584.00,407.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(584.0,383.0){\rule[-0.200pt]{0.400pt}{6.022pt}}
\put(585.0,409.0){\rule[-0.200pt]{0.400pt}{7.950pt}}
\put(585.0,435.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(585.0,435.0){\usebox{\plotpoint}}
\put(586.0,390.0){\rule[-0.200pt]{0.400pt}{10.840pt}}
\put(586.0,390.0){\usebox{\plotpoint}}
\put(587.0,376.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(587,394.67){\rule{0.241pt}{0.400pt}}
\multiput(587.00,394.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(587.0,376.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(588,396){\usebox{\plotpoint}}
\put(588.0,396.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(588.0,395.0){\rule[-0.200pt]{0.400pt}{4.095pt}}
\put(588.0,395.0){\usebox{\plotpoint}}
\put(589.0,383.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(589,405.67){\rule{0.241pt}{0.400pt}}
\multiput(589.00,405.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(589.0,383.0){\rule[-0.200pt]{0.400pt}{5.541pt}}
\put(590,449.67){\rule{0.241pt}{0.400pt}}
\multiput(590.00,449.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(590.0,407.0){\rule[-0.200pt]{0.400pt}{10.359pt}}
\put(591,451){\usebox{\plotpoint}}
\put(591.0,451.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(591.0,438.0){\rule[-0.200pt]{0.400pt}{5.300pt}}
\put(591.0,438.0){\usebox{\plotpoint}}
\put(592.0,422.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(592.0,422.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(592.0,427.0){\usebox{\plotpoint}}
\put(593.0,397.0){\rule[-0.200pt]{0.400pt}{7.227pt}}
\put(593.0,397.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(593.0,403.0){\usebox{\plotpoint}}
\put(594.0,403.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(594.0,413.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(594.0,413.0){\usebox{\plotpoint}}
\put(595.0,413.0){\rule[-0.200pt]{0.400pt}{6.504pt}}
\put(595.0,438.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(595.0,438.0){\usebox{\plotpoint}}
\put(596.0,395.0){\rule[-0.200pt]{0.400pt}{10.359pt}}
\put(596.0,395.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(596.0,399.0){\usebox{\plotpoint}}
\put(597.0,399.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(597.0,398.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(597.0,398.0){\usebox{\plotpoint}}
\put(598.0,398.0){\rule[-0.200pt]{0.400pt}{5.059pt}}
\put(598.0,419.0){\usebox{\plotpoint}}
\put(599.0,419.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(599.0,428.0){\usebox{\plotpoint}}
\put(600.0,420.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(600.0,420.0){\usebox{\plotpoint}}
\put(600,417.67){\rule{0.241pt}{0.400pt}}
\multiput(600.00,418.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(600.0,419.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(601,418){\usebox{\plotpoint}}
\put(601,418){\usebox{\plotpoint}}
\put(601,418){\usebox{\plotpoint}}
\put(601,418){\usebox{\plotpoint}}
\put(601,418){\usebox{\plotpoint}}
\put(601,418){\usebox{\plotpoint}}
\put(601.0,405.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(601.0,405.0){\usebox{\plotpoint}}
\put(601.0,406.0){\usebox{\plotpoint}}
\put(602.0,406.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(602.0,411.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(602.0,411.0){\usebox{\plotpoint}}
\put(603.0,411.0){\rule[-0.200pt]{0.400pt}{6.263pt}}
\put(603.0,435.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(603.0,435.0){\usebox{\plotpoint}}
\put(604.0,385.0){\rule[-0.200pt]{0.400pt}{12.045pt}}
\put(604.0,385.0){\usebox{\plotpoint}}
\put(604.0,386.0){\usebox{\plotpoint}}
\put(605,425.67){\rule{0.241pt}{0.400pt}}
\multiput(605.00,425.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(605.0,386.0){\rule[-0.200pt]{0.400pt}{9.636pt}}
\put(606,427){\usebox{\plotpoint}}
\put(606,427){\usebox{\plotpoint}}
\put(606,427){\usebox{\plotpoint}}
\put(606.0,427.0){\rule[-0.200pt]{0.400pt}{9.395pt}}
\put(606.0,465.0){\usebox{\plotpoint}}
\put(606.0,465.0){\usebox{\plotpoint}}
\put(607.0,391.0){\rule[-0.200pt]{0.400pt}{17.827pt}}
\put(607.0,391.0){\usebox{\plotpoint}}
\put(608.0,375.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(608.0,375.0){\usebox{\plotpoint}}
\put(609,408.67){\rule{0.241pt}{0.400pt}}
\multiput(609.00,408.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(609.0,375.0){\rule[-0.200pt]{0.400pt}{8.191pt}}
\put(610.0,410.0){\rule[-0.200pt]{0.400pt}{6.504pt}}
\put(610.0,437.0){\usebox{\plotpoint}}
\put(611.0,437.0){\usebox{\plotpoint}}
\put(611.0,430.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(611.0,430.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(611.0,439.0){\usebox{\plotpoint}}
\put(612.0,439.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(612.0,421.0){\rule[-0.200pt]{0.400pt}{5.541pt}}
\put(612.0,421.0){\usebox{\plotpoint}}
\put(613.0,418.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(613.0,418.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(613.0,415.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(613.0,415.0){\usebox{\plotpoint}}
\put(614.0,396.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(614.0,396.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(614.0,404.0){\usebox{\plotpoint}}
\put(615.0,404.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(615.0,396.0){\rule[-0.200pt]{0.400pt}{4.095pt}}
\put(615.0,396.0){\usebox{\plotpoint}}
\put(616.0,393.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(616.0,393.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(616.0,396.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(616.0,396.0){\usebox{\plotpoint}}
\put(617,447.67){\rule{0.241pt}{0.400pt}}
\multiput(617.00,447.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(617.0,396.0){\rule[-0.200pt]{0.400pt}{12.527pt}}
\put(618,449){\usebox{\plotpoint}}
\put(618,449){\usebox{\plotpoint}}
\put(618.0,449.0){\rule[-0.200pt]{0.400pt}{4.095pt}}
\put(618.0,448.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(618.0,448.0){\usebox{\plotpoint}}
\put(619.0,381.0){\rule[-0.200pt]{0.400pt}{16.140pt}}
\put(619.0,381.0){\usebox{\plotpoint}}
\put(620.0,377.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(620,395.67){\rule{0.241pt}{0.400pt}}
\multiput(620.00,395.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(620.0,377.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(621,397){\usebox{\plotpoint}}
\put(621,397){\usebox{\plotpoint}}
\put(621.0,397.0){\rule[-0.200pt]{0.400pt}{7.227pt}}
\put(621.0,427.0){\usebox{\plotpoint}}
\put(622.0,427.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(622,406.67){\rule{0.241pt}{0.400pt}}
\multiput(622.00,407.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(622.0,408.0){\rule[-0.200pt]{0.400pt}{5.059pt}}
\put(623.0,381.0){\rule[-0.200pt]{0.400pt}{6.263pt}}
\put(623.0,381.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(623.0,391.0){\usebox{\plotpoint}}
\put(624,430.67){\rule{0.241pt}{0.400pt}}
\multiput(624.00,430.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(624.0,391.0){\rule[-0.200pt]{0.400pt}{9.636pt}}
\put(625.0,432.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(625.0,443.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(625.0,443.0){\usebox{\plotpoint}}
\put(626.0,401.0){\rule[-0.200pt]{0.400pt}{10.118pt}}
\put(626.0,401.0){\usebox{\plotpoint}}
\put(627.0,379.0){\rule[-0.200pt]{0.400pt}{5.300pt}}
\put(627.0,379.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(627.0,380.0){\usebox{\plotpoint}}
\put(627.0,380.0){\usebox{\plotpoint}}
\put(628.0,376.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(628.0,376.0){\rule[-0.200pt]{0.400pt}{8.191pt}}
\put(628.0,410.0){\usebox{\plotpoint}}
\put(629.0,410.0){\rule[-0.200pt]{0.400pt}{9.636pt}}
\put(629.0,450.0){\usebox{\plotpoint}}
\put(630,416.67){\rule{0.241pt}{0.400pt}}
\multiput(630.00,417.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(630.0,418.0){\rule[-0.200pt]{0.400pt}{7.709pt}}
\put(631.0,387.0){\rule[-0.200pt]{0.400pt}{7.227pt}}
\put(631.0,387.0){\usebox{\plotpoint}}
\put(632.0,387.0){\rule[-0.200pt]{0.400pt}{16.140pt}}
\put(632.0,454.0){\usebox{\plotpoint}}
\put(633.0,454.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(633,456.67){\rule{0.241pt}{0.400pt}}
\multiput(633.00,457.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(633.0,458.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(634,457){\usebox{\plotpoint}}
\put(634,457){\usebox{\plotpoint}}
\put(634.0,419.0){\rule[-0.200pt]{0.400pt}{9.154pt}}
\put(634.0,419.0){\usebox{\plotpoint}}
\put(635.0,399.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(635.0,399.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(635.0,402.0){\usebox{\plotpoint}}
\put(636.0,402.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(636.0,410.0){\usebox{\plotpoint}}
\put(637.0,407.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(637.0,407.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(637.0,411.0){\usebox{\plotpoint}}
\put(638.0,407.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(638.0,407.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(638.0,414.0){\usebox{\plotpoint}}
\put(639.0,414.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(639.0,408.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(639.0,408.0){\usebox{\plotpoint}}
\put(640.0,398.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(640.0,398.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(640.0,403.0){\usebox{\plotpoint}}
\put(641.0,403.0){\usebox{\plotpoint}}
\put(641.0,399.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(641.0,399.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(641.0,412.0){\usebox{\plotpoint}}
\put(642.0,412.0){\rule[-0.200pt]{0.400pt}{6.504pt}}
\put(642.0,439.0){\usebox{\plotpoint}}
\put(643.0,439.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(643.0,431.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(643.0,431.0){\usebox{\plotpoint}}
\put(644.0,394.0){\rule[-0.200pt]{0.400pt}{8.913pt}}
\put(644.0,394.0){\usebox{\plotpoint}}
\put(645.0,394.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(645.0,400.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(645.0,400.0){\usebox{\plotpoint}}
\put(646.0,387.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(646.0,387.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(646.0,395.0){\usebox{\plotpoint}}
\put(647.0,395.0){\rule[-0.200pt]{0.400pt}{6.022pt}}
\put(647.0,420.0){\usebox{\plotpoint}}
\put(648.0,420.0){\rule[-0.200pt]{0.400pt}{5.059pt}}
\put(648.0,430.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(648.0,430.0){\usebox{\plotpoint}}
\put(649.0,416.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(649.0,416.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(649.0,428.0){\usebox{\plotpoint}}
\put(650.0,428.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(650.0,408.0){\rule[-0.200pt]{0.400pt}{5.300pt}}
\put(650.0,408.0){\usebox{\plotpoint}}
\put(651.0,406.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(651,409.67){\rule{0.241pt}{0.400pt}}
\multiput(651.00,409.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(651.0,406.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(652,411){\usebox{\plotpoint}}
\put(652,411){\usebox{\plotpoint}}
\put(652,411){\usebox{\plotpoint}}
\put(652,411){\usebox{\plotpoint}}
\put(652,411){\usebox{\plotpoint}}
\put(652,411){\usebox{\plotpoint}}
\put(652,411){\usebox{\plotpoint}}
\put(652.0,411.0){\rule[-0.200pt]{0.400pt}{6.263pt}}
\put(652.0,437.0){\usebox{\plotpoint}}
\put(653.0,396.0){\rule[-0.200pt]{0.400pt}{9.877pt}}
\put(653.0,396.0){\usebox{\plotpoint}}
\put(654.0,386.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(654.0,386.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(654.0,397.0){\usebox{\plotpoint}}
\put(655.0,397.0){\rule[-0.200pt]{0.400pt}{11.081pt}}
\put(655.0,443.0){\usebox{\plotpoint}}
\put(656.0,443.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(656,432.67){\rule{0.241pt}{0.400pt}}
\multiput(656.00,433.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(656.0,434.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(657,433){\usebox{\plotpoint}}
\put(657,393.67){\rule{0.241pt}{0.400pt}}
\multiput(657.00,394.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(657.0,395.0){\rule[-0.200pt]{0.400pt}{9.154pt}}
\put(658,394){\usebox{\plotpoint}}
\put(658,394){\usebox{\plotpoint}}
\put(658,394){\usebox{\plotpoint}}
\put(658,394){\usebox{\plotpoint}}
\put(658,394){\usebox{\plotpoint}}
\put(658,394){\usebox{\plotpoint}}
\put(658.0,383.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(658,405.67){\rule{0.241pt}{0.400pt}}
\multiput(658.00,405.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(658.0,383.0){\rule[-0.200pt]{0.400pt}{5.541pt}}
\put(659,407){\usebox{\plotpoint}}
\put(659.0,407.0){\rule[-0.200pt]{0.400pt}{13.249pt}}
\put(659,459.67){\rule{0.241pt}{0.400pt}}
\multiput(659.00,460.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(659.0,461.0){\usebox{\plotpoint}}
\put(660,460){\usebox{\plotpoint}}
\put(660,460){\usebox{\plotpoint}}
\put(660,460){\usebox{\plotpoint}}
\put(660,460){\usebox{\plotpoint}}
\put(660,438.67){\rule{0.241pt}{0.400pt}}
\multiput(660.00,439.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(660.0,440.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(661,439){\usebox{\plotpoint}}
\put(661.0,406.0){\rule[-0.200pt]{0.400pt}{7.950pt}}
\put(661.0,406.0){\usebox{\plotpoint}}
\put(662.0,398.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(662.0,398.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(662.0,411.0){\usebox{\plotpoint}}
\put(663.0,411.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(663.0,416.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(663.0,416.0){\usebox{\plotpoint}}
\put(664.0,367.0){\rule[-0.200pt]{0.400pt}{11.804pt}}
\put(664.0,367.0){\usebox{\plotpoint}}
\put(665.0,362.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(665.0,362.0){\rule[-0.200pt]{0.400pt}{8.913pt}}
\put(665.0,399.0){\usebox{\plotpoint}}
\put(666.0,399.0){\rule[-0.200pt]{0.400pt}{10.840pt}}
\put(666.0,444.0){\usebox{\plotpoint}}
\put(667.0,417.0){\rule[-0.200pt]{0.400pt}{6.504pt}}
\put(667.0,417.0){\usebox{\plotpoint}}
\put(668.0,408.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(668.0,408.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(668.0,420.0){\usebox{\plotpoint}}
\put(669.0,420.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(669.0,439.0){\usebox{\plotpoint}}
\put(670.0,439.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(670,425.67){\rule{0.241pt}{0.400pt}}
\multiput(670.00,426.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(670.0,427.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(671,426){\usebox{\plotpoint}}
\put(671,426){\usebox{\plotpoint}}
\put(671.0,413.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(671.0,413.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(671.0,420.0){\usebox{\plotpoint}}
\put(672.0,420.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(672.0,419.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(672.0,419.0){\usebox{\plotpoint}}
\put(672,417.67){\rule{0.241pt}{0.400pt}}
\multiput(672.00,418.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(672.0,419.0){\usebox{\plotpoint}}
\put(673,418){\usebox{\plotpoint}}
\put(673,418){\usebox{\plotpoint}}
\put(673,418){\usebox{\plotpoint}}
\put(673,418){\usebox{\plotpoint}}
\put(673,418){\usebox{\plotpoint}}
\put(673.0,404.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(673.0,404.0){\usebox{\plotpoint}}
\put(673.0,405.0){\usebox{\plotpoint}}
\put(674.0,396.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(674.0,396.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(674.0,398.0){\usebox{\plotpoint}}
\put(675.0,398.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(675.0,407.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(675.0,407.0){\usebox{\plotpoint}}
\put(676.0,406.0){\usebox{\plotpoint}}
\put(676,420.67){\rule{0.241pt}{0.400pt}}
\multiput(676.00,420.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(676.0,406.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(677,422){\usebox{\plotpoint}}
\put(677,422){\usebox{\plotpoint}}
\put(677,422){\usebox{\plotpoint}}
\put(677,422){\usebox{\plotpoint}}
\put(677,422){\usebox{\plotpoint}}
\put(677,422){\usebox{\plotpoint}}
\put(677,422){\usebox{\plotpoint}}
\put(677.0,422.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(677.0,432.0){\usebox{\plotpoint}}
\put(678.0,432.0){\usebox{\plotpoint}}
\put(678.0,415.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(678.0,415.0){\usebox{\plotpoint}}
\put(679.0,387.0){\rule[-0.200pt]{0.400pt}{6.745pt}}
\put(679.0,387.0){\usebox{\plotpoint}}
\put(680.0,387.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(680.0,410.0){\usebox{\plotpoint}}
\put(680.0,410.0){\usebox{\plotpoint}}
\put(681.0,406.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(681.0,406.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(681.0,416.0){\usebox{\plotpoint}}
\put(682.0,416.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(682.0,424.0){\usebox{\plotpoint}}
\put(682.0,424.0){\usebox{\plotpoint}}
\put(683.0,388.0){\rule[-0.200pt]{0.400pt}{8.672pt}}
\put(683.0,388.0){\usebox{\plotpoint}}
\put(684.0,386.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(684.0,386.0){\rule[-0.200pt]{0.400pt}{6.263pt}}
\put(684.0,412.0){\usebox{\plotpoint}}
\put(685.0,412.0){\rule[-0.200pt]{0.400pt}{14.213pt}}
\put(685.0,470.0){\usebox{\plotpoint}}
\put(685.0,470.0){\usebox{\plotpoint}}
\put(686.0,412.0){\rule[-0.200pt]{0.400pt}{13.972pt}}
\put(686.0,412.0){\usebox{\plotpoint}}
\put(687.0,384.0){\rule[-0.200pt]{0.400pt}{6.745pt}}
\put(687.0,384.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(687.0,387.0){\usebox{\plotpoint}}
\put(688.0,387.0){\rule[-0.200pt]{0.400pt}{6.504pt}}
\put(688.0,414.0){\usebox{\plotpoint}}
\put(689.0,410.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(689.0,410.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(689.0,429.0){\usebox{\plotpoint}}
\put(690.0,429.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(690,426.67){\rule{0.241pt}{0.400pt}}
\multiput(690.00,427.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(690.0,428.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(691,427){\usebox{\plotpoint}}
\put(691,427){\usebox{\plotpoint}}
\put(691,427){\usebox{\plotpoint}}
\put(691,427){\usebox{\plotpoint}}
\put(691,427){\usebox{\plotpoint}}
\put(691.0,387.0){\rule[-0.200pt]{0.400pt}{9.636pt}}
\put(691.0,387.0){\usebox{\plotpoint}}
\put(692.0,382.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(692.0,382.0){\rule[-0.200pt]{0.400pt}{7.709pt}}
\put(692.0,414.0){\usebox{\plotpoint}}
\put(693.0,414.0){\rule[-0.200pt]{0.400pt}{9.154pt}}
\put(693.0,452.0){\usebox{\plotpoint}}
\put(694.0,452.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(694,413.67){\rule{0.241pt}{0.400pt}}
\multiput(694.00,414.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(694.0,415.0){\rule[-0.200pt]{0.400pt}{10.359pt}}
\put(695,414){\usebox{\plotpoint}}
\put(695,414){\usebox{\plotpoint}}
\put(695.0,409.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(695.0,409.0){\usebox{\plotpoint}}
\put(695.0,403.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(695.0,403.0){\usebox{\plotpoint}}
\put(696.0,402.0){\usebox{\plotpoint}}
\put(696.0,402.0){\rule[-0.200pt]{0.400pt}{7.227pt}}
\put(696.0,432.0){\usebox{\plotpoint}}
\put(697.0,432.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(697.0,435.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(697.0,435.0){\usebox{\plotpoint}}
\put(698.0,407.0){\rule[-0.200pt]{0.400pt}{6.745pt}}
\put(698.0,407.0){\usebox{\plotpoint}}
\put(699.0,401.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(699.0,401.0){\usebox{\plotpoint}}
\put(699.0,401.0){\usebox{\plotpoint}}
\put(699.0,401.0){\usebox{\plotpoint}}
\put(700.0,399.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(700.0,399.0){\rule[-0.200pt]{0.400pt}{5.541pt}}
\put(700.0,422.0){\usebox{\plotpoint}}
\put(701.0,422.0){\usebox{\plotpoint}}
\put(701.0,388.0){\rule[-0.200pt]{0.400pt}{8.431pt}}
\put(701.0,388.0){\usebox{\plotpoint}}
\put(702.0,386.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(702.0,386.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(702.0,393.0){\usebox{\plotpoint}}
\put(703.0,393.0){\rule[-0.200pt]{0.400pt}{10.840pt}}
\put(703.0,438.0){\usebox{\plotpoint}}
\put(704.0,438.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(704.0,418.0){\rule[-0.200pt]{0.400pt}{6.022pt}}
\put(704.0,418.0){\usebox{\plotpoint}}
\put(705,389.67){\rule{0.241pt}{0.400pt}}
\multiput(705.00,390.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(705.0,391.0){\rule[-0.200pt]{0.400pt}{6.504pt}}
\put(706,390){\usebox{\plotpoint}}
\put(706,390){\usebox{\plotpoint}}
\put(706.0,382.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(706.0,382.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(706.0,396.0){\usebox{\plotpoint}}
\put(707.0,396.0){\rule[-0.200pt]{0.400pt}{6.504pt}}
\put(707.0,423.0){\usebox{\plotpoint}}
\put(708.0,423.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(708.0,443.0){\usebox{\plotpoint}}
\put(709.0,443.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(709.0,444.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(709.0,444.0){\usebox{\plotpoint}}
\put(710,378.67){\rule{0.241pt}{0.400pt}}
\multiput(710.00,379.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(710.0,380.0){\rule[-0.200pt]{0.400pt}{15.418pt}}
\put(711,379){\usebox{\plotpoint}}
\put(711.0,366.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(711,396.67){\rule{0.241pt}{0.400pt}}
\multiput(711.00,396.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(711.0,366.0){\rule[-0.200pt]{0.400pt}{7.468pt}}
\put(712,398){\usebox{\plotpoint}}
\put(712.0,398.0){\rule[-0.200pt]{0.400pt}{11.804pt}}
\put(712.0,446.0){\usebox{\plotpoint}}
\put(712.0,446.0){\usebox{\plotpoint}}
\put(713.0,411.0){\rule[-0.200pt]{0.400pt}{8.431pt}}
\put(713.0,411.0){\usebox{\plotpoint}}
\put(714.0,401.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(714.0,401.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(714.0,416.0){\usebox{\plotpoint}}
\put(715.0,416.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(715.0,427.0){\usebox{\plotpoint}}
\put(715.0,427.0){\usebox{\plotpoint}}
\put(716.0,414.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(716.0,414.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(716.0,417.0){\usebox{\plotpoint}}
\put(717.0,417.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(717,415.67){\rule{0.241pt}{0.400pt}}
\multiput(717.00,416.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(717.0,417.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(718,416){\usebox{\plotpoint}}
\put(718,416){\usebox{\plotpoint}}
\put(718,416){\usebox{\plotpoint}}
\put(718,416){\usebox{\plotpoint}}
\put(718.0,390.0){\rule[-0.200pt]{0.400pt}{6.263pt}}
\put(718.0,390.0){\usebox{\plotpoint}}
\put(718.0,391.0){\usebox{\plotpoint}}
\put(719.0,391.0){\rule[-0.200pt]{0.400pt}{7.227pt}}
\put(719.0,421.0){\usebox{\plotpoint}}
\put(720,441.67){\rule{0.241pt}{0.400pt}}
\multiput(720.00,441.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(720.0,421.0){\rule[-0.200pt]{0.400pt}{5.059pt}}
\put(721,443){\usebox{\plotpoint}}
\put(721,443){\usebox{\plotpoint}}
\put(721,443){\usebox{\plotpoint}}
\put(721,443){\usebox{\plotpoint}}
\put(721,443){\usebox{\plotpoint}}
\put(721,443){\usebox{\plotpoint}}
\put(721,443){\usebox{\plotpoint}}
\put(721,443){\usebox{\plotpoint}}
\put(721,443){\usebox{\plotpoint}}
\put(721,443){\usebox{\plotpoint}}
\put(721,443){\usebox{\plotpoint}}
\put(721,443){\usebox{\plotpoint}}
\put(721.0,414.0){\rule[-0.200pt]{0.400pt}{6.986pt}}
\put(721.0,414.0){\usebox{\plotpoint}}
\put(722.0,405.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(722.0,405.0){\usebox{\plotpoint}}
\put(723.0,401.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(723.0,401.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(723.0,414.0){\usebox{\plotpoint}}
\put(724.0,414.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(724.0,398.0){\rule[-0.200pt]{0.400pt}{5.059pt}}
\put(724.0,398.0){\usebox{\plotpoint}}
\put(725.0,394.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(725.0,394.0){\rule[-0.200pt]{0.400pt}{4.095pt}}
\put(725.0,411.0){\usebox{\plotpoint}}
\put(726.0,411.0){\rule[-0.200pt]{0.400pt}{7.950pt}}
\put(726.0,444.0){\usebox{\plotpoint}}
\put(727.0,444.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(727.0,433.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(727.0,433.0){\usebox{\plotpoint}}
\put(728.0,405.0){\rule[-0.200pt]{0.400pt}{6.745pt}}
\put(728.0,405.0){\usebox{\plotpoint}}
\put(729.0,396.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(729.0,396.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(729.0,415.0){\usebox{\plotpoint}}
\put(730.0,415.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(730.0,418.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(730.0,418.0){\usebox{\plotpoint}}
\put(731.0,392.0){\rule[-0.200pt]{0.400pt}{6.263pt}}
\put(731.0,392.0){\usebox{\plotpoint}}
\put(732.0,390.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(732.0,390.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(732.0,398.0){\usebox{\plotpoint}}
\put(733.0,398.0){\rule[-0.200pt]{0.400pt}{6.263pt}}
\put(733.0,424.0){\usebox{\plotpoint}}
\put(734.0,424.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(734.0,434.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(734.0,434.0){\usebox{\plotpoint}}
\put(735.0,433.0){\usebox{\plotpoint}}
\put(735.0,433.0){\usebox{\plotpoint}}
\put(735.0,428.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(735.0,428.0){\usebox{\plotpoint}}
\put(736.0,424.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(736.0,424.0){\usebox{\plotpoint}}
\put(737.0,405.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(737.0,405.0){\usebox{\plotpoint}}
\put(738.0,398.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(738.0,398.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(738.0,403.0){\usebox{\plotpoint}}
\put(739.0,403.0){\usebox{\plotpoint}}
\put(739.0,399.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(739.0,399.0){\usebox{\plotpoint}}
\put(740.0,398.0){\usebox{\plotpoint}}
\put(740.0,398.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(740.0,401.0){\usebox{\plotpoint}}
\put(740.0,401.0){\usebox{\plotpoint}}
\put(740.0,402.0){\usebox{\plotpoint}}
\put(741,423.67){\rule{0.241pt}{0.400pt}}
\multiput(741.00,423.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(741.0,402.0){\rule[-0.200pt]{0.400pt}{5.300pt}}
\put(742,425){\usebox{\plotpoint}}
\put(742,425){\usebox{\plotpoint}}
\put(742,425){\usebox{\plotpoint}}
\put(742,425){\usebox{\plotpoint}}
\put(742,425){\usebox{\plotpoint}}
\put(742,425){\usebox{\plotpoint}}
\put(742.0,425.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(742,435.67){\rule{0.241pt}{0.400pt}}
\multiput(742.00,436.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(742.0,437.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(743,436){\usebox{\plotpoint}}
\put(743.0,393.0){\rule[-0.200pt]{0.400pt}{10.359pt}}
\put(743.0,393.0){\usebox{\plotpoint}}
\put(744.0,380.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(744.0,380.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(744.0,392.0){\usebox{\plotpoint}}
\put(745.0,392.0){\rule[-0.200pt]{0.400pt}{12.527pt}}
\put(745.0,444.0){\usebox{\plotpoint}}
\put(746.0,444.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(746,441.67){\rule{0.241pt}{0.400pt}}
\multiput(746.00,442.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(746.0,443.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(747,442){\usebox{\plotpoint}}
\put(747,442){\usebox{\plotpoint}}
\put(747.0,397.0){\rule[-0.200pt]{0.400pt}{10.840pt}}
\put(747.0,397.0){\usebox{\plotpoint}}
\put(748.0,382.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(748.0,382.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(748.0,386.0){\usebox{\plotpoint}}
\put(749.0,386.0){\rule[-0.200pt]{0.400pt}{11.322pt}}
\put(749.0,433.0){\usebox{\plotpoint}}
\put(750.0,433.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(750.0,433.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(750.0,433.0){\usebox{\plotpoint}}
\put(751.0,420.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(751.0,420.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(751.0,423.0){\usebox{\plotpoint}}
\put(752.0,423.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(752.0,420.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(752.0,420.0){\usebox{\plotpoint}}
\put(753.0,414.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(753.0,414.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(753.0,425.0){\usebox{\plotpoint}}
\put(754.0,425.0){\usebox{\plotpoint}}
\put(754.0,419.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(754,424.67){\rule{0.241pt}{0.400pt}}
\multiput(754.00,424.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(754.0,419.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(755,426){\usebox{\plotpoint}}
\put(755,426){\usebox{\plotpoint}}
\put(755,426){\usebox{\plotpoint}}
\put(755,426){\usebox{\plotpoint}}
\put(755,426){\usebox{\plotpoint}}
\put(755,426){\usebox{\plotpoint}}
\put(755,426){\usebox{\plotpoint}}
\put(755,426){\usebox{\plotpoint}}
\put(755,426){\usebox{\plotpoint}}
\put(755.0,400.0){\rule[-0.200pt]{0.400pt}{6.263pt}}
\put(755.0,400.0){\usebox{\plotpoint}}
\put(756.0,400.0){\rule[-0.200pt]{0.400pt}{7.227pt}}
\put(756.0,430.0){\usebox{\plotpoint}}
\put(757.0,411.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(757.0,411.0){\usebox{\plotpoint}}
\put(758.0,385.0){\rule[-0.200pt]{0.400pt}{6.263pt}}
\put(758.0,385.0){\usebox{\plotpoint}}
\put(759.0,385.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(759.0,404.0){\usebox{\plotpoint}}
\put(760.0,404.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(760.0,417.0){\usebox{\plotpoint}}
\put(761.0,417.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(761,413.67){\rule{0.241pt}{0.400pt}}
\multiput(761.00,413.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(761.0,414.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(762,415){\usebox{\plotpoint}}
\put(762,415){\usebox{\plotpoint}}
\put(762,415){\usebox{\plotpoint}}
\put(762,415){\usebox{\plotpoint}}
\put(762,415){\usebox{\plotpoint}}
\put(762,415){\usebox{\plotpoint}}
\put(762,415){\usebox{\plotpoint}}
\put(762,415){\usebox{\plotpoint}}
\put(762,415){\usebox{\plotpoint}}
\put(762,415){\usebox{\plotpoint}}
\put(762,415){\usebox{\plotpoint}}
\put(762,415){\usebox{\plotpoint}}
\put(762,415){\usebox{\plotpoint}}
\put(762,415){\usebox{\plotpoint}}
\put(762,415){\usebox{\plotpoint}}
\put(762,415){\usebox{\plotpoint}}
\put(762,415){\usebox{\plotpoint}}
\put(762,415){\usebox{\plotpoint}}
\put(762,415){\usebox{\plotpoint}}
\put(762,415){\usebox{\plotpoint}}
\put(762,415){\usebox{\plotpoint}}
\put(762,415){\usebox{\plotpoint}}
\put(762,415){\usebox{\plotpoint}}
\put(762,415){\usebox{\plotpoint}}
\put(762,415){\usebox{\plotpoint}}
\put(762,415){\usebox{\plotpoint}}
\put(762,415){\usebox{\plotpoint}}
\put(762,415){\usebox{\plotpoint}}
\put(762,415){\usebox{\plotpoint}}
\put(762,415){\usebox{\plotpoint}}
\put(762,415){\usebox{\plotpoint}}
\put(762,415){\usebox{\plotpoint}}
\put(762,415){\usebox{\plotpoint}}
\put(762,415){\usebox{\plotpoint}}
\put(762,415){\usebox{\plotpoint}}
\put(762,415){\usebox{\plotpoint}}
\put(762,415){\usebox{\plotpoint}}
\put(762,415){\usebox{\plotpoint}}
\put(762,415){\usebox{\plotpoint}}
\put(762,415){\usebox{\plotpoint}}
\put(762.0,415.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(762.0,424.0){\usebox{\plotpoint}}
\put(763.0,424.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(763.0,443.0){\usebox{\plotpoint}}
\put(764.0,443.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(764.0,429.0){\rule[-0.200pt]{0.400pt}{4.095pt}}
\put(764.0,429.0){\usebox{\plotpoint}}
\put(765.0,401.0){\rule[-0.200pt]{0.400pt}{6.745pt}}
\put(765.0,401.0){\usebox{\plotpoint}}
\put(766.0,374.0){\rule[-0.200pt]{0.400pt}{6.504pt}}
\put(766.0,374.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(766.0,376.0){\usebox{\plotpoint}}
\put(767,407.67){\rule{0.241pt}{0.400pt}}
\multiput(767.00,407.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(767.0,376.0){\rule[-0.200pt]{0.400pt}{7.709pt}}
\put(768,409){\usebox{\plotpoint}}
\put(768,409){\usebox{\plotpoint}}
\put(768,409){\usebox{\plotpoint}}
\put(768,409){\usebox{\plotpoint}}
\put(768.0,409.0){\rule[-0.200pt]{0.400pt}{6.986pt}}
\put(768.0,438.0){\usebox{\plotpoint}}
\put(769.0,438.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(769.0,431.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(769.0,431.0){\usebox{\plotpoint}}
\put(770,388.67){\rule{0.241pt}{0.400pt}}
\multiput(770.00,389.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(770.0,390.0){\rule[-0.200pt]{0.400pt}{9.877pt}}
\put(771,389){\usebox{\plotpoint}}
\put(771.0,378.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(771,411.67){\rule{0.241pt}{0.400pt}}
\multiput(771.00,411.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(771.0,378.0){\rule[-0.200pt]{0.400pt}{8.191pt}}
\put(772.0,413.0){\rule[-0.200pt]{0.400pt}{9.395pt}}
\put(772.0,452.0){\usebox{\plotpoint}}
\put(773.0,452.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(773.0,425.0){\rule[-0.200pt]{0.400pt}{7.227pt}}
\put(773.0,425.0){\usebox{\plotpoint}}
\put(774.0,399.0){\rule[-0.200pt]{0.400pt}{6.263pt}}
\put(774.0,399.0){\usebox{\plotpoint}}
\put(775.0,392.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(775.0,392.0){\usebox{\plotpoint}}
\put(775.0,392.0){\usebox{\plotpoint}}
\put(775.0,392.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(775.0,403.0){\usebox{\plotpoint}}
\put(776,428.67){\rule{0.241pt}{0.400pt}}
\multiput(776.00,428.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(776.0,403.0){\rule[-0.200pt]{0.400pt}{6.263pt}}
\put(777,430){\usebox{\plotpoint}}
\put(777,430){\usebox{\plotpoint}}
\put(777.0,430.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(777.0,430.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(777.0,430.0){\usebox{\plotpoint}}
\put(778.0,409.0){\rule[-0.200pt]{0.400pt}{5.059pt}}
\put(778.0,409.0){\usebox{\plotpoint}}
\put(779.0,409.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(779.0,410.0){\usebox{\plotpoint}}
\put(779,416.67){\rule{0.241pt}{0.400pt}}
\multiput(779.00,416.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(779.0,410.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(780,418){\usebox{\plotpoint}}
\put(780,418){\usebox{\plotpoint}}
\put(780,418){\usebox{\plotpoint}}
\put(780.0,418.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(780.0,422.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(780.0,422.0){\usebox{\plotpoint}}
\put(781.0,393.0){\rule[-0.200pt]{0.400pt}{6.986pt}}
\put(781.0,393.0){\usebox{\plotpoint}}
\put(782.0,392.0){\usebox{\plotpoint}}
\put(782.0,392.0){\usebox{\plotpoint}}
\put(782.0,392.0){\usebox{\plotpoint}}
\put(782.0,392.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(782.0,406.0){\usebox{\plotpoint}}
\put(783.0,406.0){\rule[-0.200pt]{0.400pt}{7.468pt}}
\put(783.0,437.0){\usebox{\plotpoint}}
\put(784.0,436.0){\usebox{\plotpoint}}
\put(784.0,436.0){\usebox{\plotpoint}}
\put(784,401.67){\rule{0.241pt}{0.400pt}}
\multiput(784.00,402.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(784.0,403.0){\rule[-0.200pt]{0.400pt}{8.191pt}}
\put(785,402){\usebox{\plotpoint}}
\put(785.0,390.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(785.0,390.0){\usebox{\plotpoint}}
\put(785.0,390.0){\usebox{\plotpoint}}
\put(785.0,390.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(785.0,393.0){\usebox{\plotpoint}}
\put(786.0,393.0){\rule[-0.200pt]{0.400pt}{5.300pt}}
\put(786.0,415.0){\usebox{\plotpoint}}
\put(787.0,415.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(787.0,437.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(787.0,437.0){\usebox{\plotpoint}}
\put(788.0,437.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(788.0,433.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(788.0,433.0){\usebox{\plotpoint}}
\put(789.0,402.0){\rule[-0.200pt]{0.400pt}{7.468pt}}
\put(789.0,402.0){\usebox{\plotpoint}}
\put(790.0,402.0){\usebox{\plotpoint}}
\put(790.0,402.0){\usebox{\plotpoint}}
\put(790.0,402.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(790.0,420.0){\usebox{\plotpoint}}
\put(791.0,420.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(791.0,423.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(791.0,423.0){\usebox{\plotpoint}}
\put(792.0,397.0){\rule[-0.200pt]{0.400pt}{6.263pt}}
\put(792.0,397.0){\usebox{\plotpoint}}
\put(793.0,396.0){\usebox{\plotpoint}}
\put(793.0,396.0){\rule[-0.200pt]{0.400pt}{6.263pt}}
\put(793.0,422.0){\usebox{\plotpoint}}
\put(794.0,422.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(794.0,428.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(794.0,428.0){\usebox{\plotpoint}}
\put(795.0,394.0){\rule[-0.200pt]{0.400pt}{8.191pt}}
\put(795.0,394.0){\usebox{\plotpoint}}
\put(796.0,387.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(796.0,387.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(796.0,401.0){\usebox{\plotpoint}}
\put(797.0,401.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(797.0,411.0){\usebox{\plotpoint}}
\put(798.0,411.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(798,406.67){\rule{0.241pt}{0.400pt}}
\multiput(798.00,406.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(798.0,407.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(799,408){\usebox{\plotpoint}}
\put(799,408){\usebox{\plotpoint}}
\put(799,408){\usebox{\plotpoint}}
\put(799,408){\usebox{\plotpoint}}
\put(799,408){\usebox{\plotpoint}}
\put(799,408){\usebox{\plotpoint}}
\put(799.0,408.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(799.0,427.0){\usebox{\plotpoint}}
\put(800.0,427.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(800.0,442.0){\usebox{\plotpoint}}
\put(801.0,408.0){\rule[-0.200pt]{0.400pt}{8.191pt}}
\put(801.0,408.0){\usebox{\plotpoint}}
\put(802.0,406.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(802.0,406.0){\usebox{\plotpoint}}
\put(802.0,406.0){\usebox{\plotpoint}}
\put(802.0,406.0){\usebox{\plotpoint}}
\put(802.0,406.0){\usebox{\plotpoint}}
\put(802.0,406.0){\usebox{\plotpoint}}
\put(803.0,406.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(803.0,410.0){\usebox{\plotpoint}}
\put(804.0,410.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(804.0,411.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(804.0,411.0){\usebox{\plotpoint}}
\put(804.0,412.0){\usebox{\plotpoint}}
\put(805,425.67){\rule{0.241pt}{0.400pt}}
\multiput(805.00,425.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(805.0,412.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(806,427){\usebox{\plotpoint}}
\put(806,427){\usebox{\plotpoint}}
\put(806,427){\usebox{\plotpoint}}
\put(806,427){\usebox{\plotpoint}}
\put(806,427){\usebox{\plotpoint}}
\put(806,427){\usebox{\plotpoint}}
\put(806.0,427.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(806.0,426.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(806.0,426.0){\usebox{\plotpoint}}
\put(807.0,426.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(807,407.67){\rule{0.241pt}{0.400pt}}
\multiput(807.00,408.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(807.0,409.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(808,408){\usebox{\plotpoint}}
\put(808.0,384.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(808.0,384.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(808.0,388.0){\usebox{\plotpoint}}
\put(809,421.67){\rule{0.241pt}{0.400pt}}
\multiput(809.00,421.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(809.0,388.0){\rule[-0.200pt]{0.400pt}{8.191pt}}
\put(810,423){\usebox{\plotpoint}}
\put(810,423){\usebox{\plotpoint}}
\put(810.0,423.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(810.0,431.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(810.0,431.0){\usebox{\plotpoint}}
\put(811.0,427.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(811.0,427.0){\usebox{\plotpoint}}
\put(811.0,427.0){\usebox{\plotpoint}}
\put(811.0,427.0){\usebox{\plotpoint}}
\put(811.0,428.0){\usebox{\plotpoint}}
\put(812.0,423.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(812.0,423.0){\usebox{\plotpoint}}
\put(813.0,403.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(813.0,403.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(813.0,408.0){\usebox{\plotpoint}}
\put(814.0,408.0){\rule[-0.200pt]{0.400pt}{4.095pt}}
\put(814.0,423.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(814.0,423.0){\usebox{\plotpoint}}
\put(815.0,423.0){\usebox{\plotpoint}}
\put(815.0,412.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(815.0,412.0){\usebox{\plotpoint}}
\put(816.0,402.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(816,411.67){\rule{0.241pt}{0.400pt}}
\multiput(816.00,411.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(816.0,402.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(817,413){\usebox{\plotpoint}}
\put(817,413){\usebox{\plotpoint}}
\put(817.0,413.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(817.0,413.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(817.0,413.0){\usebox{\plotpoint}}
\put(818.0,394.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(818.0,394.0){\usebox{\plotpoint}}
\put(819.0,389.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(819.0,389.0){\rule[-0.200pt]{0.400pt}{4.095pt}}
\put(819.0,406.0){\usebox{\plotpoint}}
\put(820,441.67){\rule{0.241pt}{0.400pt}}
\multiput(820.00,441.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(820.0,406.0){\rule[-0.200pt]{0.400pt}{8.672pt}}
\put(821,443){\usebox{\plotpoint}}
\put(821,443){\usebox{\plotpoint}}
\put(821.0,443.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(821,429.67){\rule{0.241pt}{0.400pt}}
\multiput(821.00,430.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(821.0,431.0){\rule[-0.200pt]{0.400pt}{5.300pt}}
\put(822,430){\usebox{\plotpoint}}
\put(822,376.67){\rule{0.241pt}{0.400pt}}
\multiput(822.00,377.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(822.0,378.0){\rule[-0.200pt]{0.400pt}{12.527pt}}
\put(823,377){\usebox{\plotpoint}}
\put(823,377){\usebox{\plotpoint}}
\put(823.0,374.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(823.0,374.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(823.0,392.0){\usebox{\plotpoint}}
\put(824.0,392.0){\rule[-0.200pt]{0.400pt}{11.322pt}}
\put(824.0,439.0){\usebox{\plotpoint}}
\put(825.0,430.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(825.0,430.0){\usebox{\plotpoint}}
\put(826.0,396.0){\rule[-0.200pt]{0.400pt}{8.191pt}}
\put(826.0,396.0){\usebox{\plotpoint}}
\put(827.0,396.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(827.0,405.0){\usebox{\plotpoint}}
\put(828.0,405.0){\rule[-0.200pt]{0.400pt}{6.022pt}}
\put(828.0,430.0){\usebox{\plotpoint}}
\put(829.0,430.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(829.0,448.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(829.0,448.0){\usebox{\plotpoint}}
\put(830.0,411.0){\rule[-0.200pt]{0.400pt}{8.913pt}}
\put(830.0,411.0){\usebox{\plotpoint}}
\put(831.0,401.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(831.0,401.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(831.0,408.0){\usebox{\plotpoint}}
\put(832.0,408.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(832,422.67){\rule{0.241pt}{0.400pt}}
\multiput(832.00,423.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(832.0,424.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(833,423){\usebox{\plotpoint}}
\put(833,423){\usebox{\plotpoint}}
\put(833,423){\usebox{\plotpoint}}
\put(833,423){\usebox{\plotpoint}}
\put(833.0,418.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(833.0,418.0){\usebox{\plotpoint}}
\put(833.0,411.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(833.0,411.0){\usebox{\plotpoint}}
\put(834.0,393.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(834.0,393.0){\usebox{\plotpoint}}
\put(835.0,389.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(835.0,389.0){\usebox{\plotpoint}}
\put(835.0,389.0){\usebox{\plotpoint}}
\put(835.0,389.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(835.0,396.0){\usebox{\plotpoint}}
\put(836,450.67){\rule{0.241pt}{0.400pt}}
\multiput(836.00,450.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(836.0,396.0){\rule[-0.200pt]{0.400pt}{13.249pt}}
\put(837,452){\usebox{\plotpoint}}
\put(837,452){\usebox{\plotpoint}}
\put(837.0,452.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(837,425.67){\rule{0.241pt}{0.400pt}}
\multiput(837.00,426.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(837.0,427.0){\rule[-0.200pt]{0.400pt}{6.745pt}}
\put(838,426){\usebox{\plotpoint}}
\put(838,426){\usebox{\plotpoint}}
\put(838,426){\usebox{\plotpoint}}
\put(838.0,406.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(838.0,406.0){\usebox{\plotpoint}}
\put(839.0,406.0){\rule[-0.200pt]{0.400pt}{5.541pt}}
\put(839.0,427.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(839.0,427.0){\usebox{\plotpoint}}
\put(840.0,401.0){\rule[-0.200pt]{0.400pt}{6.263pt}}
\put(840.0,401.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(840.0,403.0){\usebox{\plotpoint}}
\put(841.0,403.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(841.0,396.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(841.0,396.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(841.0,399.0){\usebox{\plotpoint}}
\put(842.0,399.0){\rule[-0.200pt]{0.400pt}{6.986pt}}
\put(842.0,428.0){\usebox{\plotpoint}}
\put(843.0,421.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(843.0,421.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(843.0,425.0){\usebox{\plotpoint}}
\put(844.0,403.0){\rule[-0.200pt]{0.400pt}{5.300pt}}
\put(844.0,403.0){\usebox{\plotpoint}}
\put(845.0,399.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(845.0,399.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(845.0,404.0){\usebox{\plotpoint}}
\put(846.0,403.0){\usebox{\plotpoint}}
\put(846.0,403.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(846.0,419.0){\usebox{\plotpoint}}
\put(847.0,419.0){\rule[-0.200pt]{0.400pt}{5.300pt}}
\put(847.0,441.0){\usebox{\plotpoint}}
\put(848.0,441.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(848.0,430.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(848.0,430.0){\usebox{\plotpoint}}
\put(849,391.67){\rule{0.241pt}{0.400pt}}
\multiput(849.00,392.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(849.0,393.0){\rule[-0.200pt]{0.400pt}{8.913pt}}
\put(850,392){\usebox{\plotpoint}}
\put(850.0,383.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(850.0,383.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(850.0,398.0){\usebox{\plotpoint}}
\put(851.0,398.0){\rule[-0.200pt]{0.400pt}{7.709pt}}
\put(851.0,430.0){\usebox{\plotpoint}}
\put(852.0,430.0){\usebox{\plotpoint}}
\put(852.0,412.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(852.0,412.0){\usebox{\plotpoint}}
\put(853.0,406.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(853.0,406.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(853.0,413.0){\usebox{\plotpoint}}
\put(854.0,413.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(854.0,417.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(854.0,417.0){\usebox{\plotpoint}}
\put(855.0,417.0){\usebox{\plotpoint}}
\put(855.0,410.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(855.0,410.0){\usebox{\plotpoint}}
\put(856.0,409.0){\usebox{\plotpoint}}
\put(856.0,409.0){\rule[-0.200pt]{0.400pt}{4.095pt}}
\put(856.0,426.0){\usebox{\plotpoint}}
\put(857,416.67){\rule{0.241pt}{0.400pt}}
\multiput(857.00,416.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(857.0,417.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(858,418){\usebox{\plotpoint}}
\put(858,418){\usebox{\plotpoint}}
\put(858,418){\usebox{\plotpoint}}
\put(858,418){\usebox{\plotpoint}}
\put(858,418){\usebox{\plotpoint}}
\put(858,418){\usebox{\plotpoint}}
\put(858,418){\usebox{\plotpoint}}
\put(858,418){\usebox{\plotpoint}}
\put(858,418){\usebox{\plotpoint}}
\put(858,418){\usebox{\plotpoint}}
\put(858,418){\usebox{\plotpoint}}
\put(858,418){\usebox{\plotpoint}}
\put(858,418){\usebox{\plotpoint}}
\put(858,418){\usebox{\plotpoint}}
\put(858,418){\usebox{\plotpoint}}
\put(858,418){\usebox{\plotpoint}}
\put(858,418){\usebox{\plotpoint}}
\put(858,418){\usebox{\plotpoint}}
\put(858.0,418.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(858.0,424.0){\usebox{\plotpoint}}
\put(858.0,424.0){\usebox{\plotpoint}}
\put(859.0,411.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(859.0,411.0){\usebox{\plotpoint}}
\put(860.0,397.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(860.0,397.0){\usebox{\plotpoint}}
\put(861.0,396.0){\usebox{\plotpoint}}
\put(861.0,396.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(861.0,401.0){\usebox{\plotpoint}}
\put(862.0,401.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(862.0,414.0){\usebox{\plotpoint}}
\put(863.0,414.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(863.0,425.0){\usebox{\plotpoint}}
\put(864.0,425.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(864.0,419.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(864.0,419.0){\usebox{\plotpoint}}
\put(865.0,411.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(865.0,411.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(865.0,414.0){\usebox{\plotpoint}}
\put(866,434.67){\rule{0.241pt}{0.400pt}}
\multiput(866.00,434.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(866.0,414.0){\rule[-0.200pt]{0.400pt}{5.059pt}}
\put(867,436){\usebox{\plotpoint}}
\put(867,436){\usebox{\plotpoint}}
\put(867,436){\usebox{\plotpoint}}
\put(867,436){\usebox{\plotpoint}}
\put(867.0,436.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(867,431.67){\rule{0.241pt}{0.400pt}}
\multiput(867.00,432.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(867.0,433.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(868,432){\usebox{\plotpoint}}
\put(868,432){\usebox{\plotpoint}}
\put(868.0,394.0){\rule[-0.200pt]{0.400pt}{9.154pt}}
\put(868.0,394.0){\usebox{\plotpoint}}
\put(869.0,394.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(869.0,408.0){\usebox{\plotpoint}}
\put(870.0,408.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(870.0,420.0){\usebox{\plotpoint}}
\put(871.0,420.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(871.0,421.0){\usebox{\plotpoint}}
\put(871.0,421.0){\usebox{\plotpoint}}
\put(871.0,422.0){\usebox{\plotpoint}}
\put(872.0,422.0){\usebox{\plotpoint}}
\put(872,414.67){\rule{0.241pt}{0.400pt}}
\multiput(872.00,415.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(872.0,416.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(873,415){\usebox{\plotpoint}}
\put(873,415){\usebox{\plotpoint}}
\put(873,415){\usebox{\plotpoint}}
\put(873,415){\usebox{\plotpoint}}
\put(873.0,409.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(873,421.67){\rule{0.241pt}{0.400pt}}
\multiput(873.00,421.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(873.0,409.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(874,423){\usebox{\plotpoint}}
\put(874,423){\usebox{\plotpoint}}
\put(874.0,423.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(874.0,423.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(874.0,423.0){\usebox{\plotpoint}}
\put(875,391.67){\rule{0.241pt}{0.400pt}}
\multiput(875.00,392.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(875.0,393.0){\rule[-0.200pt]{0.400pt}{7.227pt}}
\put(876,392){\usebox{\plotpoint}}
\put(876,392){\usebox{\plotpoint}}
\put(876,392){\usebox{\plotpoint}}
\put(876,392){\usebox{\plotpoint}}
\put(876.0,386.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(876.0,386.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(876.0,404.0){\usebox{\plotpoint}}
\put(877.0,404.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(877.0,422.0){\usebox{\plotpoint}}
\put(878.0,422.0){\usebox{\plotpoint}}
\put(878.0,413.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(878.0,413.0){\usebox{\plotpoint}}
\put(879.0,405.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(879.0,405.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(879.0,414.0){\usebox{\plotpoint}}
\put(880.0,414.0){\rule[-0.200pt]{0.400pt}{6.022pt}}
\put(880.0,439.0){\usebox{\plotpoint}}
\put(881.0,439.0){\usebox{\plotpoint}}
\put(881,412.67){\rule{0.241pt}{0.400pt}}
\multiput(881.00,413.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(881.0,414.0){\rule[-0.200pt]{0.400pt}{6.263pt}}
\put(882,413){\usebox{\plotpoint}}
\put(882.0,390.0){\rule[-0.200pt]{0.400pt}{5.541pt}}
\put(882.0,390.0){\usebox{\plotpoint}}
\put(883.0,387.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(883,412.67){\rule{0.241pt}{0.400pt}}
\multiput(883.00,412.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(883.0,387.0){\rule[-0.200pt]{0.400pt}{6.263pt}}
\put(884,414){\usebox{\plotpoint}}
\put(884,414){\usebox{\plotpoint}}
\put(884.0,414.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(884.0,429.0){\usebox{\plotpoint}}
\put(885.0,429.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(885.0,441.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(885.0,441.0){\usebox{\plotpoint}}
\put(886.0,406.0){\rule[-0.200pt]{0.400pt}{8.431pt}}
\put(886.0,406.0){\usebox{\plotpoint}}
\put(887.0,388.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(887.0,388.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(887.0,393.0){\usebox{\plotpoint}}
\put(888.0,393.0){\rule[-0.200pt]{0.400pt}{6.504pt}}
\put(888.0,420.0){\usebox{\plotpoint}}
\put(889.0,420.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(889,421.67){\rule{0.241pt}{0.400pt}}
\multiput(889.00,422.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(889.0,423.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(890,422){\usebox{\plotpoint}}
\put(890,422){\usebox{\plotpoint}}
\put(890,422){\usebox{\plotpoint}}
\put(890.0,416.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(890.0,416.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(890.0,423.0){\usebox{\plotpoint}}
\put(891.0,423.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(891.0,419.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(891.0,419.0){\usebox{\plotpoint}}
\put(892.0,417.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(892.0,417.0){\usebox{\plotpoint}}
\put(892.0,409.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(892.0,409.0){\usebox{\plotpoint}}
\put(893.0,408.0){\usebox{\plotpoint}}
\put(893.0,408.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(893.0,423.0){\usebox{\plotpoint}}
\put(894.0,423.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(894,426.67){\rule{0.241pt}{0.400pt}}
\multiput(894.00,427.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(894.0,428.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(895,427){\usebox{\plotpoint}}
\put(895,427){\usebox{\plotpoint}}
\put(895,427){\usebox{\plotpoint}}
\put(895,427){\usebox{\plotpoint}}
\put(895,427){\usebox{\plotpoint}}
\put(895.0,407.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(895.0,407.0){\usebox{\plotpoint}}
\put(896.0,407.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(896.0,420.0){\usebox{\plotpoint}}
\put(897.0,420.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(897.0,412.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(897.0,412.0){\usebox{\plotpoint}}
\put(898.0,393.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(898.0,393.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(898.0,395.0){\usebox{\plotpoint}}
\put(899.0,395.0){\rule[-0.200pt]{0.400pt}{5.059pt}}
\put(899.0,416.0){\usebox{\plotpoint}}
\put(900.0,416.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(900.0,418.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(900.0,418.0){\usebox{\plotpoint}}
\put(901.0,399.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(901.0,399.0){\usebox{\plotpoint}}
\put(902.0,395.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(902.0,395.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(902.0,402.0){\usebox{\plotpoint}}
\put(903.0,402.0){\rule[-0.200pt]{0.400pt}{6.504pt}}
\put(903.0,429.0){\usebox{\plotpoint}}
\put(904.0,429.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(904,431.67){\rule{0.241pt}{0.400pt}}
\multiput(904.00,432.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(904.0,433.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(905,432){\usebox{\plotpoint}}
\put(905,432){\usebox{\plotpoint}}
\put(905.0,405.0){\rule[-0.200pt]{0.400pt}{6.504pt}}
\put(905.0,405.0){\usebox{\plotpoint}}
\put(905.0,406.0){\usebox{\plotpoint}}
\put(906.0,405.0){\usebox{\plotpoint}}
\put(906.0,405.0){\usebox{\plotpoint}}
\put(906.0,398.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(906.0,398.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(906.0,401.0){\usebox{\plotpoint}}
\put(907.0,401.0){\rule[-0.200pt]{0.400pt}{9.154pt}}
\put(907.0,439.0){\usebox{\plotpoint}}
\put(908.0,439.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(908.0,430.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(908.0,430.0){\usebox{\plotpoint}}
\put(909.0,397.0){\rule[-0.200pt]{0.400pt}{7.950pt}}
\put(909.0,397.0){\usebox{\plotpoint}}
\put(910.0,387.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(910,396.67){\rule{0.241pt}{0.400pt}}
\multiput(910.00,396.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(910.0,387.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(911,398){\usebox{\plotpoint}}
\put(911,398){\usebox{\plotpoint}}
\put(911,398){\usebox{\plotpoint}}
\put(911.0,398.0){\rule[-0.200pt]{0.400pt}{6.263pt}}
\put(911.0,424.0){\usebox{\plotpoint}}
\put(912.0,424.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(912.0,422.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(912.0,422.0){\usebox{\plotpoint}}
\put(913.0,400.0){\rule[-0.200pt]{0.400pt}{5.300pt}}
\put(913.0,400.0){\usebox{\plotpoint}}
\put(914.0,400.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(914.0,413.0){\usebox{\plotpoint}}
\put(915.0,413.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(915.0,433.0){\usebox{\plotpoint}}
\put(916.0,422.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(916.0,422.0){\usebox{\plotpoint}}
\put(917,403.67){\rule{0.241pt}{0.400pt}}
\multiput(917.00,403.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(917.0,404.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(918,405){\usebox{\plotpoint}}
\put(918,405){\usebox{\plotpoint}}
\put(918,405){\usebox{\plotpoint}}
\put(918,405){\usebox{\plotpoint}}
\put(918,405){\usebox{\plotpoint}}
\put(918,405){\usebox{\plotpoint}}
\put(918,405){\usebox{\plotpoint}}
\put(918,405){\usebox{\plotpoint}}
\put(918,405){\usebox{\plotpoint}}
\put(918.0,405.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(918.0,408.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(918.0,408.0){\usebox{\plotpoint}}
\put(919.0,405.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(919.0,405.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(919.0,409.0){\usebox{\plotpoint}}
\put(919.0,409.0){\usebox{\plotpoint}}
\put(920.0,409.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(920.0,416.0){\usebox{\plotpoint}}
\put(921.0,416.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(921,421.67){\rule{0.241pt}{0.400pt}}
\multiput(921.00,422.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(921.0,423.0){\usebox{\plotpoint}}
\put(922,422){\usebox{\plotpoint}}
\put(922,422){\usebox{\plotpoint}}
\put(922,422){\usebox{\plotpoint}}
\put(922,422){\usebox{\plotpoint}}
\put(922,422){\usebox{\plotpoint}}
\put(922,422){\usebox{\plotpoint}}
\put(922,422){\usebox{\plotpoint}}
\put(922,422){\usebox{\plotpoint}}
\put(922,422){\usebox{\plotpoint}}
\put(922,422){\usebox{\plotpoint}}
\put(922,422){\usebox{\plotpoint}}
\put(922,422){\usebox{\plotpoint}}
\put(922,422){\usebox{\plotpoint}}
\put(922,422){\usebox{\plotpoint}}
\put(922,422){\usebox{\plotpoint}}
\put(922,422){\usebox{\plotpoint}}
\put(922,422){\usebox{\plotpoint}}
\put(922,422){\usebox{\plotpoint}}
\put(922,422){\usebox{\plotpoint}}
\put(922,422){\usebox{\plotpoint}}
\put(922.0,421.0){\usebox{\plotpoint}}
\put(922.0,421.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(922.0,430.0){\usebox{\plotpoint}}
\put(923.0,430.0){\usebox{\plotpoint}}
\put(923.0,422.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(923.0,422.0){\usebox{\plotpoint}}
\put(924.0,409.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(924.0,409.0){\usebox{\plotpoint}}
\put(925.0,402.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(925.0,402.0){\usebox{\plotpoint}}
\put(925.0,402.0){\usebox{\plotpoint}}
\put(925.0,402.0){\usebox{\plotpoint}}
\put(925.0,403.0){\usebox{\plotpoint}}
\put(926.0,401.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(926.0,401.0){\usebox{\plotpoint}}
\put(926.0,401.0){\usebox{\plotpoint}}
\put(926.0,401.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(926.0,411.0){\usebox{\plotpoint}}
\put(927.0,411.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(927.0,424.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(927.0,424.0){\usebox{\plotpoint}}
\put(928.0,409.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(928.0,409.0){\usebox{\plotpoint}}
\put(929.0,404.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(929.0,404.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(929.0,414.0){\usebox{\plotpoint}}
\put(930.0,414.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(930.0,416.0){\usebox{\plotpoint}}
\put(930.0,416.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(930.0,421.0){\usebox{\plotpoint}}
\put(931.0,421.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(931.0,428.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(931.0,428.0){\usebox{\plotpoint}}
\put(932.0,422.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(932.0,422.0){\usebox{\plotpoint}}
\put(932.0,420.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(932.0,420.0){\usebox{\plotpoint}}
\put(933.0,412.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(933.0,412.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(933.0,417.0){\usebox{\plotpoint}}
\put(934.0,417.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(934,415.67){\rule{0.241pt}{0.400pt}}
\multiput(934.00,416.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(934.0,417.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(935,416){\usebox{\plotpoint}}
\put(935,416){\usebox{\plotpoint}}
\put(935.0,397.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(935.0,397.0){\usebox{\plotpoint}}
\put(935.0,398.0){\usebox{\plotpoint}}
\put(936.0,398.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(936.0,409.0){\usebox{\plotpoint}}
\put(936.0,409.0){\usebox{\plotpoint}}
\put(937.0,409.0){\usebox{\plotpoint}}
\put(937.0,409.0){\usebox{\plotpoint}}
\put(937.0,409.0){\usebox{\plotpoint}}
\put(938.0,409.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(938.0,417.0){\usebox{\plotpoint}}
\put(939.0,417.0){\usebox{\plotpoint}}
\put(939.0,411.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(939.0,411.0){\usebox{\plotpoint}}
\put(940.0,404.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(940.0,404.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(940.0,412.0){\usebox{\plotpoint}}
\put(941.0,412.0){\rule[-0.200pt]{0.400pt}{5.059pt}}
\put(941.0,433.0){\usebox{\plotpoint}}
\put(942.0,433.0){\usebox{\plotpoint}}
\put(942,416.67){\rule{0.241pt}{0.400pt}}
\multiput(942.00,417.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(942.0,418.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(943,417){\usebox{\plotpoint}}
\put(943,417){\usebox{\plotpoint}}
\put(943,417){\usebox{\plotpoint}}
\put(943.0,400.0){\rule[-0.200pt]{0.400pt}{4.095pt}}
\put(943.0,400.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(943.0,402.0){\usebox{\plotpoint}}
\put(944.0,402.0){\usebox{\plotpoint}}
\put(944.0,402.0){\usebox{\plotpoint}}
\put(944,416.67){\rule{0.241pt}{0.400pt}}
\multiput(944.00,416.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(944.0,402.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(945,418){\usebox{\plotpoint}}
\put(945,418){\usebox{\plotpoint}}
\put(945,418){\usebox{\plotpoint}}
\put(945,418){\usebox{\plotpoint}}
\put(945.0,418.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(945.0,437.0){\usebox{\plotpoint}}
\put(945.0,437.0){\usebox{\plotpoint}}
\put(946.0,410.0){\rule[-0.200pt]{0.400pt}{6.504pt}}
\put(946.0,410.0){\usebox{\plotpoint}}
\put(947.0,393.0){\rule[-0.200pt]{0.400pt}{4.095pt}}
\put(947.0,393.0){\usebox{\plotpoint}}
\put(948.0,393.0){\rule[-0.200pt]{0.400pt}{7.950pt}}
\put(948.0,426.0){\usebox{\plotpoint}}
\put(949.0,426.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(949.0,426.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(949.0,426.0){\usebox{\plotpoint}}
\put(950.0,421.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(950.0,421.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(950.0,424.0){\usebox{\plotpoint}}
\put(951.0,424.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(951.0,427.0){\usebox{\plotpoint}}
\put(952.0,402.0){\rule[-0.200pt]{0.400pt}{6.022pt}}
\put(952.0,402.0){\usebox{\plotpoint}}
\put(953.0,396.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(953,408.67){\rule{0.241pt}{0.400pt}}
\multiput(953.00,408.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(953.0,396.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(954,410){\usebox{\plotpoint}}
\put(954,410){\usebox{\plotpoint}}
\put(954,410){\usebox{\plotpoint}}
\put(954.0,410.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(954.0,413.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(954.0,413.0){\usebox{\plotpoint}}
\put(955.0,410.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(955.0,410.0){\usebox{\plotpoint}}
\put(955.0,410.0){\usebox{\plotpoint}}
\put(955.0,410.0){\usebox{\plotpoint}}
\put(955.0,409.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(955.0,409.0){\usebox{\plotpoint}}
\put(956.0,407.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(956.0,407.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(956.0,422.0){\usebox{\plotpoint}}
\put(957.0,422.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(957.0,415.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(957.0,415.0){\usebox{\plotpoint}}
\put(958.0,412.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(958.0,412.0){\usebox{\plotpoint}}
\put(958.0,412.0){\usebox{\plotpoint}}
\put(958.0,412.0){\usebox{\plotpoint}}
\put(958.0,412.0){\usebox{\plotpoint}}
\put(958.0,412.0){\usebox{\plotpoint}}
\put(958.0,412.0){\usebox{\plotpoint}}
\put(958.0,412.0){\usebox{\plotpoint}}
\put(959.0,412.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(959.0,425.0){\usebox{\plotpoint}}
\put(960.0,425.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(960.0,421.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(960.0,421.0){\usebox{\plotpoint}}
\put(961.0,405.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(961.0,405.0){\usebox{\plotpoint}}
\put(962.0,397.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(962.0,397.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(962.0,399.0){\usebox{\plotpoint}}
\put(963.0,399.0){\rule[-0.200pt]{0.400pt}{5.059pt}}
\put(963.0,420.0){\usebox{\plotpoint}}
\put(964.0,420.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(964.0,430.0){\usebox{\plotpoint}}
\put(964.0,430.0){\usebox{\plotpoint}}
\put(964.0,428.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(964.0,428.0){\usebox{\plotpoint}}
\put(965.0,408.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(965.0,408.0){\usebox{\plotpoint}}
\put(966.0,398.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(966.0,398.0){\usebox{\plotpoint}}
\put(966.0,399.0){\usebox{\plotpoint}}
\put(967.0,399.0){\rule[-0.200pt]{0.400pt}{6.504pt}}
\put(967.0,426.0){\usebox{\plotpoint}}
\put(968.0,426.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(968.0,430.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(968.0,430.0){\usebox{\plotpoint}}
\put(969.0,411.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(969.0,411.0){\usebox{\plotpoint}}
\put(970.0,401.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(970,410.67){\rule{0.241pt}{0.400pt}}
\multiput(970.00,410.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(970.0,401.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(971,412){\usebox{\plotpoint}}
\put(971,412){\usebox{\plotpoint}}
\put(971.0,412.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(971.0,418.0){\usebox{\plotpoint}}
\put(971.0,418.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(971.0,419.0){\usebox{\plotpoint}}
\put(971.0,419.0){\usebox{\plotpoint}}
\put(971.0,420.0){\usebox{\plotpoint}}
\put(972.0,420.0){\usebox{\plotpoint}}
\put(972.0,420.0){\usebox{\plotpoint}}
\put(972.0,420.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(972.0,418.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(972.0,418.0){\usebox{\plotpoint}}
\put(973.0,411.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(973.0,411.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(973.0,413.0){\usebox{\plotpoint}}
\put(974.0,408.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(974.0,408.0){\usebox{\plotpoint}}
\put(975.0,408.0){\rule[-0.200pt]{0.400pt}{4.095pt}}
\put(975.0,425.0){\usebox{\plotpoint}}
\put(976.0,425.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(976.0,426.0){\usebox{\plotpoint}}
\put(976.0,426.0){\usebox{\plotpoint}}
\put(976.0,423.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(976.0,423.0){\usebox{\plotpoint}}
\put(977.0,406.0){\rule[-0.200pt]{0.400pt}{4.095pt}}
\put(977.0,406.0){\usebox{\plotpoint}}
\put(977.0,407.0){\usebox{\plotpoint}}
\put(978.0,407.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(978.0,411.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(978.0,411.0){\usebox{\plotpoint}}
\put(979.0,408.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(979.0,408.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(979.0,411.0){\usebox{\plotpoint}}
\put(980.0,410.0){\usebox{\plotpoint}}
\put(980.0,410.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(980.0,415.0){\usebox{\plotpoint}}
\put(981.0,415.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(981.0,412.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(981.0,412.0){\usebox{\plotpoint}}
\put(982.0,412.0){\rule[-0.200pt]{0.400pt}{4.095pt}}
\put(982.0,429.0){\usebox{\plotpoint}}
\put(983.0,429.0){\usebox{\plotpoint}}
\put(983.0,429.0){\usebox{\plotpoint}}
\put(983.0,429.0){\usebox{\plotpoint}}
\put(984.0,399.0){\rule[-0.200pt]{0.400pt}{7.227pt}}
\put(984.0,399.0){\usebox{\plotpoint}}
\put(985.0,395.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(985.0,395.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(985.0,401.0){\usebox{\plotpoint}}
\put(986,424.67){\rule{0.241pt}{0.400pt}}
\multiput(986.00,424.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(986.0,401.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(987,426){\usebox{\plotpoint}}
\put(987,426){\usebox{\plotpoint}}
\put(987,426){\usebox{\plotpoint}}
\put(987,426){\usebox{\plotpoint}}
\put(987.0,426.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(987.0,439.0){\usebox{\plotpoint}}
\put(988.0,420.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(988.0,420.0){\usebox{\plotpoint}}
\put(989,399.67){\rule{0.241pt}{0.400pt}}
\multiput(989.00,400.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(989.0,401.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(990,400){\usebox{\plotpoint}}
\put(990,400){\usebox{\plotpoint}}
\put(990,400){\usebox{\plotpoint}}
\put(990,400){\usebox{\plotpoint}}
\put(990,400){\usebox{\plotpoint}}
\put(990,400){\usebox{\plotpoint}}
\put(990.0,398.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(990.0,398.0){\usebox{\plotpoint}}
\put(990.0,398.0){\usebox{\plotpoint}}
\put(990.0,398.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(990.0,417.0){\usebox{\plotpoint}}
\put(991.0,417.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(991.0,423.0){\usebox{\plotpoint}}
\put(991.0,423.0){\usebox{\plotpoint}}
\put(992.0,398.0){\rule[-0.200pt]{0.400pt}{6.022pt}}
\put(992.0,398.0){\usebox{\plotpoint}}
\put(993.0,394.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(993.0,394.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(993.0,407.0){\usebox{\plotpoint}}
\put(994.0,407.0){\rule[-0.200pt]{0.400pt}{6.263pt}}
\put(994.0,430.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(994.0,430.0){\usebox{\plotpoint}}
\put(995.0,406.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(995.0,406.0){\usebox{\plotpoint}}
\put(996.0,402.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(996.0,402.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(996.0,408.0){\usebox{\plotpoint}}
\put(997.0,408.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(997.0,421.0){\usebox{\plotpoint}}
\put(998.0,421.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(998.0,424.0){\usebox{\plotpoint}}
\put(998.0,424.0){\usebox{\plotpoint}}
\put(999.0,415.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(999.0,415.0){\usebox{\plotpoint}}
\put(1000.0,407.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(1000.0,407.0){\usebox{\plotpoint}}
\put(1001.0,407.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(1001.0,421.0){\usebox{\plotpoint}}
\put(1002.0,419.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1002.0,419.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(1002.0,424.0){\usebox{\plotpoint}}
\put(1003.0,406.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(1003.0,406.0){\usebox{\plotpoint}}
\put(1004.0,398.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(1004.0,398.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(1004.0,404.0){\usebox{\plotpoint}}
\put(1005.0,404.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(1005.0,420.0){\usebox{\plotpoint}}
\put(1006.0,420.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1006.0,415.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(1006.0,415.0){\usebox{\plotpoint}}
\put(1007.0,410.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(1007.0,410.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(1007.0,421.0){\usebox{\plotpoint}}
\put(1008.0,421.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(1008.0,422.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(1008.0,422.0){\usebox{\plotpoint}}
\put(1009.0,422.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1009.0,424.0){\usebox{\plotpoint}}
\put(1009.0,424.0){\usebox{\plotpoint}}
\put(1009.0,424.0){\usebox{\plotpoint}}
\put(1009.0,424.0){\usebox{\plotpoint}}
\put(1010.0,424.0){\usebox{\plotpoint}}
\put(1010.0,419.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(1010,419.67){\rule{0.241pt}{0.400pt}}
\multiput(1010.00,419.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1010.0,419.0){\usebox{\plotpoint}}
\put(1011,421){\usebox{\plotpoint}}
\put(1011,421){\usebox{\plotpoint}}
\put(1011,421){\usebox{\plotpoint}}
\put(1011,421){\usebox{\plotpoint}}
\put(1011,421){\usebox{\plotpoint}}
\put(1011,421){\usebox{\plotpoint}}
\put(1011,421){\usebox{\plotpoint}}
\put(1011,421){\usebox{\plotpoint}}
\put(1011,421){\usebox{\plotpoint}}
\put(1011,421){\usebox{\plotpoint}}
\put(1011,421){\usebox{\plotpoint}}
\put(1011,421){\usebox{\plotpoint}}
\put(1011,421){\usebox{\plotpoint}}
\put(1011,421){\usebox{\plotpoint}}
\put(1011,421){\usebox{\plotpoint}}
\put(1011,421){\usebox{\plotpoint}}
\put(1011,421){\usebox{\plotpoint}}
\put(1011,421){\usebox{\plotpoint}}
\put(1011,421){\usebox{\plotpoint}}
\put(1011,421){\usebox{\plotpoint}}
\put(1011,421){\usebox{\plotpoint}}
\put(1011,421){\usebox{\plotpoint}}
\put(1011,421){\usebox{\plotpoint}}
\put(1011,421){\usebox{\plotpoint}}
\put(1011,421){\usebox{\plotpoint}}
\put(1011,421){\usebox{\plotpoint}}
\put(1011,421){\usebox{\plotpoint}}
\put(1011,421){\usebox{\plotpoint}}
\put(1011,421){\usebox{\plotpoint}}
\put(1011,421){\usebox{\plotpoint}}
\put(1011,421){\usebox{\plotpoint}}
\put(1011,421){\usebox{\plotpoint}}
\put(1011,421){\usebox{\plotpoint}}
\put(1011,421){\usebox{\plotpoint}}
\put(1011,421){\usebox{\plotpoint}}
\put(1011,421){\usebox{\plotpoint}}
\put(1011,421){\usebox{\plotpoint}}
\put(1011,421){\usebox{\plotpoint}}
\put(1011,421){\usebox{\plotpoint}}
\put(1011,421){\usebox{\plotpoint}}
\put(1011,421){\usebox{\plotpoint}}
\put(1011,421){\usebox{\plotpoint}}
\put(1011,421){\usebox{\plotpoint}}
\put(1011,421){\usebox{\plotpoint}}
\put(1011,421){\usebox{\plotpoint}}
\put(1011,409.67){\rule{0.241pt}{0.400pt}}
\multiput(1011.00,410.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1011.0,411.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1012,410){\usebox{\plotpoint}}
\put(1012,410){\usebox{\plotpoint}}
\put(1012,410){\usebox{\plotpoint}}
\put(1012,410){\usebox{\plotpoint}}
\put(1012,410){\usebox{\plotpoint}}
\put(1012,410){\usebox{\plotpoint}}
\put(1012.0,408.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1012.0,408.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(1012.0,412.0){\usebox{\plotpoint}}
\put(1013.0,407.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(1013.0,407.0){\usebox{\plotpoint}}
\put(1013.0,408.0){\usebox{\plotpoint}}
\put(1014.0,408.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1014.0,409.0){\usebox{\plotpoint}}
\put(1014,410.67){\rule{0.241pt}{0.400pt}}
\multiput(1014.00,410.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1014.0,409.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1015,412){\usebox{\plotpoint}}
\put(1015,412){\usebox{\plotpoint}}
\put(1015,412){\usebox{\plotpoint}}
\put(1015,412){\usebox{\plotpoint}}
\put(1015,412){\usebox{\plotpoint}}
\put(1015,412){\usebox{\plotpoint}}
\put(1015,412){\usebox{\plotpoint}}
\put(1015,412){\usebox{\plotpoint}}
\put(1015,412){\usebox{\plotpoint}}
\put(1015,412){\usebox{\plotpoint}}
\put(1015,412){\usebox{\plotpoint}}
\put(1015,412){\usebox{\plotpoint}}
\put(1015,412){\usebox{\plotpoint}}
\put(1015,427.67){\rule{0.241pt}{0.400pt}}
\multiput(1015.00,427.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1015.0,412.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(1016,429){\usebox{\plotpoint}}
\put(1016,429){\usebox{\plotpoint}}
\put(1016,429){\usebox{\plotpoint}}
\put(1016,429){\usebox{\plotpoint}}
\put(1016,429){\usebox{\plotpoint}}
\put(1016,429){\usebox{\plotpoint}}
\put(1016,429){\usebox{\plotpoint}}
\put(1016.0,428.0){\usebox{\plotpoint}}
\put(1016.0,428.0){\usebox{\plotpoint}}
\put(1016.0,415.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(1016.0,415.0){\usebox{\plotpoint}}
\put(1017.0,404.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(1017.0,404.0){\usebox{\plotpoint}}
\put(1017.0,404.0){\usebox{\plotpoint}}
\put(1017.0,404.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1017.0,406.0){\usebox{\plotpoint}}
\put(1018.0,406.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(1018.0,416.0){\usebox{\plotpoint}}
\put(1018.0,416.0){\usebox{\plotpoint}}
\put(1018.0,417.0){\usebox{\plotpoint}}
\put(1019.0,417.0){\usebox{\plotpoint}}
\put(1019.0,414.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(1019.0,414.0){\usebox{\plotpoint}}
\put(1020.0,409.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(1020.0,409.0){\usebox{\plotpoint}}
\put(1020.0,409.0){\usebox{\plotpoint}}
\put(1020.0,409.0){\usebox{\plotpoint}}
\put(1020.0,409.0){\usebox{\plotpoint}}
\put(1020.0,409.0){\usebox{\plotpoint}}
\put(1020.0,410.0){\usebox{\plotpoint}}
\put(1021.0,410.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1021.0,408.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(1021.0,408.0){\usebox{\plotpoint}}
\put(1022.0,408.0){\usebox{\plotpoint}}
\put(1022.0,398.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(1022.0,398.0){\usebox{\plotpoint}}
\put(1023.0,398.0){\rule[-0.200pt]{0.400pt}{5.059pt}}
\put(1023.0,419.0){\usebox{\plotpoint}}
\put(1024.0,419.0){\rule[-0.200pt]{0.400pt}{6.745pt}}
\put(1024.0,447.0){\usebox{\plotpoint}}
\put(1025.0,447.0){\usebox{\plotpoint}}
\put(1025.0,427.0){\rule[-0.200pt]{0.400pt}{5.059pt}}
\put(1025.0,427.0){\usebox{\plotpoint}}
\put(1026.0,395.0){\rule[-0.200pt]{0.400pt}{7.709pt}}
\put(1026.0,395.0){\usebox{\plotpoint}}
\put(1027.0,393.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1027.0,393.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(1027.0,406.0){\usebox{\plotpoint}}
\put(1028.0,406.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(1028.0,425.0){\usebox{\plotpoint}}
\put(1029.0,418.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(1029.0,418.0){\usebox{\plotpoint}}
\put(1030.0,401.0){\rule[-0.200pt]{0.400pt}{4.095pt}}
\put(1030.0,401.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1030.0,403.0){\usebox{\plotpoint}}
\put(1031.0,403.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(1031.0,416.0){\usebox{\plotpoint}}
\put(1032.0,416.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(1032.0,421.0){\usebox{\plotpoint}}
\put(1032.0,421.0){\usebox{\plotpoint}}
\put(1033.0,408.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(1033.0,408.0){\usebox{\plotpoint}}
\put(1034.0,408.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(1034.0,413.0){\usebox{\plotpoint}}
\put(1035.0,413.0){\rule[-0.200pt]{0.400pt}{5.300pt}}
\put(1035.0,435.0){\usebox{\plotpoint}}
\put(1036.0,435.0){\usebox{\plotpoint}}
\put(1036.0,426.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1036.0,426.0){\usebox{\plotpoint}}
\put(1037.0,401.0){\rule[-0.200pt]{0.400pt}{6.022pt}}
\put(1037.0,401.0){\usebox{\plotpoint}}
\put(1038.0,401.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(1038.0,410.0){\usebox{\plotpoint}}
\put(1039.0,410.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1039.0,419.0){\usebox{\plotpoint}}
\put(1039.0,419.0){\usebox{\plotpoint}}
\put(1040.0,419.0){\usebox{\plotpoint}}
\put(1040.0,410.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1040.0,410.0){\usebox{\plotpoint}}
\put(1041.0,403.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(1041.0,403.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(1041.0,408.0){\usebox{\plotpoint}}
\put(1042.0,408.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(1042.0,423.0){\usebox{\plotpoint}}
\put(1043.0,423.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(1043.0,418.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(1043.0,418.0){\usebox{\plotpoint}}
\put(1044.0,411.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(1044.0,411.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(1044.0,415.0){\usebox{\plotpoint}}
\put(1045.0,413.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1045.0,413.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1045.0,416.0){\usebox{\plotpoint}}
\put(1046.0,416.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1046.0,417.0){\usebox{\plotpoint}}
\put(1046.0,417.0){\usebox{\plotpoint}}
\put(1047.0,417.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(1047.0,423.0){\usebox{\plotpoint}}
\put(1047.0,423.0){\usebox{\plotpoint}}
\put(1047.0,422.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1047.0,422.0){\usebox{\plotpoint}}
\put(1048,413.67){\rule{0.241pt}{0.400pt}}
\multiput(1048.00,414.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1048.0,415.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(1049,414){\usebox{\plotpoint}}
\put(1049,414){\usebox{\plotpoint}}
\put(1049,414){\usebox{\plotpoint}}
\put(1049.0,399.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(1049.0,399.0){\usebox{\plotpoint}}
\put(1050,419.67){\rule{0.241pt}{0.400pt}}
\multiput(1050.00,419.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1050.0,399.0){\rule[-0.200pt]{0.400pt}{5.059pt}}
\put(1051,421){\usebox{\plotpoint}}
\put(1051,421){\usebox{\plotpoint}}
\put(1051,421){\usebox{\plotpoint}}
\put(1051.0,421.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(1051.0,433.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(1051.0,433.0){\usebox{\plotpoint}}
\put(1052,408.67){\rule{0.241pt}{0.400pt}}
\multiput(1052.00,409.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1052.0,410.0){\rule[-0.200pt]{0.400pt}{5.541pt}}
\put(1053,409){\usebox{\plotpoint}}
\put(1053,409){\usebox{\plotpoint}}
\put(1053,409){\usebox{\plotpoint}}
\put(1053,409){\usebox{\plotpoint}}
\put(1053.0,402.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(1053.0,402.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(1053.0,411.0){\usebox{\plotpoint}}
\put(1054.0,411.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(1054.0,419.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(1054.0,419.0){\usebox{\plotpoint}}
\put(1055.0,410.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(1055.0,410.0){\usebox{\plotpoint}}
\put(1056.0,407.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1056.0,407.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1056.0,409.0){\usebox{\plotpoint}}
\put(1057.0,409.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1057.0,410.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1057.0,410.0){\usebox{\plotpoint}}
\put(1058.0,409.0){\usebox{\plotpoint}}
\put(1058.0,409.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(1058.0,414.0){\usebox{\plotpoint}}
\put(1059.0,414.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(1059.0,417.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1059.0,417.0){\usebox{\plotpoint}}
\put(1060.0,411.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(1060.0,411.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(1060.0,415.0){\usebox{\plotpoint}}
\put(1061.0,415.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1061.0,425.0){\usebox{\plotpoint}}
\put(1062.0,425.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(1062.0,429.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1062.0,429.0){\usebox{\plotpoint}}
\put(1063.0,413.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(1063.0,413.0){\usebox{\plotpoint}}
\put(1064.0,395.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(1064.0,395.0){\usebox{\plotpoint}}
\put(1064.0,396.0){\usebox{\plotpoint}}
\put(1065.0,396.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(1065.0,420.0){\usebox{\plotpoint}}
\put(1066.0,420.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(1066.0,431.0){\usebox{\plotpoint}}
\put(1066.0,431.0){\usebox{\plotpoint}}
\put(1066.0,431.0){\usebox{\plotpoint}}
\put(1066.0,431.0){\usebox{\plotpoint}}
\put(1067.0,420.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(1067.0,420.0){\usebox{\plotpoint}}
\put(1068.0,410.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1068.0,410.0){\usebox{\plotpoint}}
\put(1069.0,404.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(1069.0,404.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(1069.0,409.0){\usebox{\plotpoint}}
\put(1070.0,409.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(1070.0,414.0){\usebox{\plotpoint}}
\put(1071.0,414.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1071,410.67){\rule{0.241pt}{0.400pt}}
\multiput(1071.00,411.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1071.0,412.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(1072,411){\usebox{\plotpoint}}
\put(1072,411){\usebox{\plotpoint}}
\put(1072,411){\usebox{\plotpoint}}
\put(1072,411){\usebox{\plotpoint}}
\put(1072,411){\usebox{\plotpoint}}
\put(1072,411){\usebox{\plotpoint}}
\put(1072,411){\usebox{\plotpoint}}
\put(1072,411){\usebox{\plotpoint}}
\put(1072,411){\usebox{\plotpoint}}
\put(1072.0,409.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1072.0,409.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(1072.0,422.0){\usebox{\plotpoint}}
\put(1073.0,422.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(1073.0,427.0){\usebox{\plotpoint}}
\put(1073.0,427.0){\usebox{\plotpoint}}
\put(1074.0,408.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(1074.0,408.0){\usebox{\plotpoint}}
\put(1075.0,405.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1075.0,405.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1075.0,408.0){\usebox{\plotpoint}}
\put(1076.0,408.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(1076.0,412.0){\usebox{\plotpoint}}
\put(1076.0,412.0){\usebox{\plotpoint}}
\put(1077.0,412.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(1077.0,419.0){\usebox{\plotpoint}}
\put(1078.0,419.0){\usebox{\plotpoint}}
\put(1078.0,416.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(1078.0,416.0){\usebox{\plotpoint}}
\put(1079.0,409.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(1079.0,409.0){\usebox{\plotpoint}}
\put(1080.0,408.0){\usebox{\plotpoint}}
\put(1080.0,408.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(1080.0,415.0){\usebox{\plotpoint}}
\put(1081.0,415.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(1081.0,420.0){\usebox{\plotpoint}}
\put(1082.0,412.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(1082.0,412.0){\usebox{\plotpoint}}
\put(1083.0,409.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1083.0,409.0){\usebox{\plotpoint}}
\put(1083.0,410.0){\usebox{\plotpoint}}
\put(1084.0,410.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(1084.0,426.0){\usebox{\plotpoint}}
\put(1085.0,426.0){\usebox{\plotpoint}}
\put(1085.0,421.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(1085.0,421.0){\usebox{\plotpoint}}
\put(1086.0,402.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(1086.0,402.0){\usebox{\plotpoint}}
\put(1087.0,400.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1087.0,400.0){\usebox{\plotpoint}}
\put(1087.0,400.0){\usebox{\plotpoint}}
\put(1087.0,400.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(1087.0,411.0){\usebox{\plotpoint}}
\put(1088.0,411.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(1088.0,425.0){\usebox{\plotpoint}}
\put(1089.0,421.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(1089.0,421.0){\usebox{\plotpoint}}
\put(1090.0,409.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(1090.0,409.0){\usebox{\plotpoint}}
\put(1091.0,409.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(1091.0,417.0){\usebox{\plotpoint}}
\put(1092.0,417.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(1092.0,421.0){\usebox{\plotpoint}}
\put(1093.0,421.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1093.0,414.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(1093.0,414.0){\usebox{\plotpoint}}
\put(1094.0,414.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(1094.0,418.0){\usebox{\plotpoint}}
\put(1095.0,414.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(1095.0,414.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1095.0,417.0){\usebox{\plotpoint}}
\put(1096.0,408.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(1096.0,408.0){\usebox{\plotpoint}}
\put(1097.0,402.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(1097.0,402.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(1097.0,406.0){\usebox{\plotpoint}}
\put(1098.0,406.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(1098.0,417.0){\usebox{\plotpoint}}
\put(1099.0,417.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(1099.0,428.0){\usebox{\plotpoint}}
\put(1100.0,417.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(1100.0,417.0){\usebox{\plotpoint}}
\put(1101.0,402.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(1101.0,402.0){\usebox{\plotpoint}}
\put(1101.0,403.0){\usebox{\plotpoint}}
\put(1102.0,403.0){\rule[-0.200pt]{0.400pt}{5.541pt}}
\put(1102.0,426.0){\usebox{\plotpoint}}
\put(1103.0,426.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(1103.0,428.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(1103.0,428.0){\usebox{\plotpoint}}
\put(1104.0,416.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(1104.0,416.0){\usebox{\plotpoint}}
\put(1105,406.67){\rule{0.241pt}{0.400pt}}
\multiput(1105.00,407.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1105.0,408.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(1106,407){\usebox{\plotpoint}}
\put(1106,407){\usebox{\plotpoint}}
\put(1106,407){\usebox{\plotpoint}}
\put(1106,407){\usebox{\plotpoint}}
\put(1106,407){\usebox{\plotpoint}}
\put(1106.0,403.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(1106.0,403.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(1106.0,410.0){\usebox{\plotpoint}}
\put(1107.0,410.0){\usebox{\plotpoint}}
\put(1107.0,410.0){\usebox{\plotpoint}}
\put(1107,415.67){\rule{0.241pt}{0.400pt}}
\multiput(1107.00,415.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1107.0,410.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(1108,417){\usebox{\plotpoint}}
\put(1108,417){\usebox{\plotpoint}}
\put(1108,417){\usebox{\plotpoint}}
\put(1108,417){\usebox{\plotpoint}}
\put(1108,417){\usebox{\plotpoint}}
\put(1108,417){\usebox{\plotpoint}}
\put(1108,417){\usebox{\plotpoint}}
\put(1108.0,417.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1108.0,412.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(1108.0,412.0){\usebox{\plotpoint}}
\put(1109.0,409.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1109.0,409.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(1109.0,417.0){\usebox{\plotpoint}}
\put(1110.0,416.0){\usebox{\plotpoint}}
\put(1110.0,416.0){\usebox{\plotpoint}}
\put(1110.0,416.0){\usebox{\plotpoint}}
\put(1110,419.67){\rule{0.241pt}{0.400pt}}
\multiput(1110.00,419.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1110.0,416.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(1111,421){\usebox{\plotpoint}}
\put(1111,421){\usebox{\plotpoint}}
\put(1111,421){\usebox{\plotpoint}}
\put(1111,421){\usebox{\plotpoint}}
\put(1111,421){\usebox{\plotpoint}}
\put(1111,421){\usebox{\plotpoint}}
\put(1111,421){\usebox{\plotpoint}}
\put(1111,421){\usebox{\plotpoint}}
\put(1111,421){\usebox{\plotpoint}}
\put(1111,421){\usebox{\plotpoint}}
\put(1111.0,421.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(1111.0,420.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(1111.0,420.0){\usebox{\plotpoint}}
\put(1112.0,411.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(1112.0,411.0){\usebox{\plotpoint}}
\put(1113.0,400.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(1113.0,400.0){\usebox{\plotpoint}}
\put(1113.0,400.0){\usebox{\plotpoint}}
\put(1113.0,400.0){\usebox{\plotpoint}}
\put(1114.0,400.0){\rule[-0.200pt]{0.400pt}{4.095pt}}
\put(1114.0,417.0){\usebox{\plotpoint}}
\put(1115.0,417.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(1115.0,428.0){\usebox{\plotpoint}}
\put(1115.0,428.0){\usebox{\plotpoint}}
\put(1116,403.67){\rule{0.241pt}{0.400pt}}
\multiput(1116.00,404.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1116.0,405.0){\rule[-0.200pt]{0.400pt}{5.541pt}}
\put(1117,404){\usebox{\plotpoint}}
\put(1117,404){\usebox{\plotpoint}}
\put(1117,404){\usebox{\plotpoint}}
\put(1117,404){\usebox{\plotpoint}}
\put(1117,404){\usebox{\plotpoint}}
\put(1117.0,400.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(1117.0,400.0){\usebox{\plotpoint}}
\put(1117.0,400.0){\usebox{\plotpoint}}
\put(1117.0,400.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1117.0,403.0){\usebox{\plotpoint}}
\put(1118.0,403.0){\rule[-0.200pt]{0.400pt}{6.263pt}}
\put(1118.0,429.0){\usebox{\plotpoint}}
\put(1119.0,429.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(1119.0,428.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(1119.0,428.0){\usebox{\plotpoint}}
\put(1120.0,408.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1120.0,408.0){\usebox{\plotpoint}}
\put(1121.0,408.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(1121.0,415.0){\usebox{\plotpoint}}
\put(1122.0,415.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(1122.0,420.0){\usebox{\plotpoint}}
\put(1122.0,420.0){\usebox{\plotpoint}}
\put(1123.0,404.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(1123.0,404.0){\usebox{\plotpoint}}
\put(1124.0,398.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(1124.0,398.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(1124.0,404.0){\usebox{\plotpoint}}
\put(1125.0,404.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(1125.0,423.0){\usebox{\plotpoint}}
\put(1126.0,423.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(1126.0,427.0){\usebox{\plotpoint}}
\put(1126.0,427.0){\usebox{\plotpoint}}
\put(1127.0,424.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1127.0,424.0){\usebox{\plotpoint}}
\put(1128.0,412.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(1128.0,412.0){\usebox{\plotpoint}}
\put(1129.0,408.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(1129.0,408.0){\usebox{\plotpoint}}
\put(1129.0,408.0){\usebox{\plotpoint}}
\put(1129.0,408.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(1129.0,412.0){\usebox{\plotpoint}}
\put(1130.0,412.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(1130.0,423.0){\usebox{\plotpoint}}
\put(1130.0,423.0){\usebox{\plotpoint}}
\put(1131.0,412.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(1131.0,412.0){\usebox{\plotpoint}}
\put(1132.0,410.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1132.0,410.0){\usebox{\plotpoint}}
\put(1132.0,410.0){\usebox{\plotpoint}}
\put(1132,410.67){\rule{0.241pt}{0.400pt}}
\multiput(1132.00,410.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1132.0,410.0){\usebox{\plotpoint}}
\put(1133,412){\usebox{\plotpoint}}
\put(1133,412){\usebox{\plotpoint}}
\put(1133,412){\usebox{\plotpoint}}
\put(1133,412){\usebox{\plotpoint}}
\put(1133,412){\usebox{\plotpoint}}
\put(1133,412){\usebox{\plotpoint}}
\put(1133,412){\usebox{\plotpoint}}
\put(1133,412){\usebox{\plotpoint}}
\put(1133,412){\usebox{\plotpoint}}
\put(1133.0,412.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(1133.0,418.0){\usebox{\plotpoint}}
\put(1133.0,418.0){\usebox{\plotpoint}}
\put(1134.0,406.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(1134.0,406.0){\usebox{\plotpoint}}
\put(1135.0,406.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(1135.0,410.0){\usebox{\plotpoint}}
\put(1136.0,410.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(1136.0,415.0){\usebox{\plotpoint}}
\put(1137.0,415.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1137.0,418.0){\usebox{\plotpoint}}
\put(1138.0,418.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1138.0,418.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1138.0,418.0){\usebox{\plotpoint}}
\put(1139.0,416.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1139.0,416.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1139.0,418.0){\usebox{\plotpoint}}
\put(1140.0,414.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(1140.0,414.0){\usebox{\plotpoint}}
\put(1140.0,415.0){\usebox{\plotpoint}}
\put(1141.0,415.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(1141.0,421.0){\usebox{\plotpoint}}
\put(1142.0,421.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1142.0,417.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(1142.0,417.0){\usebox{\plotpoint}}
\put(1143.0,401.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(1143.0,401.0){\usebox{\plotpoint}}
\put(1144.0,401.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(1144.0,415.0){\usebox{\plotpoint}}
\put(1145.0,415.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(1145.0,429.0){\usebox{\plotpoint}}
\put(1145.0,429.0){\usebox{\plotpoint}}
\put(1146.0,421.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(1146.0,421.0){\usebox{\plotpoint}}
\put(1147.0,410.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(1147.0,410.0){\usebox{\plotpoint}}
\put(1148.0,410.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(1148.0,415.0){\usebox{\plotpoint}}
\put(1148.0,415.0){\usebox{\plotpoint}}
\put(1149.0,413.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1149.0,413.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1149.0,415.0){\usebox{\plotpoint}}
\put(1150.0,405.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1150.0,405.0){\usebox{\plotpoint}}
\put(1151.0,405.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(1151.0,414.0){\usebox{\plotpoint}}
\put(1152.0,414.0){\usebox{\plotpoint}}
\put(1152.0,414.0){\usebox{\plotpoint}}
\put(1152.0,414.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(1152.0,426.0){\usebox{\plotpoint}}
\put(1153.0,418.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(1153.0,418.0){\usebox{\plotpoint}}
\put(1154.0,412.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(1154.0,412.0){\usebox{\plotpoint}}
\put(1155.0,409.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1155.0,409.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(1155.0,414.0){\usebox{\plotpoint}}
\put(1156.0,414.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(1156.0,420.0){\usebox{\plotpoint}}
\put(1157.0,420.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1157.0,415.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(1157.0,415.0){\usebox{\plotpoint}}
\put(1158.0,406.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(1158.0,406.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1158.0,408.0){\usebox{\plotpoint}}
\put(1159,419.67){\rule{0.241pt}{0.400pt}}
\multiput(1159.00,419.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1159.0,408.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(1160,421){\usebox{\plotpoint}}
\put(1160,421){\usebox{\plotpoint}}
\put(1160,421){\usebox{\plotpoint}}
\put(1160,421){\usebox{\plotpoint}}
\put(1160,421){\usebox{\plotpoint}}
\put(1160,421){\usebox{\plotpoint}}
\put(1160,421){\usebox{\plotpoint}}
\put(1160.0,421.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1160.0,420.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1160.0,420.0){\usebox{\plotpoint}}
\put(1161.0,402.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(1161.0,402.0){\usebox{\plotpoint}}
\put(1162.0,402.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(1162.0,418.0){\usebox{\plotpoint}}
\put(1163.0,418.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1163.0,426.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1163.0,426.0){\usebox{\plotpoint}}
\put(1164.0,417.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(1164.0,417.0){\usebox{\plotpoint}}
\put(1165,408.67){\rule{0.241pt}{0.400pt}}
\multiput(1165.00,409.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1165.0,410.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(1166,409){\usebox{\plotpoint}}
\put(1166,409){\usebox{\plotpoint}}
\put(1166,409){\usebox{\plotpoint}}
\put(1166,409){\usebox{\plotpoint}}
\put(1166,409){\usebox{\plotpoint}}
\put(1166,409){\usebox{\plotpoint}}
\put(1166,409){\usebox{\plotpoint}}
\put(1166,409){\usebox{\plotpoint}}
\put(1166,409){\usebox{\plotpoint}}
\put(1166,409){\usebox{\plotpoint}}
\put(1166,409){\usebox{\plotpoint}}
\put(1166,409){\usebox{\plotpoint}}
\put(1166,409){\usebox{\plotpoint}}
\put(1166,409){\usebox{\plotpoint}}
\put(1166,409){\usebox{\plotpoint}}
\put(1166.0,408.0){\usebox{\plotpoint}}
\put(1166.0,408.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(1166.0,413.0){\usebox{\plotpoint}}
\put(1167.0,413.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(1167.0,424.0){\usebox{\plotpoint}}
\put(1168.0,418.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(1168.0,418.0){\usebox{\plotpoint}}
\put(1169.0,414.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(1169.0,414.0){\usebox{\plotpoint}}
\put(1169.0,414.0){\usebox{\plotpoint}}
\put(1169.0,414.0){\usebox{\plotpoint}}
\put(1170.0,414.0){\usebox{\plotpoint}}
\put(1170.0,414.0){\usebox{\plotpoint}}
\put(1170.0,414.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1170.0,417.0){\usebox{\plotpoint}}
\put(1171.0,411.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(1171.0,411.0){\usebox{\plotpoint}}
\put(1172.0,407.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(1172.0,407.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1172.0,409.0){\usebox{\plotpoint}}
\put(1173.0,409.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(1173.0,413.0){\usebox{\plotpoint}}
\put(1174.0,412.0){\usebox{\plotpoint}}
\put(1174.0,412.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1174.0,414.0){\usebox{\plotpoint}}
\put(1175.0,414.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(1175.0,425.0){\usebox{\plotpoint}}
\put(1176.0,425.0){\usebox{\plotpoint}}
\put(1176.0,417.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(1176.0,417.0){\usebox{\plotpoint}}
\put(1177.0,406.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(1177.0,406.0){\usebox{\plotpoint}}
\put(1177.0,407.0){\usebox{\plotpoint}}
\put(1178.0,407.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(1178.0,422.0){\usebox{\plotpoint}}
\put(1179.0,422.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(1179.0,420.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(1179.0,420.0){\usebox{\plotpoint}}
\put(1180.0,407.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(1180.0,407.0){\usebox{\plotpoint}}
\put(1181.0,407.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(1181.0,416.0){\usebox{\plotpoint}}
\put(1182.0,416.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(1182.0,422.0){\usebox{\plotpoint}}
\put(1183.0,422.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1183.0,423.0){\usebox{\plotpoint}}
\put(1183.0,423.0){\usebox{\plotpoint}}
\put(1183.0,418.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(1183.0,418.0){\usebox{\plotpoint}}
\put(1184.0,411.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(1184.0,411.0){\usebox{\plotpoint}}
\put(1185.0,411.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(1185.0,415.0){\usebox{\plotpoint}}
\put(1186.0,415.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(1186.0,423.0){\usebox{\plotpoint}}
\put(1187.0,423.0){\usebox{\plotpoint}}
\put(1187.0,415.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(1187.0,415.0){\usebox{\plotpoint}}
\put(1188,407.67){\rule{0.241pt}{0.400pt}}
\multiput(1188.00,408.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1188.0,409.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(1189,408){\usebox{\plotpoint}}
\put(1189,408){\usebox{\plotpoint}}
\put(1189,408){\usebox{\plotpoint}}
\put(1189,408){\usebox{\plotpoint}}
\put(1189,408){\usebox{\plotpoint}}
\put(1189,408){\usebox{\plotpoint}}
\put(1189,408){\usebox{\plotpoint}}
\put(1189,408){\usebox{\plotpoint}}
\put(1189,408){\usebox{\plotpoint}}
\put(1189,408){\usebox{\plotpoint}}
\put(1189,408){\usebox{\plotpoint}}
\put(1189,408){\usebox{\plotpoint}}
\put(1189,408){\usebox{\plotpoint}}
\put(1189,408){\usebox{\plotpoint}}
\put(1189,408){\usebox{\plotpoint}}
\put(1189,408){\usebox{\plotpoint}}
\put(1189,408){\usebox{\plotpoint}}
\put(1189,408){\usebox{\plotpoint}}
\put(1189,408){\usebox{\plotpoint}}
\put(1189.0,407.0){\usebox{\plotpoint}}
\put(1189.0,407.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(1189.0,420.0){\usebox{\plotpoint}}
\put(1190.0,420.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(1190.0,417.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(1190.0,417.0){\usebox{\plotpoint}}
\put(1191.0,406.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(1191.0,406.0){\usebox{\plotpoint}}
\put(1192.0,403.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1192.0,403.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(1192.0,410.0){\usebox{\plotpoint}}
\put(1193.0,410.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(1193.0,414.0){\usebox{\plotpoint}}
\put(1193.0,414.0){\usebox{\plotpoint}}
\put(1193.0,414.0){\usebox{\plotpoint}}
\put(1193.0,414.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(1193.0,418.0){\usebox{\plotpoint}}
\put(1194.0,418.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(1194.0,424.0){\usebox{\plotpoint}}
\put(1195.0,424.0){\usebox{\plotpoint}}
\put(1195,414.67){\rule{0.241pt}{0.400pt}}
\multiput(1195.00,415.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1195.0,416.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(1196,415){\usebox{\plotpoint}}
\put(1196,415){\usebox{\plotpoint}}
\put(1196,415){\usebox{\plotpoint}}
\put(1196,415){\usebox{\plotpoint}}
\put(1196,415){\usebox{\plotpoint}}
\put(1196,415){\usebox{\plotpoint}}
\put(1196.0,405.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1196,407.67){\rule{0.241pt}{0.400pt}}
\multiput(1196.00,407.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1196.0,405.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1197,409){\usebox{\plotpoint}}
\put(1197,409){\usebox{\plotpoint}}
\put(1197,409){\usebox{\plotpoint}}
\put(1197,409){\usebox{\plotpoint}}
\put(1197,409){\usebox{\plotpoint}}
\put(1197,409){\usebox{\plotpoint}}
\put(1197,409){\usebox{\plotpoint}}
\put(1197,409){\usebox{\plotpoint}}
\put(1197,409){\usebox{\plotpoint}}
\put(1197,409){\usebox{\plotpoint}}
\put(1197.0,409.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(1197.0,423.0){\usebox{\plotpoint}}
\put(1198.0,423.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1198,414.67){\rule{0.241pt}{0.400pt}}
\multiput(1198.00,415.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1198.0,416.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(1199,415){\usebox{\plotpoint}}
\put(1199,415){\usebox{\plotpoint}}
\put(1199,415){\usebox{\plotpoint}}
\put(1199.0,405.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1199.0,405.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1199.0,407.0){\usebox{\plotpoint}}
\put(1200.0,407.0){\usebox{\plotpoint}}
\put(1200.0,407.0){\usebox{\plotpoint}}
\put(1200.0,407.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1200.0,409.0){\usebox{\plotpoint}}
\put(1201.0,409.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(1201.0,418.0){\usebox{\plotpoint}}
\put(1202.0,418.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1202,424.67){\rule{0.241pt}{0.400pt}}
\multiput(1202.00,425.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1202.0,426.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1203,425){\usebox{\plotpoint}}
\put(1203,425){\usebox{\plotpoint}}
\put(1203,425){\usebox{\plotpoint}}
\put(1203,425){\usebox{\plotpoint}}
\put(1203,425){\usebox{\plotpoint}}
\put(1203,425){\usebox{\plotpoint}}
\put(1203,425){\usebox{\plotpoint}}
\put(1203,425){\usebox{\plotpoint}}
\put(1203,425){\usebox{\plotpoint}}
\put(1203,425){\usebox{\plotpoint}}
\put(1203.0,409.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(1203.0,409.0){\usebox{\plotpoint}}
\put(1204.0,406.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1204.0,406.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1204.0,416.0){\usebox{\plotpoint}}
\put(1205.0,416.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(1205.0,428.0){\usebox{\plotpoint}}
\put(1205.0,428.0){\usebox{\plotpoint}}
\put(1206.0,420.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(1206.0,420.0){\usebox{\plotpoint}}
\put(1207.0,406.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(1207.0,406.0){\usebox{\plotpoint}}
\put(1208.0,406.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(1208.0,411.0){\usebox{\plotpoint}}
\put(1209.0,411.0){\usebox{\plotpoint}}
\put(1209.0,411.0){\usebox{\plotpoint}}
\put(1209.0,411.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(1209.0,416.0){\usebox{\plotpoint}}
\put(1210.0,416.0){\usebox{\plotpoint}}
\put(1210.0,416.0){\usebox{\plotpoint}}
\put(1210.0,416.0){\usebox{\plotpoint}}
\put(1210.0,413.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(1210.0,413.0){\usebox{\plotpoint}}
\put(1211.0,412.0){\usebox{\plotpoint}}
\put(1211.0,412.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(1211.0,418.0){\usebox{\plotpoint}}
\put(1211.0,418.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1211.0,420.0){\usebox{\plotpoint}}
\put(1212.0,420.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(1212.0,424.0){\usebox{\plotpoint}}
\put(1213.0,424.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1213.0,416.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1213.0,416.0){\usebox{\plotpoint}}
\put(1214.0,407.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(1214.0,407.0){\usebox{\plotpoint}}
\put(1215.0,406.0){\usebox{\plotpoint}}
\put(1215,412.67){\rule{0.241pt}{0.400pt}}
\multiput(1215.00,412.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1215.0,406.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(1216,414){\usebox{\plotpoint}}
\put(1216,414){\usebox{\plotpoint}}
\put(1216,414){\usebox{\plotpoint}}
\put(1216,414){\usebox{\plotpoint}}
\put(1216,414){\usebox{\plotpoint}}
\put(1216,414){\usebox{\plotpoint}}
\put(1216,414){\usebox{\plotpoint}}
\put(1216,414){\usebox{\plotpoint}}
\put(1216.0,414.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1216.0,415.0){\usebox{\plotpoint}}
\put(1216.0,415.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1216.0,416.0){\usebox{\plotpoint}}
\put(1216.0,416.0){\usebox{\plotpoint}}
\put(1216.0,416.0){\usebox{\plotpoint}}
\put(1216.0,416.0){\usebox{\plotpoint}}
\put(1217.0,415.0){\usebox{\plotpoint}}
\put(1217.0,415.0){\usebox{\plotpoint}}
\put(1217.0,413.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1217.0,413.0){\usebox{\plotpoint}}
\put(1218.0,413.0){\usebox{\plotpoint}}
\put(1218.0,414.0){\usebox{\plotpoint}}
\put(1219.0,414.0){\usebox{\plotpoint}}
\put(1219.0,414.0){\usebox{\plotpoint}}
\put(1219.0,414.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(1219.0,417.0){\usebox{\plotpoint}}
\put(1219.0,417.0){\usebox{\plotpoint}}
\put(1219.0,417.0){\usebox{\plotpoint}}
\put(1219.0,417.0){\usebox{\plotpoint}}
\put(1220.0,416.0){\usebox{\plotpoint}}
\put(1220.0,416.0){\usebox{\plotpoint}}
\put(1221.0,414.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1221.0,414.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1221.0,417.0){\usebox{\plotpoint}}
\put(1222.0,417.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(1222.0,421.0){\usebox{\plotpoint}}
\put(1222.0,421.0){\usebox{\plotpoint}}
\put(1222.0,419.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1222.0,419.0){\usebox{\plotpoint}}
\put(1223.0,416.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1223.0,416.0){\usebox{\plotpoint}}
\put(1223.0,416.0){\usebox{\plotpoint}}
\put(1223.0,416.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1223.0,419.0){\usebox{\plotpoint}}
\put(1224.0,419.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1224.0,421.0){\usebox{\plotpoint}}
\put(1224.0,421.0){\usebox{\plotpoint}}
\put(1225.0,409.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(1225.0,409.0){\usebox{\plotpoint}}
\put(1226.0,402.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(1226,406.67){\rule{0.241pt}{0.400pt}}
\multiput(1226.00,406.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1226.0,402.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(1227,408){\usebox{\plotpoint}}
\put(1227,408){\usebox{\plotpoint}}
\put(1227,408){\usebox{\plotpoint}}
\put(1227,408){\usebox{\plotpoint}}
\put(1227.0,408.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(1227.0,417.0){\usebox{\plotpoint}}
\put(1228.0,411.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(1228.0,411.0){\usebox{\plotpoint}}
\put(1229.0,409.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1229,413.67){\rule{0.241pt}{0.400pt}}
\multiput(1229.00,413.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1229.0,409.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(1230,415){\usebox{\plotpoint}}
\put(1230,415){\usebox{\plotpoint}}
\put(1230,415){\usebox{\plotpoint}}
\put(1230,415){\usebox{\plotpoint}}
\put(1230,415){\usebox{\plotpoint}}
\put(1230,415){\usebox{\plotpoint}}
\put(1230.0,415.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(1230.0,419.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1230.0,419.0){\usebox{\plotpoint}}
\put(1231.0,418.0){\usebox{\plotpoint}}
\put(1231.0,418.0){\usebox{\plotpoint}}
\put(1231.0,417.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1231.0,417.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1233.0,417.0){\usebox{\plotpoint}}
\put(1233.0,417.0){\usebox{\plotpoint}}
\put(1233.0,417.0){\usebox{\plotpoint}}
\put(1233.0,413.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(1233.0,413.0){\usebox{\plotpoint}}
\put(1234.0,411.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1234.0,411.0){\usebox{\plotpoint}}
\put(1235.0,411.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(1235.0,420.0){\usebox{\plotpoint}}
\put(1236.0,420.0){\usebox{\plotpoint}}
\put(1236.0,417.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(1236.0,417.0){\usebox{\plotpoint}}
\put(1237.0,406.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(1237.0,406.0){\usebox{\plotpoint}}
\put(1238.0,406.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(1238.0,415.0){\usebox{\plotpoint}}
\put(1239.0,415.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(1239.0,428.0){\usebox{\plotpoint}}
\put(1240.0,411.0){\rule[-0.200pt]{0.400pt}{4.095pt}}
\put(1240.0,411.0){\usebox{\plotpoint}}
\put(1241.0,406.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(1241,406.67){\rule{0.241pt}{0.400pt}}
\multiput(1241.00,406.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1241.0,406.0){\usebox{\plotpoint}}
\put(1242,408){\usebox{\plotpoint}}
\put(1242,408){\usebox{\plotpoint}}
\put(1242,408){\usebox{\plotpoint}}
\put(1242,408){\usebox{\plotpoint}}
\put(1242,408){\usebox{\plotpoint}}
\put(1242,408){\usebox{\plotpoint}}
\put(1242.0,408.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(1242.0,423.0){\usebox{\plotpoint}}
\put(1243.0,423.0){\usebox{\plotpoint}}
\put(1243.0,423.0){\usebox{\plotpoint}}
\put(1243.0,423.0){\usebox{\plotpoint}}
\put(1244.0,409.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(1244.0,409.0){\usebox{\plotpoint}}
\put(1245.0,408.0){\usebox{\plotpoint}}
\put(1245.0,408.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1245.0,409.0){\usebox{\plotpoint}}
\put(1245.0,409.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1245.0,411.0){\usebox{\plotpoint}}
\put(1246.0,411.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(1246.0,422.0){\usebox{\plotpoint}}
\put(1247.0,422.0){\usebox{\plotpoint}}
\put(1247.0,417.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(1247.0,417.0){\usebox{\plotpoint}}
\put(1248.0,411.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(1248.0,411.0){\usebox{\plotpoint}}
\put(1249.0,411.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(1249.0,423.0){\usebox{\plotpoint}}
\put(1250.0,423.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1250.0,423.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1250.0,423.0){\usebox{\plotpoint}}
\put(1251.0,405.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(1251.0,405.0){\usebox{\plotpoint}}
\put(1252.0,400.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(1252.0,400.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(1252.0,404.0){\usebox{\plotpoint}}
\put(1253.0,404.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(1253.0,417.0){\usebox{\plotpoint}}
\put(1254.0,417.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1254.0,419.0){\usebox{\plotpoint}}
\put(1254.0,419.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(1254.0,423.0){\usebox{\plotpoint}}
\put(1255.0,423.0){\usebox{\plotpoint}}
\put(1255.0,412.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(1255.0,412.0){\usebox{\plotpoint}}
\put(1256.0,408.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(1256.0,408.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1256.0,410.0){\usebox{\plotpoint}}
\put(1257.0,410.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1257.0,420.0){\usebox{\plotpoint}}
\put(1258.0,420.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1258.0,415.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(1258.0,415.0){\usebox{\plotpoint}}
\put(1259.0,414.0){\usebox{\plotpoint}}
\put(1259.0,414.0){\usebox{\plotpoint}}
\put(1259.0,414.0){\usebox{\plotpoint}}
\put(1259.0,414.0){\usebox{\plotpoint}}
\put(1259.0,414.0){\usebox{\plotpoint}}
\put(1259.0,414.0){\usebox{\plotpoint}}
\put(1259.0,415.0){\usebox{\plotpoint}}
\put(1260.0,415.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1260.0,418.0){\usebox{\plotpoint}}
\put(1261.0,418.0){\usebox{\plotpoint}}
\put(1261.0,418.0){\usebox{\plotpoint}}
\put(1261.0,418.0){\usebox{\plotpoint}}
\put(1261.0,418.0){\usebox{\plotpoint}}
\put(1261.0,418.0){\usebox{\plotpoint}}
\put(1261.0,419.0){\usebox{\plotpoint}}
\put(1262.0,419.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1262.0,420.0){\usebox{\plotpoint}}
\put(1262.0,420.0){\usebox{\plotpoint}}
\put(1263.0,413.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(1263.0,413.0){\usebox{\plotpoint}}
\put(1264.0,411.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1264.0,411.0){\usebox{\plotpoint}}
\put(1264.0,411.0){\usebox{\plotpoint}}
\put(1264.0,411.0){\usebox{\plotpoint}}
\put(1264.0,412.0){\usebox{\plotpoint}}
\put(1265.0,412.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1265.0,415.0){\usebox{\plotpoint}}
\put(1266.0,415.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(1266.0,419.0){\usebox{\plotpoint}}
\put(1266.0,419.0){\usebox{\plotpoint}}
\put(1267.0,410.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(1267.0,410.0){\usebox{\plotpoint}}
\put(1268.0,406.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(1268.0,406.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(1268.0,414.0){\usebox{\plotpoint}}
\put(1269.0,414.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(1269.0,422.0){\usebox{\plotpoint}}
\put(1270.0,422.0){\usebox{\plotpoint}}
\put(1270.0,422.0){\usebox{\plotpoint}}
\put(1270.0,422.0){\usebox{\plotpoint}}
\put(1270.0,417.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(1270.0,417.0){\usebox{\plotpoint}}
\put(1271.0,416.0){\usebox{\plotpoint}}
\put(1271.0,416.0){\usebox{\plotpoint}}
\put(1271.0,416.0){\usebox{\plotpoint}}
\put(1271.0,416.0){\usebox{\plotpoint}}
\put(1271.0,416.0){\usebox{\plotpoint}}
\put(1271.0,416.0){\usebox{\plotpoint}}
\put(1271.0,416.0){\usebox{\plotpoint}}
\put(1271.0,416.0){\usebox{\plotpoint}}
\put(1272.0,415.0){\usebox{\plotpoint}}
\put(1272.0,415.0){\usebox{\plotpoint}}
\put(1272.0,414.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1272.0,414.0){\usebox{\plotpoint}}
\put(1272.0,414.0){\usebox{\plotpoint}}
\put(1272.0,414.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1272.0,417.0){\usebox{\plotpoint}}
\put(1273.0,417.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(1273.0,419.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1273.0,419.0){\usebox{\plotpoint}}
\put(1274.0,407.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(1274.0,407.0){\usebox{\plotpoint}}
\put(1275.0,403.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(1275.0,403.0){\usebox{\plotpoint}}
\put(1275.0,403.0){\usebox{\plotpoint}}
\put(1275.0,403.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1275.0,406.0){\usebox{\plotpoint}}
\put(1276.0,406.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(1276.0,423.0){\usebox{\plotpoint}}
\put(1276.0,423.0){\usebox{\plotpoint}}
\put(1277.0,423.0){\usebox{\plotpoint}}
\put(1277.0,420.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(1277.0,420.0){\usebox{\plotpoint}}
\put(1278.0,410.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1278.0,410.0){\usebox{\plotpoint}}
\put(1279.0,408.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1279.0,408.0){\usebox{\plotpoint}}
\put(1279.0,408.0){\usebox{\plotpoint}}
\put(1279.0,408.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(1279.0,412.0){\usebox{\plotpoint}}
\put(1280.0,412.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(1280.0,418.0){\usebox{\plotpoint}}
\put(1281.0,418.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(1281.0,421.0){\usebox{\plotpoint}}
\put(1281,420.67){\rule{0.241pt}{0.400pt}}
\multiput(1281.00,421.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1281.0,421.0){\usebox{\plotpoint}}
\put(1282,421){\usebox{\plotpoint}}
\put(1282,421){\usebox{\plotpoint}}
\put(1282,421){\usebox{\plotpoint}}
\put(1282,421){\usebox{\plotpoint}}
\put(1282,421){\usebox{\plotpoint}}
\put(1282,421){\usebox{\plotpoint}}
\put(1282,421){\usebox{\plotpoint}}
\put(1282,421){\usebox{\plotpoint}}
\put(1282,421){\usebox{\plotpoint}}
\put(1282.0,412.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(1282.0,412.0){\usebox{\plotpoint}}
\put(1283.0,411.0){\usebox{\plotpoint}}
\put(1283.0,411.0){\usebox{\plotpoint}}
\put(1283.0,410.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1283.0,410.0){\usebox{\plotpoint}}
\put(1283.0,411.0){\usebox{\plotpoint}}
\put(1284.0,411.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(1284.0,422.0){\usebox{\plotpoint}}
\put(1285.0,421.0){\usebox{\plotpoint}}
\put(1285.0,421.0){\usebox{\plotpoint}}
\put(1285,414.67){\rule{0.241pt}{0.400pt}}
\multiput(1285.00,415.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1285.0,416.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(1286,415){\usebox{\plotpoint}}
\put(1286,415){\usebox{\plotpoint}}
\put(1286,415){\usebox{\plotpoint}}
\put(1286,415){\usebox{\plotpoint}}
\put(1286,415){\usebox{\plotpoint}}
\put(1286,415){\usebox{\plotpoint}}
\put(1286,415){\usebox{\plotpoint}}
\put(1286,415){\usebox{\plotpoint}}
\put(1286,415){\usebox{\plotpoint}}
\put(1286,415){\usebox{\plotpoint}}
\put(1286,415){\usebox{\plotpoint}}
\put(1286.0,410.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(1286.0,410.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1286.0,413.0){\usebox{\plotpoint}}
\put(1287.0,413.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(1287.0,417.0){\usebox{\plotpoint}}
\put(1287.0,417.0){\usebox{\plotpoint}}
\put(1288.0,417.0){\usebox{\plotpoint}}
\put(1288.0,416.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1288.0,416.0){\usebox{\plotpoint}}
\put(1289.0,413.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1289.0,413.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1289.0,416.0){\usebox{\plotpoint}}
\put(1290.0,414.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1290.0,414.0){\usebox{\plotpoint}}
\put(1290.0,415.0){\usebox{\plotpoint}}
\put(1291.0,415.0){\usebox{\plotpoint}}
\put(1291.0,415.0){\usebox{\plotpoint}}
\put(1291.0,415.0){\usebox{\plotpoint}}
\put(1291.0,415.0){\usebox{\plotpoint}}
\put(1291.0,415.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1291.0,416.0){\usebox{\plotpoint}}
\put(1291.0,416.0){\usebox{\plotpoint}}
\put(1291.0,417.0){\usebox{\plotpoint}}
\put(1292.0,417.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1292.0,419.0){\usebox{\plotpoint}}
\put(1292.0,419.0){\usebox{\plotpoint}}
\put(1293.0,408.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(1293.0,408.0){\usebox{\plotpoint}}
\put(1294.0,402.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(1294.0,402.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(1294.0,406.0){\usebox{\plotpoint}}
\put(1295.0,406.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(1295.0,418.0){\usebox{\plotpoint}}
\put(1296.0,418.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(1296.0,422.0){\usebox{\plotpoint}}
\put(1297.0,418.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(1297.0,418.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1297.0,420.0){\usebox{\plotpoint}}
\put(1298.0,420.0){\usebox{\plotpoint}}
\put(1298.0,420.0){\usebox{\plotpoint}}
\put(1298.0,420.0){\usebox{\plotpoint}}
\put(1298.0,419.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1298.0,419.0){\usebox{\plotpoint}}
\put(1298.0,419.0){\usebox{\plotpoint}}
\put(1298.0,419.0){\usebox{\plotpoint}}
\put(1298.0,419.0){\usebox{\plotpoint}}
\put(1298.0,419.0){\usebox{\plotpoint}}
\put(1299.0,419.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1299.0,418.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1299.0,418.0){\usebox{\plotpoint}}
\put(1300.0,412.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(1300.0,412.0){\usebox{\plotpoint}}
\put(1301.0,410.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1301.0,410.0){\usebox{\plotpoint}}
\put(1301.0,410.0){\usebox{\plotpoint}}
\put(1301.0,410.0){\usebox{\plotpoint}}
\put(1301.0,411.0){\usebox{\plotpoint}}
\put(1302.0,411.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(1302.0,415.0){\usebox{\plotpoint}}
\put(1303.0,415.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(1303.0,419.0){\usebox{\plotpoint}}
\put(1304.0,413.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(1304.0,413.0){\usebox{\plotpoint}}
\put(1305.0,411.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1305.0,411.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1305.0,413.0){\usebox{\plotpoint}}
\put(1306.0,413.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(1306.0,421.0){\usebox{\plotpoint}}
\put(1307.0,421.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1307.0,416.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(1307.0,416.0){\usebox{\plotpoint}}
\put(1308.0,414.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1308.0,414.0){\usebox{\plotpoint}}
\put(1308.0,414.0){\usebox{\plotpoint}}
\put(1308.0,414.0){\usebox{\plotpoint}}
\put(1309.0,413.0){\usebox{\plotpoint}}
\put(1309.0,413.0){\usebox{\plotpoint}}
\put(1309.0,412.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1309.0,412.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(1309.0,416.0){\usebox{\plotpoint}}
\put(1310.0,416.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(1310.0,416.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(1310.0,416.0){\usebox{\plotpoint}}
\put(1311.0,411.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(1311.0,411.0){\usebox{\plotpoint}}
\put(1311.0,409.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1311.0,409.0){\usebox{\plotpoint}}
\put(1311.0,409.0){\usebox{\plotpoint}}
\put(1311.0,409.0){\usebox{\plotpoint}}
\put(1312.0,405.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(1312.0,405.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1312.0,407.0){\usebox{\plotpoint}}
\put(1313.0,407.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(1313.0,418.0){\usebox{\plotpoint}}
\put(1314.0,418.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(1314.0,426.0){\usebox{\plotpoint}}
\put(1314.0,426.0){\usebox{\plotpoint}}
\put(1314.0,427.0){\usebox{\plotpoint}}
\put(1315.0,427.0){\usebox{\plotpoint}}
\put(1315.0,417.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(1315.0,417.0){\usebox{\plotpoint}}
\put(1316.0,405.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(1316.0,405.0){\usebox{\plotpoint}}
\put(1317.0,405.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(1317.0,416.0){\usebox{\plotpoint}}
\put(1318.0,416.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(1318.0,421.0){\usebox{\plotpoint}}
\put(1318.0,421.0){\usebox{\plotpoint}}
\put(1319.0,419.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1319.0,419.0){\usebox{\plotpoint}}
\put(1319.0,416.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(1319.0,416.0){\usebox{\plotpoint}}
\put(1320.0,409.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(1320.0,409.0){\usebox{\plotpoint}}
\put(1321.0,408.0){\usebox{\plotpoint}}
\put(1321.0,408.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(1321.0,417.0){\usebox{\plotpoint}}
\put(1322.0,417.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(1322.0,419.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1322.0,419.0){\usebox{\plotpoint}}
\put(1323.0,411.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(1323.0,411.0){\usebox{\plotpoint}}
\put(1323.0,412.0){\usebox{\plotpoint}}
\put(1324.0,412.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(1324.0,419.0){\usebox{\plotpoint}}
\put(1324.0,419.0){\usebox{\plotpoint}}
\put(1325.0,418.0){\usebox{\plotpoint}}
\put(1325.0,418.0){\usebox{\plotpoint}}
\put(1326.0,418.0){\usebox{\plotpoint}}
\put(1326.0,419.0){\usebox{\plotpoint}}
\put(1327.0,419.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1327.0,420.0){\usebox{\plotpoint}}
\put(1327.0,420.0){\usebox{\plotpoint}}
\put(1327.0,415.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(1327.0,415.0){\usebox{\plotpoint}}
\put(1328.0,410.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(1328.0,410.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1328.0,412.0){\usebox{\plotpoint}}
\put(1329.0,412.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(1329.0,419.0){\usebox{\plotpoint}}
\put(1330.0,419.0){\usebox{\plotpoint}}
\put(1330.0,419.0){\usebox{\plotpoint}}
\put(1330.0,419.0){\usebox{\plotpoint}}
\put(1330.0,418.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1330.0,418.0){\usebox{\plotpoint}}
\put(1330.0,414.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(1330.0,414.0){\usebox{\plotpoint}}
\put(1331,401.67){\rule{0.241pt}{0.400pt}}
\multiput(1331.00,402.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1331.0,403.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(1332,402){\usebox{\plotpoint}}
\put(1332,402){\usebox{\plotpoint}}
\put(1332,402){\usebox{\plotpoint}}
\put(1332,402){\usebox{\plotpoint}}
\put(1332,402){\usebox{\plotpoint}}
\put(1332,402){\usebox{\plotpoint}}
\put(1332,402){\usebox{\plotpoint}}
\put(1332,402){\usebox{\plotpoint}}
\put(1332,402){\usebox{\plotpoint}}
\put(1332,402){\usebox{\plotpoint}}
\put(1332,402){\usebox{\plotpoint}}
\put(1332,402){\usebox{\plotpoint}}
\put(1332,402){\usebox{\plotpoint}}
\put(1332,402){\usebox{\plotpoint}}
\put(1332,402){\usebox{\plotpoint}}
\put(1332,402){\usebox{\plotpoint}}
\put(1332.0,401.0){\usebox{\plotpoint}}
\put(1332.0,401.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(1332.0,414.0){\usebox{\plotpoint}}
\put(1333.0,414.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(1333.0,429.0){\usebox{\plotpoint}}
\put(1334.0,414.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(1334.0,414.0){\usebox{\plotpoint}}
\put(1335.0,409.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(1335.0,409.0){\usebox{\plotpoint}}
\put(1336.0,409.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1336.0,419.0){\usebox{\plotpoint}}
\put(1337.0,419.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1337.0,415.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(1337.0,415.0){\usebox{\plotpoint}}
\put(1338.0,413.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1338.0,413.0){\usebox{\plotpoint}}
\put(1338.0,411.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1338.0,411.0){\usebox{\plotpoint}}
\put(1339.0,410.0){\usebox{\plotpoint}}
\put(1339.0,410.0){\usebox{\plotpoint}}
\put(1339.0,410.0){\usebox{\plotpoint}}
\put(1339.0,410.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1339.0,411.0){\usebox{\plotpoint}}
\put(1339.0,411.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(1339.0,415.0){\usebox{\plotpoint}}
\put(1340.0,415.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(1340.0,418.0){\usebox{\plotpoint}}
\put(1340,418.67){\rule{0.241pt}{0.400pt}}
\multiput(1340.00,418.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1340.0,418.0){\usebox{\plotpoint}}
\put(1341,420){\usebox{\plotpoint}}
\put(1341,420){\usebox{\plotpoint}}
\put(1341,420){\usebox{\plotpoint}}
\put(1341,420){\usebox{\plotpoint}}
\put(1341,420){\usebox{\plotpoint}}
\put(1341,420){\usebox{\plotpoint}}
\put(1341,420){\usebox{\plotpoint}}
\put(1341,420){\usebox{\plotpoint}}
\put(1341,420){\usebox{\plotpoint}}
\put(1341,420){\usebox{\plotpoint}}
\put(1341,420){\usebox{\plotpoint}}
\put(1341,420){\usebox{\plotpoint}}
\put(1341,420){\usebox{\plotpoint}}
\put(1341,420){\usebox{\plotpoint}}
\put(1341,420){\usebox{\plotpoint}}
\put(1341,420){\usebox{\plotpoint}}
\put(1341,420){\usebox{\plotpoint}}
\put(1341,420){\usebox{\plotpoint}}
\put(1341.0,420.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1341.0,419.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1341.0,419.0){\usebox{\plotpoint}}
\put(1342.0,412.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(1342.0,412.0){\usebox{\plotpoint}}
\put(1343.0,409.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1343.0,409.0){\usebox{\plotpoint}}
\put(1343.0,409.0){\usebox{\plotpoint}}
\put(1343,410.67){\rule{0.241pt}{0.400pt}}
\multiput(1343.00,410.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1343.0,409.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1344,412){\usebox{\plotpoint}}
\put(1344,412){\usebox{\plotpoint}}
\put(1344,412){\usebox{\plotpoint}}
\put(1344,412){\usebox{\plotpoint}}
\put(1344,412){\usebox{\plotpoint}}
\put(1344,412){\usebox{\plotpoint}}
\put(1344,412){\usebox{\plotpoint}}
\put(1344,412){\usebox{\plotpoint}}
\put(1344,412){\usebox{\plotpoint}}
\put(1344,412){\usebox{\plotpoint}}
\put(1344,412){\usebox{\plotpoint}}
\put(1344,412){\usebox{\plotpoint}}
\put(1344,412){\usebox{\plotpoint}}
\put(1344,412){\usebox{\plotpoint}}
\put(1344,412){\usebox{\plotpoint}}
\put(1344,412){\usebox{\plotpoint}}
\put(1344,412){\usebox{\plotpoint}}
\put(1344.0,412.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(1344.0,416.0){\usebox{\plotpoint}}
\put(1345.0,416.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1345.0,417.0){\usebox{\plotpoint}}
\put(1345.0,417.0){\usebox{\plotpoint}}
\put(1345.0,417.0){\usebox{\plotpoint}}
\put(1345.0,417.0){\usebox{\plotpoint}}
\put(1345.0,416.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1345.0,416.0){\usebox{\plotpoint}}
\put(1346.0,416.0){\usebox{\plotpoint}}
\put(1346.0,417.0){\usebox{\plotpoint}}
\put(1347.0,417.0){\usebox{\plotpoint}}
\put(1347.0,417.0){\usebox{\plotpoint}}
\put(1347.0,417.0){\usebox{\plotpoint}}
\put(1347.0,413.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(1347.0,413.0){\usebox{\plotpoint}}
\put(1348.0,412.0){\usebox{\plotpoint}}
\put(1348.0,412.0){\usebox{\plotpoint}}
\put(1348.0,413.0){\usebox{\plotpoint}}
\put(1349.0,413.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1349.0,415.0){\usebox{\plotpoint}}
\put(1349.0,415.0){\usebox{\plotpoint}}
\put(1349.0,416.0){\usebox{\plotpoint}}
\put(1350.0,415.0){\usebox{\plotpoint}}
\put(1350.0,415.0){\usebox{\plotpoint}}
\put(1350.0,414.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1350.0,414.0){\usebox{\plotpoint}}
\put(1351.0,414.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(1351.0,420.0){\usebox{\plotpoint}}
\put(1352.0,420.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1352.0,420.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1352.0,420.0){\usebox{\plotpoint}}
\put(1353.0,411.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(1353.0,411.0){\usebox{\plotpoint}}
\put(1354.0,407.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(1354.0,407.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(1354.0,413.0){\usebox{\plotpoint}}
\put(1355.0,413.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(1355.0,418.0){\usebox{\plotpoint}}
\put(1356.0,418.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(1356.0,423.0){\usebox{\plotpoint}}
\put(1357.0,421.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1357.0,421.0){\usebox{\plotpoint}}
\put(1357.0,416.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(1357.0,416.0){\usebox{\plotpoint}}
\put(1358.0,406.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1358.0,406.0){\usebox{\plotpoint}}
\put(1359.0,406.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(1359.0,415.0){\usebox{\plotpoint}}
\put(1360.0,415.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(1360.0,420.0){\usebox{\plotpoint}}
\put(1361.0,413.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(1361.0,413.0){\usebox{\plotpoint}}
\put(1362.0,411.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1362.0,411.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(1362.0,417.0){\usebox{\plotpoint}}
\put(1363.0,417.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(1363.0,421.0){\usebox{\plotpoint}}
\put(1363.0,421.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1363.0,423.0){\usebox{\plotpoint}}
\put(1364,413.67){\rule{0.241pt}{0.400pt}}
\multiput(1364.00,414.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1364.0,415.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(1365,414){\usebox{\plotpoint}}
\put(1365,414){\usebox{\plotpoint}}
\put(1365,414){\usebox{\plotpoint}}
\put(1365,414){\usebox{\plotpoint}}
\put(1365,414){\usebox{\plotpoint}}
\put(1365,414){\usebox{\plotpoint}}
\put(1365.0,410.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(1365.0,410.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1365.0,413.0){\usebox{\plotpoint}}
\put(1366.0,413.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(1366.0,420.0){\usebox{\plotpoint}}
\put(1367.0,420.0){\usebox{\plotpoint}}
\put(1367.0,415.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(1367.0,415.0){\usebox{\plotpoint}}
\put(1368.0,410.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(1368.0,410.0){\usebox{\plotpoint}}
\put(1369.0,408.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1369.0,408.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1369.0,410.0){\usebox{\plotpoint}}
\put(1370,415.67){\rule{0.241pt}{0.400pt}}
\multiput(1370.00,415.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1370.0,410.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(1371,417){\usebox{\plotpoint}}
\put(1371,417){\usebox{\plotpoint}}
\put(1371,417){\usebox{\plotpoint}}
\put(1371,417){\usebox{\plotpoint}}
\put(1371,417){\usebox{\plotpoint}}
\put(1371,417){\usebox{\plotpoint}}
\put(1371,417){\usebox{\plotpoint}}
\put(1371,417){\usebox{\plotpoint}}
\put(1371,417){\usebox{\plotpoint}}
\put(1371,417){\usebox{\plotpoint}}
\put(1371.0,417.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(1371.0,418.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(1371.0,418.0){\usebox{\plotpoint}}
\put(1372.0,410.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(1372.0,410.0){\usebox{\plotpoint}}
\put(1373.0,410.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(1373.0,416.0){\usebox{\plotpoint}}
\put(1374.0,416.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(1374.0,420.0){\usebox{\plotpoint}}
\put(1375.0,420.0){\usebox{\plotpoint}}
\put(1375.0,420.0){\usebox{\plotpoint}}
\put(1375.0,420.0){\usebox{\plotpoint}}
\put(1375.0,418.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1375.0,418.0){\usebox{\plotpoint}}
\put(1376.0,411.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(1376.0,411.0){\usebox{\plotpoint}}
\put(1376.0,412.0){\usebox{\plotpoint}}
\put(1377.0,412.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1377.0,414.0){\usebox{\plotpoint}}
\put(1378.0,414.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(1378.0,420.0){\usebox{\plotpoint}}
\put(1379.0,416.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(1379.0,416.0){\usebox{\plotpoint}}
\put(1379.0,417.0){\usebox{\plotpoint}}
\put(1380.0,410.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(1380.0,410.0){\usebox{\plotpoint}}
\put(1381.0,410.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1381.0,420.0){\usebox{\plotpoint}}
\put(1382.0,420.0){\usebox{\plotpoint}}
\put(1382.0,418.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1382.0,418.0){\usebox{\plotpoint}}
\put(1383.0,414.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(1383.0,414.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1383.0,416.0){\usebox{\plotpoint}}
\put(1384.0,416.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1384.0,417.0){\usebox{\plotpoint}}
\put(1384.0,417.0){\usebox{\plotpoint}}
\put(1385.0,411.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(1385.0,411.0){\usebox{\plotpoint}}
\put(1386.0,410.0){\usebox{\plotpoint}}
\put(1386.0,410.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(1386.0,415.0){\usebox{\plotpoint}}
\put(1387.0,415.0){\usebox{\plotpoint}}
\put(1387.0,414.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1387.0,414.0){\usebox{\plotpoint}}
\put(1388.0,413.0){\usebox{\plotpoint}}
\put(1388.0,413.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(1388.0,417.0){\usebox{\plotpoint}}
\put(1389.0,417.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1389.0,419.0){\usebox{\plotpoint}}
\put(1390.0,416.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1390.0,416.0){\usebox{\plotpoint}}
\put(1391.0,410.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(1391.0,410.0){\usebox{\plotpoint}}
\put(1392,415.67){\rule{0.241pt}{0.400pt}}
\multiput(1392.00,415.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1392.0,410.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(1393,417){\usebox{\plotpoint}}
\put(1393,417){\usebox{\plotpoint}}
\put(1393,417){\usebox{\plotpoint}}
\put(1393,417){\usebox{\plotpoint}}
\put(1393,417){\usebox{\plotpoint}}
\put(1393,417){\usebox{\plotpoint}}
\put(1393,417){\usebox{\plotpoint}}
\put(1393,417){\usebox{\plotpoint}}
\put(1393,417){\usebox{\plotpoint}}
\put(1393,417){\usebox{\plotpoint}}
\put(1393,417){\usebox{\plotpoint}}
\put(1393,417){\usebox{\plotpoint}}
\put(1393,417){\usebox{\plotpoint}}
\put(1393,417){\usebox{\plotpoint}}
\put(1393,417){\usebox{\plotpoint}}
\put(1393.0,417.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1393.0,426.0){\usebox{\plotpoint}}
\put(1393.0,426.0){\usebox{\plotpoint}}
\put(1393.0,427.0){\usebox{\plotpoint}}
\put(1394.0,426.0){\usebox{\plotpoint}}
\put(1394.0,426.0){\usebox{\plotpoint}}
\put(1394.0,415.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(1394.0,415.0){\usebox{\plotpoint}}
\put(1395.0,404.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(1395.0,404.0){\usebox{\plotpoint}}
\put(1396.0,402.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1396.0,402.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(1396.0,407.0){\usebox{\plotpoint}}
\put(1397,418.67){\rule{0.241pt}{0.400pt}}
\multiput(1397.00,418.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1397.0,407.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(1398,420){\usebox{\plotpoint}}
\put(1398,420){\usebox{\plotpoint}}
\put(1398,420){\usebox{\plotpoint}}
\put(1398,420){\usebox{\plotpoint}}
\put(1398,420){\usebox{\plotpoint}}
\put(1398,420){\usebox{\plotpoint}}
\put(1398.0,420.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(1398.0,419.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(1398.0,419.0){\usebox{\plotpoint}}
\put(1399.0,412.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(1399.0,412.0){\usebox{\plotpoint}}
\put(1400.0,412.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1400.0,422.0){\usebox{\plotpoint}}
\put(1401.0,422.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(1401.0,423.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1401.0,423.0){\usebox{\plotpoint}}
\put(1402.0,410.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(1402.0,410.0){\usebox{\plotpoint}}
\put(1403.0,408.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1403.0,408.0){\usebox{\plotpoint}}
\put(1403.0,408.0){\usebox{\plotpoint}}
\put(1403.0,408.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1403.0,411.0){\usebox{\plotpoint}}
\put(1404.0,411.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(1404.0,416.0){\usebox{\plotpoint}}
\put(1404.0,416.0){\usebox{\plotpoint}}
\put(1405.0,416.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1405.0,417.0){\usebox{\plotpoint}}
\put(1405.0,417.0){\usebox{\plotpoint}}
\put(1406.0,412.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(1406.0,412.0){\usebox{\plotpoint}}
\put(1407.0,412.0){\usebox{\plotpoint}}
\put(1407.0,412.0){\usebox{\plotpoint}}
\put(1407.0,412.0){\usebox{\plotpoint}}
\put(1408.0,412.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(1408.0,421.0){\usebox{\plotpoint}}
\put(1409.0,421.0){\usebox{\plotpoint}}
\put(1409.0,416.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(1409.0,416.0){\usebox{\plotpoint}}
\put(1410.0,411.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(1410.0,411.0){\usebox{\plotpoint}}
\put(1411.0,410.0){\usebox{\plotpoint}}
\put(1411.0,410.0){\usebox{\plotpoint}}
\put(1411.0,410.0){\usebox{\plotpoint}}
\put(1411.0,410.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(1411.0,415.0){\usebox{\plotpoint}}
\put(1412.0,415.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(1412.0,421.0){\usebox{\plotpoint}}
\put(1413.0,415.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(1413.0,415.0){\usebox{\plotpoint}}
\put(1414.0,409.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(1414.0,409.0){\usebox{\plotpoint}}
\put(1415.0,409.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(1415.0,417.0){\usebox{\plotpoint}}
\put(1416.0,417.0){\usebox{\plotpoint}}
\put(1416.0,417.0){\usebox{\plotpoint}}
\put(1416.0,417.0){\usebox{\plotpoint}}
\put(1416.0,417.0){\usebox{\plotpoint}}
\put(1416.0,417.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1416.0,420.0){\usebox{\plotpoint}}
\put(1417.0,420.0){\usebox{\plotpoint}}
\put(1417.0,415.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(1417.0,415.0){\usebox{\plotpoint}}
\put(1418.0,413.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1418.0,413.0){\usebox{\plotpoint}}
\put(1419.0,412.0){\usebox{\plotpoint}}
\put(1419.0,412.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(1419.0,417.0){\usebox{\plotpoint}}
\put(1420,419.67){\rule{0.241pt}{0.400pt}}
\multiput(1420.00,420.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1420.0,417.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(1421,420){\usebox{\plotpoint}}
\put(1421,420){\usebox{\plotpoint}}
\put(1421,420){\usebox{\plotpoint}}
\put(1421.0,420.0){\usebox{\plotpoint}}
\put(1421.0,417.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(1421.0,417.0){\usebox{\plotpoint}}
\put(1422.0,409.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(1422.0,409.0){\usebox{\plotpoint}}
\put(1422.0,409.0){\usebox{\plotpoint}}
\put(1422.0,409.0){\usebox{\plotpoint}}
\put(1423.0,409.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(1423.0,413.0){\usebox{\plotpoint}}
\put(1424.0,413.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(1424.0,416.0){\usebox{\plotpoint}}
\put(1424.0,416.0){\usebox{\plotpoint}}
\put(1425.0,412.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(1425.0,412.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1425.0,415.0){\usebox{\plotpoint}}
\put(1426,416.67){\rule{0.241pt}{0.400pt}}
\multiput(1426.00,416.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1426.0,415.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1427,418){\usebox{\plotpoint}}
\put(1427,418){\usebox{\plotpoint}}
\put(1427,418){\usebox{\plotpoint}}
\put(1427,418){\usebox{\plotpoint}}
\put(1427,418){\usebox{\plotpoint}}
\put(1427,418){\usebox{\plotpoint}}
\put(1427,418){\usebox{\plotpoint}}
\put(1427,418){\usebox{\plotpoint}}
\put(1427,418){\usebox{\plotpoint}}
\put(1427,418){\usebox{\plotpoint}}
\put(1427,418){\usebox{\plotpoint}}
\put(1427,418){\usebox{\plotpoint}}
\put(1427,418){\usebox{\plotpoint}}
\put(1427,418){\usebox{\plotpoint}}
\put(1427,418){\usebox{\plotpoint}}
\put(1427,418){\usebox{\plotpoint}}
\put(1427,418){\usebox{\plotpoint}}
\put(1427,418){\usebox{\plotpoint}}
\put(1427.0,418.0){\usebox{\plotpoint}}
\put(1427.0,417.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1427.0,417.0){\usebox{\plotpoint}}
\put(1428.0,413.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(1428.0,413.0){\usebox{\plotpoint}}
\put(1429.0,412.0){\usebox{\plotpoint}}
\put(1429.0,412.0){\usebox{\plotpoint}}
\put(1429.0,412.0){\usebox{\plotpoint}}
\put(1429.0,412.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1429.0,414.0){\usebox{\plotpoint}}
\put(1430.0,414.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(1430.0,420.0){\usebox{\plotpoint}}
\put(1431.0,420.0){\usebox{\plotpoint}}
\put(1431.0,418.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1431.0,418.0){\usebox{\plotpoint}}
\put(1432.0,409.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(1432.0,409.0){\usebox{\plotpoint}}
\put(1433.0,408.0){\usebox{\plotpoint}}
\put(1433.0,408.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1433.0,410.0){\usebox{\plotpoint}}
\put(1434.0,410.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(1434.0,416.0){\usebox{\plotpoint}}
\put(1435,418.67){\rule{0.241pt}{0.400pt}}
\multiput(1435.00,419.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1435.0,416.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(1436,419){\usebox{\plotpoint}}
\put(1436,419){\usebox{\plotpoint}}
\put(1436,419){\usebox{\plotpoint}}
\put(1436,419){\usebox{\plotpoint}}
\put(1436,419){\usebox{\plotpoint}}
\put(1436,419){\usebox{\plotpoint}}
\put(1436,419){\usebox{\plotpoint}}
\put(1436,419){\usebox{\plotpoint}}
\put(1436,419){\usebox{\plotpoint}}
\put(1436,419){\usebox{\plotpoint}}
\put(1436,419){\usebox{\plotpoint}}
\put(1436,419){\usebox{\plotpoint}}
\put(1436,419){\usebox{\plotpoint}}
\put(1436,419){\usebox{\plotpoint}}
\put(1436,419){\usebox{\plotpoint}}
\put(1436,419){\usebox{\plotpoint}}
\put(1436,419){\usebox{\plotpoint}}
\put(1436,419){\usebox{\plotpoint}}
\put(1436,419){\usebox{\plotpoint}}
\put(1436,419){\usebox{\plotpoint}}
\put(1436,419){\usebox{\plotpoint}}
\put(1436,419){\usebox{\plotpoint}}
\put(1436,419){\usebox{\plotpoint}}
\put(1436,419){\usebox{\plotpoint}}
\put(1436,419){\usebox{\plotpoint}}
\put(1436.0,418.0){\usebox{\plotpoint}}
\put(1436.0,418.0){\usebox{\plotpoint}}
\put(1436.0,418.0){\usebox{\plotpoint}}
\put(1436.0,418.0){\usebox{\plotpoint}}
\put(1437.0,414.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(1437.0,414.0){\usebox{\plotpoint}}
\put(1437.0,414.0){\usebox{\plotpoint}}
\put(1437.0,414.0){\usebox{\plotpoint}}
\put(1438.0,413.0){\usebox{\plotpoint}}
\put(1438.0,413.0){\usebox{\plotpoint}}
\put(1439.0,413.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(1439.0,416.0){\usebox{\plotpoint}}
\put(1439.0,416.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1439.0,418.0){\usebox{\plotpoint}}
\put(1440,412.67){\rule{0.241pt}{0.400pt}}
\multiput(1440.00,413.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1440.0,414.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(1441,413){\usebox{\plotpoint}}
\put(1441,413){\usebox{\plotpoint}}
\put(1441,413){\usebox{\plotpoint}}
\put(1441,413){\usebox{\plotpoint}}
\put(1441,413){\usebox{\plotpoint}}
\put(1441,413){\usebox{\plotpoint}}
\put(1441,413){\usebox{\plotpoint}}
\put(1441,413){\usebox{\plotpoint}}
\put(1441,413){\usebox{\plotpoint}}
\put(1441,413){\usebox{\plotpoint}}
\put(1441,413){\usebox{\plotpoint}}
\put(1441,413){\usebox{\plotpoint}}
\put(1441,413){\usebox{\plotpoint}}
\put(1441,413){\usebox{\plotpoint}}
\put(1441,413){\usebox{\plotpoint}}
\put(1441,413){\usebox{\plotpoint}}
\put(1441,413){\usebox{\plotpoint}}
\put(1441,413){\usebox{\plotpoint}}
\put(1441,413){\usebox{\plotpoint}}
\put(1441,413){\usebox{\plotpoint}}
\put(1441,413){\usebox{\plotpoint}}
\put(1441,413){\usebox{\plotpoint}}
\put(1441.0,412.0){\usebox{\plotpoint}}
\put(1441.0,412.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(1441.0,416.0){\usebox{\plotpoint}}
\put(1442.0,416.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(1442.0,420.0){\usebox{\plotpoint}}
\put(1442.0,420.0){\usebox{\plotpoint}}
\put(1443,414.67){\rule{0.241pt}{0.400pt}}
\multiput(1443.00,415.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1443.0,416.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(1444,415){\usebox{\plotpoint}}
\put(1444,415){\usebox{\plotpoint}}
\put(1444,415){\usebox{\plotpoint}}
\put(1444,415){\usebox{\plotpoint}}
\put(1444,415){\usebox{\plotpoint}}
\put(1444,415){\usebox{\plotpoint}}
\put(1444,415){\usebox{\plotpoint}}
\put(1444,415){\usebox{\plotpoint}}
\put(1444,415){\usebox{\plotpoint}}
\put(1444,415){\usebox{\plotpoint}}
\put(1444,415){\usebox{\plotpoint}}
\put(1444,415){\usebox{\plotpoint}}
\put(1444,415){\usebox{\plotpoint}}
\put(1444,415){\usebox{\plotpoint}}
\put(1444,415){\usebox{\plotpoint}}
\put(1444,415){\usebox{\plotpoint}}
\put(1444,415){\usebox{\plotpoint}}
\put(1444,415){\usebox{\plotpoint}}
\put(1444,415){\usebox{\plotpoint}}
\put(1444,415){\usebox{\plotpoint}}
\put(1444,415){\usebox{\plotpoint}}
\put(1444,415){\usebox{\plotpoint}}
\put(1444,415){\usebox{\plotpoint}}
\put(1444,415){\usebox{\plotpoint}}
\put(1444,415){\usebox{\plotpoint}}
\put(1444,415){\usebox{\plotpoint}}
\put(1444,415){\usebox{\plotpoint}}
\put(1444,415){\usebox{\plotpoint}}
\put(1444,415){\usebox{\plotpoint}}
\put(1444,415){\usebox{\plotpoint}}
\put(1444,415){\usebox{\plotpoint}}
\put(1444,412.67){\rule{0.241pt}{0.400pt}}
\multiput(1444.00,412.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1444.0,413.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1445,414){\usebox{\plotpoint}}
\put(1445,414){\usebox{\plotpoint}}
\put(1445,414){\usebox{\plotpoint}}
\put(1445,414){\usebox{\plotpoint}}
\put(1445,414){\usebox{\plotpoint}}
\put(1445,414){\usebox{\plotpoint}}
\put(1445.0,413.0){\usebox{\plotpoint}}
\put(1445.0,413.0){\usebox{\plotpoint}}
\put(1445.0,413.0){\usebox{\plotpoint}}
\put(1445.0,413.0){\usebox{\plotpoint}}
\put(1445.0,414.0){\usebox{\plotpoint}}
\put(1446.0,414.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(1446.0,417.0){\usebox{\plotpoint}}
\put(1446.0,417.0){\usebox{\plotpoint}}
\put(1447.0,413.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(1447.0,413.0){\usebox{\plotpoint}}
\put(1448.0,411.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1448.0,411.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(1448.0,415.0){\usebox{\plotpoint}}
\put(1449.0,415.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1449.0,418.0){\usebox{\plotpoint}}
\put(1450.0,418.0){\usebox{\plotpoint}}
\put(1450.0,416.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1450.0,416.0){\usebox{\plotpoint}}
\put(1451.0,411.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(1451.0,411.0){\usebox{\plotpoint}}
\put(1452.0,408.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1452.0,408.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1452.0,410.0){\usebox{\plotpoint}}
\put(1453.0,410.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(1453.0,421.0){\usebox{\plotpoint}}
\put(1454.0,421.0){\usebox{\plotpoint}}
\put(1454.0,418.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(1454.0,418.0){\usebox{\plotpoint}}
\put(1455.0,410.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(1455.0,410.0){\usebox{\plotpoint}}
\put(1456.0,409.0){\usebox{\plotpoint}}
\put(1456.0,409.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1456.0,412.0){\usebox{\plotpoint}}
\put(1457,422.67){\rule{0.241pt}{0.400pt}}
\multiput(1457.00,422.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1457.0,412.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(1458,424){\usebox{\plotpoint}}
\put(1458,424){\usebox{\plotpoint}}
\put(1458,424){\usebox{\plotpoint}}
\put(1458,424){\usebox{\plotpoint}}
\put(1458,424){\usebox{\plotpoint}}
\put(1458,424){\usebox{\plotpoint}}
\put(1458,424){\usebox{\plotpoint}}
\put(1458,424){\usebox{\plotpoint}}
\put(1458,424){\usebox{\plotpoint}}
\put(1458,424){\usebox{\plotpoint}}
\put(1458,424){\usebox{\plotpoint}}
\put(1458,424){\usebox{\plotpoint}}
\put(1458,424){\usebox{\plotpoint}}
\put(1458,424){\usebox{\plotpoint}}
\put(1458,424){\usebox{\plotpoint}}
\put(1458,424){\usebox{\plotpoint}}
\put(1458,424){\usebox{\plotpoint}}
\put(1458,424){\usebox{\plotpoint}}
\put(1458,424){\usebox{\plotpoint}}
\put(1458,424){\usebox{\plotpoint}}
\put(1458.0,424.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1458,421.67){\rule{0.241pt}{0.400pt}}
\multiput(1458.00,422.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1458.0,423.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(1459,422){\usebox{\plotpoint}}
\put(1459,422){\usebox{\plotpoint}}
\put(1459,422){\usebox{\plotpoint}}
\put(1459,422){\usebox{\plotpoint}}
\put(1459.0,412.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
%\put(200.0,82.0){\rule[-0.200pt]{0.400pt}{187.420pt}}
%\put(200.0,82.0){\rule[-0.200pt]{303.293pt}{0.400pt}}
%\put(1459.0,82.0){\rule[-0.200pt]{0.400pt}{187.420pt}}
%\put(200.0,860.0){\rule[-0.200pt]{303.293pt}{0.400pt}}
\end{picture}

